Three-Dimensional Real Space Invariants, Obstructed Atomic Insulators and A New Principle for Active Catalytic Sites

Topologically trivial insulators come in two kinds: atomic, where the Wannier charge centers (WCCs) are localized on the atoms, and obstructed atomic, where the WCCs are located away from the atoms. The latter, which can exhibit interesting surface states and possibly have much larger band gaps than the topological insulators, have so far not been classified in three-dimensional (3D) crystalline materials. In this paper, we developed the 3D real space invariants (RSIs) for the 1651 Shubnikov space groups with the spin-orbit coupling and provide the full classification of 3D obstructed atomic insulators (OAIs) by the RSIs. We then apply the theory to the entire database of materials on the Topological Quantum Chemistry website and Topological Magnetic Materials website, obtaining all the OAIs so far existing in nature. We find that, out of the 34013 paramagnetic and 296 magnetic topologically trivial insulators, there are 3383 paramagnetic and 30 magnetic OAIs. All of them present a filling anomaly under certain open-boundary conditions and exhibit obstructed surface states (OSSs). We further refine the atomic insulator concept to obtain the orbital-selected OAIs (OOAIs), where the WCC of the system is located at a Wyckoff position occupied by an atom but forms a symmetric representation that does not belong to the outer-shell electrons of the given atom. In such a way, we obtain a further 121 OOAIs. Furthermore, we analyze the catalytic properties of one of the OAIs in a "proof of principle" experiment. By using the single crystal of 2H-MoS2 as a hydrogen evolution catalyst, we directly prove that the catalytic activities arise from the surfaces with OSSs. Additional potential applications of the 3D RSIs and OAIs in, for example, electrochemistry, asymmetric catalysis, superconductivity, and Josephson diode will be discussed.

==> (inline-0) <==
\begin{longtable}{|l|l|l|l|l|}
\caption[Induction matrices of the 122 site-symmetry groups realized in the 1651 SSGs]{Induction matrices (\ref{inductionmatrix}) of the 122 site-symmetry groups realized in the 1651 SSGs. The first two columns show the number and symbol of the magnetic point group isomorphic to the site-symmetry group $G^{Q}$ of a WP $Q$. The third column gives the list of symbols(numbers) of the magnetic point groups isomorphic to the maximal site-symmetry subgroups $G^{q_i}$ of the WPs $q_i$ connected to $Q$. Subgroups with the same number are non-conjugated subgroups with respect to $G^{Q}$. The fourth column gives the list of irreps $\rho_{G^{Q}}^i$ of $G^{Q}$ and the last column the induction matrix $C_Q$.}
 \label{tab:ci} \\
\hline
\multicolumn{2}{|c|}{$G^{Q}$}&\multicolumn{1}{|c|}{$G^{q_i}$}&\multicolumn{1}{|c|}{$\rho_{G^Q}$}&\multicolumn{1}{|c|}{$C_Q$}\\
\hline
1&$1$&&$\begin{array}{c}
\overline{A}\\
\end{array}$&\\
\hline
2&$11'$&&$\begin{array}{c}
\overline{A}\overline{A}\\
\end{array}$&\\
\hline
3&$\overline{1}$&$1$(1)&$\begin{array}{c}
\overline{A}_{u}\\
\overline{A}_{g}\\
\end{array}$&$\left(
\begin{array}{c}
 1 \\
 1 \\
\end{array}
\right)$\\
\hline
4&$\overline{1}1'$&$11'$(2)&$\begin{array}{c}
\overline{A}_{u}\overline{A}_{u}\\
\overline{A}_{g}\overline{A}_{g}\\
\end{array}$&$\left(
\begin{array}{c}
 1 \\
 1 \\
\end{array}
\right)$\\
\hline
5&$\overline{1}'$&$1$(1)&$\begin{array}{c}
\overline{A}\overline{A}\\
\end{array}$&$\left(
\begin{array}{c}
 2 \\
\end{array}
\right)$\\
\hline
6&$2$&$1$(1)&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{c}
 1 \\
 1 \\
\end{array}
\right)$\\
\hline
7&$21'$&$11'$(2)&$\begin{array}{c}
\,^{1}\overline{E}\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{c}
 2 \\
\end{array}
\right)$\\
\hline
8&$2'$&$1$(1)&$\begin{array}{c}
\overline{A}\\
\end{array}$&$\left(
\begin{array}{c}
 2 \\
\end{array}
\right)$\\
\hline
9&$m$&$1$(1)&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{c}
 1 \\
 1 \\
\end{array}
\right)$\\
\hline
10&$m1'$&$11'$(2)&$\begin{array}{c}
\,^{1}\overline{E}\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{c}
 2 \\
\end{array}
\right)$\\
\hline
11&$m'$&$1$(1)&$\begin{array}{c}
\overline{A}\\
\end{array}$&$\left(
\begin{array}{c}
 2 \\
\end{array}
\right)$\\
\hline
12&$2/m$&$2$(6),$m$(9)&$\begin{array}{c}
\,^{2}\overline{E}_{g}\\
\,^{1}\overline{E}_{g}\\
\,^{2}\overline{E}_{u}\\
\,^{1}\overline{E}_{u}\\
\end{array}$&$\left(
\begin{array}{cccc}
 1 & 0 & 1 & 0 \\
 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 \\
\end{array}
\right)$\\
\hline
13&$2/m1'$&$21'$(7),$m1'$(10)&$\begin{array}{c}
\,^{1}\overline{E}_{g}\,^{2}\overline{E}_{g}\\
\,^{1}\overline{E}_{u}\,^{2}\overline{E}_{u}\\
\end{array}$&$\left(
\begin{array}{cc}
 1 & 1 \\
 1 & 1 \\
\end{array}
\right)$\\
\hline
14&$2'/m$&$2'$(8),$m$(9)&$\begin{array}{c}
\,^{1}\overline{E}\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{ccc}
 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
15&$2/m'$&$2$(6),$m'$(11)&$\begin{array}{c}
\,^{1}\overline{E}\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{ccc}
 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
16&$2'/m'$&$2'$(8),$m'$(11)&$\begin{array}{c}
\overline{A}_{u}\\
\overline{A}_{g}\\
\end{array}$&$\left(
\begin{array}{cc}
 1 & 1 \\
 1 & 1 \\
\end{array}
\right)$\\
\hline
17&$222$&$2$(6),$2$(6),$2$(6)&$\begin{array}{c}
\overline{E}\\
\end{array}$&$\left(
\begin{array}{cccccc}
 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
18&$2221'$&$21'$(7),$21'$(7),$21'$(7)&$\begin{array}{c}
\overline{E}\\
\end{array}$&$\left(
\begin{array}{ccc}
 2 & 2 & 2 \\
\end{array}
\right)$\\
\hline
19&$2'2'2$&$2'$(8),$2'$(8),$2$(6)&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{cccc}
 1 & 1 & 2 & 0 \\
 1 & 1 & 0 & 2 \\
\end{array}
\right)$\\
\hline
20&$mm2$&$m$(9),$m$(9)&$\begin{array}{c}
\overline{E}\\
\end{array}$&$\left(
\begin{array}{cccc}
 1 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
21&$mm21'$&$m1'$(10),$m1'$(10)&$\begin{array}{c}
\overline{E}\\
\end{array}$&$\left(
\begin{array}{cc}
 2 & 2 \\
\end{array}
\right)$\\
\hline
22&$m'm2'$&$m$(9),$m'$(11)&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{ccc}
 2 & 0 & 1 \\
 0 & 2 & 1 \\
\end{array}
\right)$\\
\hline
23&$m'm'2$&$m'$(11),$m'$(11)&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{cc}
 1 & 1 \\
 1 & 1 \\
\end{array}
\right)$\\
\hline
24&$mmm$&$mm2$(20),$mm2$(20),$mm2$(20)&$\begin{array}{c}
\overline{E}_{g}\\
\overline{E}_{u}\\
\end{array}$&$\left(
\begin{array}{ccc}
 1 & 1 & 1 \\
 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
25&$mmm1'$&$mm21'$(21),$mm21'$(21),$mm21'$(21)&$\begin{array}{c}
\overline{E}_{g}\\
\overline{E}_{u}\\
\end{array}$&$\left(
\begin{array}{ccc}
 1 & 1 & 1 \\
 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
26&$m'mm$&$mm2$(20),$m'm2'$(22),$m'm2'$(22)&$\begin{array}{c}
\overline{E}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 2 & 1 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
27&$m'm'm$&$m'm2'$(22),$m'm2'$(22),$m'm'2$(23)&$\begin{array}{c}
\,^{2}\overline{E}_{g}\\
\,^{1}\overline{E}_{g}\\
\,^{2}\overline{E}_{u}\\
\,^{1}\overline{E}_{u}\\
\end{array}$&$\left(
\begin{array}{cccccc}
 1 & 0 & 1 & 0 & 1 & 0 \\
 0 & 1 & 0 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 1 & 0 \\
 1 & 0 & 1 & 0 & 0 & 1 \\
\end{array}
\right)$\\
\hline
28&$m'm'm'$&$m'm'2$(23),$m'm'2$(23),$m'm'2$(23)&$\begin{array}{c}
\overline{E}\\
\end{array}$&$\left(
\begin{array}{cccccc}
 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
29&$4$&$1$(1)&$\begin{array}{c}
\,^{2}\overline{E}_{2}\\
\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{2}\\
\,^{1}\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{c}
 1 \\
 1 \\
 1 \\
 1 \\
\end{array}
\right)$\\
\hline
30&$41'$&$11'$(2)&$\begin{array}{c}
\,^{1}\overline{E}_{2}\,^{2}\overline{E}_{2}\\
\,^{1}\overline{E}_{1}\,^{2}\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{c}
 2 \\
 2 \\
\end{array}
\right)$\\
\hline
31&$4'$&$1$(1)&$\begin{array}{c}
\,^{1}\overline{E}\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{c}
 2 \\
\end{array}
\right)$\\
\hline
32&$\overline{4}$&$2$(6)&$\begin{array}{c}
\,^{2}\overline{E}_{2}\\
\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{2}\\
\,^{1}\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{cc}
 1 & 0 \\
 1 & 0 \\
 0 & 1 \\
 0 & 1 \\
\end{array}
\right)$\\
\hline
33&$\overline{4}1'$&$21'$(7)&$\begin{array}{c}
\,^{1}\overline{E}_{2}\,^{2}\overline{E}_{2}\\
\,^{1}\overline{E}_{1}\,^{2}\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{c}
 1 \\
 1 \\
\end{array}
\right)$\\
\hline
34&$\overline{4}'$&$2$(6)&$\begin{array}{c}
\,^{1}\overline{E}\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{cc}
 1 & 1 \\
\end{array}
\right)$\\
\hline
35&$4/m$&$4$(29),$m$(9)&$\begin{array}{c}
\,^{2}\overline{E}_{2g}\\
\,^{2}\overline{E}_{1g}\\
\,^{1}\overline{E}_{2g}\\
\,^{1}\overline{E}_{1g}\\
\,^{2}\overline{E}_{2u}\\
\,^{2}\overline{E}_{1u}\\
\,^{1}\overline{E}_{2u}\\
\,^{1}\overline{E}_{1u}\\
\end{array}$&$\left(
\begin{array}{cccccc}
 1 & 0 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 \\
\end{array}
\right)$\\
\hline
36&$4/m1'$&$41'$(30),$m1'$(10)&$\begin{array}{c}
\,^{1}\overline{E}_{2g}\,^{2}\overline{E}_{2g}\\
\,^{1}\overline{E}_{1g}\,^{2}\overline{E}_{1g}\\
\,^{1}\overline{E}_{1u}\,^{2}\overline{E}_{1u}\\
\,^{1}\overline{E}_{2u}\,^{2}\overline{E}_{2u}\\
\end{array}$&$\left(
\begin{array}{ccc}
 1 & 0 & 1 \\
 0 & 1 & 1 \\
 0 & 1 & 1 \\
 1 & 0 & 1 \\
\end{array}
\right)$\\
\hline
37&$4'/m$&$4'$(31),$m$(9)&$\begin{array}{c}
\,^{1}\overline{E}_{g}\,^{2}\overline{E}_{g}\\
\,^{1}\overline{E}_{u}\,^{2}\overline{E}_{u}\\
\end{array}$&$\left(
\begin{array}{ccc}
 1 & 1 & 1 \\
 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
38&$4/m'$&$4$(29),$m'$(11)&$\begin{array}{c}
\,^{1}\overline{E}_{2}\,^{2}\overline{E}_{2}\\
\,^{1}\overline{E}_{1}\,^{2}\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 1 & 0 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 1 \\
\end{array}
\right)$\\
\hline
39&$4'/m'$&$4'$(31),$m'$(11)&$\begin{array}{c}
\,^{1}\overline{E}_{2}\,^{2}\overline{E}_{2}\\
\,^{1}\overline{E}_{1}\,^{2}\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{cc}
 1 & 1 \\
 1 & 1 \\
\end{array}
\right)$\\
\hline
40&$422$&$4$(29),$2$(6),$2$(6)&$\begin{array}{c}
\overline{E}_{2}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{cccccccc}
 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
41&$4221'$&$41'$(30),$21'$(7),$21'$(7)&$\begin{array}{c}
\overline{E}_{2}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{cccc}
 2 & 0 & 2 & 2 \\
 0 & 2 & 2 & 2 \\
\end{array}
\right)$\\
\hline
42&$4'22'$&$4'$(31),$2'$(8),$2$(6)&$\begin{array}{c}
\overline{E}\\
\end{array}$&$\left(
\begin{array}{cccc}
 2 & 2 & 2 & 2 \\
\end{array}
\right)$\\
\hline
43&$42'2'$&$4$(29),$2'$(8),$2'$(8)&$\begin{array}{c}
\,^{2}\overline{E}_{2}\\
\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{2}\\
\,^{1}\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{cccccc}
 2 & 0 & 0 & 0 & 1 & 1 \\
 0 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 1 & 1 \\
\end{array}
\right)$\\
\hline
44&$4mm$&$m$(9),$m$(9)&$\begin{array}{c}
\overline{E}_{2}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{cccc}
 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
45&$4mm1'$&$m1'$(10),$m1'$(10)&$\begin{array}{c}
\overline{E}_{2}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{cc}
 2 & 2 \\
 2 & 2 \\
\end{array}
\right)$\\
\hline
46&$4'm'm$&$m$(9),$m'$(11)&$\begin{array}{c}
\overline{E}\\
\end{array}$&$\left(
\begin{array}{ccc}
 2 & 2 & 2 \\
\end{array}
\right)$\\
\hline
47&$4m'm'$&$m'$(11),$m'$(11)&$\begin{array}{c}
\,^{2}\overline{E}_{2}\\
\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{2}\\
\,^{1}\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{cc}
 1 & 1 \\
 1 & 1 \\
 1 & 1 \\
 1 & 1 \\
\end{array}
\right)$\\
\hline
48&$\overline{4}2m$&$mm2$(20),$2$(6)&$\begin{array}{c}
\overline{E}_{2}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{ccc}
 1 & 1 & 1 \\
 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
49&$\overline{4}2m1'$&$mm21'$(21),$21'$(7)&$\begin{array}{c}
\overline{E}_{2}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{cc}
 1 & 2 \\
 1 & 2 \\
\end{array}
\right)$\\
\hline
50&$\overline{4}'2'm$&$mm2$(20),$2'$(8)&$\begin{array}{c}
\overline{E}\\
\end{array}$&$\left(
\begin{array}{cc}
 2 & 2 \\
\end{array}
\right)$\\
\hline
51&$\overline{4}'2m'$&$m'm'2$(23),$2$(6)&$\begin{array}{c}
\overline{E}\\
\end{array}$&$\left(
\begin{array}{cccc}
 1 & 1 & 2 & 2 \\
\end{array}
\right)$\\
\hline
52&$\overline{4}2'm'$&$m'm'2$(23),$2'$(8)&$\begin{array}{c}
\,^{2}\overline{E}_{2}\\
\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{2}\\
\,^{1}\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{ccc}
 1 & 0 & 1 \\
 1 & 0 & 1 \\
 0 & 1 & 1 \\
 0 & 1 & 1 \\
\end{array}
\right)$\\
\hline
53&$4/mmm$&$4mm$(44),$mm2$(20),$mm2$(20)&$\begin{array}{c}
\overline{E}_{2g}\\
\overline{E}_{1g}\\
\overline{E}_{2u}\\
\overline{E}_{1u}\\
\end{array}$&$\left(
\begin{array}{cccc}
 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
54&$4/mmm1'$&$4mm1'$(45),$mm21'$(21),$mm21'$(21)&$\begin{array}{c}
\overline{E}_{2g}\\
\overline{E}_{1g}\\
\overline{E}_{2u}\\
\overline{E}_{1u}\\
\end{array}$&$\left(
\begin{array}{cccc}
 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
55&$4/m'mm$&$4mm$(44),$m'm2'$(22),$m'm2'$(22)&$\begin{array}{c}
\overline{E}_{2}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{cccccc}
 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 1 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
56&$4'/mm'm$&$4'm'm$(46),$mm2$(20),$m'm2'$(22)&$\begin{array}{c}
\overline{E}_{g}\\
\overline{E}_{u}\\
\end{array}$&$\left(
\begin{array}{cccc}
 1 & 2 & 1 & 1 \\
 1 & 2 & 1 & 1 \\
\end{array}
\right)$\\
\hline
57&$4'/m'm'm$&$4'm'm$(46),$m'm2'$(22),$m'm'2$(23)&$\begin{array}{c}
\overline{E}_{2}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
58&$4/mm'm'$&$4m'm'$(47),$m'm2'$(22),$m'm2'$(22)&$\begin{array}{c}
\,^{2}\overline{E}_{2g}\\
\,^{2}\overline{E}_{1g}\\
\,^{1}\overline{E}_{2g}\\
\,^{1}\overline{E}_{1g}\\
\,^{2}\overline{E}_{2u}\\
\,^{2}\overline{E}_{1u}\\
\,^{1}\overline{E}_{2u}\\
\,^{1}\overline{E}_{1u}\\
\end{array}$&$\left(
\begin{array}{cccccccc}
 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 \\
\end{array}
\right)$\\
\hline
59&$4/m'm'm'$&$4m'm'$(47),$m'm'2$(23),$m'm'2$(23)&$\begin{array}{c}
\overline{E}_{2}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{cccccccc}
 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
60&$3$&$1$(1)&$\begin{array}{c}
\overline{E}\\
\,^{1}\overline{E}\\
\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{c}
 1 \\
 1 \\
 1 \\
\end{array}
\right)$\\
\hline
61&$31'$&$11'$(2)&$\begin{array}{c}
\overline{E}\overline{E}\\
\,^{1}\overline{E}\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{c}
 1 \\
 2 \\
\end{array}
\right)$\\
\hline
62&$\overline{3}$&$3$(60)&$\begin{array}{c}
\overline{E}_{g}\\
\,^{1}\overline{E}_{g}\\
\,^{2}\overline{E}_{g}\\
\overline{E}_{u}\\
\,^{1}\overline{E}_{u}\\
\,^{2}\overline{E}_{u}\\
\end{array}$&$\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$\\
\hline
63&$\overline{3}1'$&$31'$(61)&$\begin{array}{c}
\overline{E}_{g}\overline{E}_{g}\\
\,^{1}\overline{E}_{g}\,^{2}\overline{E}_{g}\\
\overline{E}_{u}\overline{E}_{u}\\
\,^{1}\overline{E}_{u}\,^{2}\overline{E}_{u}\\
\end{array}$&$\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$\\
\hline
64&$\overline{3}'$&$3$(60)&$\begin{array}{c}
\overline{E}\overline{E}\\
\,^{1}\overline{E}\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{ccc}
 2 & 0 & 0 \\
 0 & 1 & 1 \\
\end{array}
\right)$\\
\hline
65&$32$&$3$(60),$2$(6)&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 1 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 \\
 0 & 1 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
66&$321'$&$31'$(61),$21'$(7)&$\begin{array}{c}
\,^{1}\overline{E}\,^{2}\overline{E}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{ccc}
 2 & 0 & 1 \\
 0 & 2 & 2 \\
\end{array}
\right)$\\
\hline
67&$32'$&$3$(60),$2'$(8)&$\begin{array}{c}
\overline{E}\\
\,^{1}\overline{E}\\
\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{cccc}
 2 & 0 & 0 & 1 \\
 0 & 2 & 0 & 1 \\
 0 & 0 & 2 & 1 \\
\end{array}
\right)$\\
\hline
68&$3m$&$m$(9)&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
 1 & 1 \\
\end{array}
\right)$\\
\hline
69&$3m1'$&$m1'$(10)&$\begin{array}{c}
\,^{1}\overline{E}\,^{2}\overline{E}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{c}
 1 \\
 2 \\
\end{array}
\right)$\\
\hline
70&$3m'$&$m'$(11)&$\begin{array}{c}
\overline{E}\\
\,^{1}\overline{E}\\
\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{c}
 1 \\
 1 \\
 1 \\
\end{array}
\right)$\\
\hline
71&$\overline{3}m$&$3m$(68),$2$(6)&$\begin{array}{c}
\,^{2}\overline{E}_{g}\\
\,^{1}\overline{E}_{g}\\
\,^{2}\overline{E}_{u}\\
\,^{1}\overline{E}_{u}\\
\overline{E}_{1g}\\
\overline{E}_{1u}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 1 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 \\
 0 & 0 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
72&$\overline{3}m1'$&$3m1'$(69),$21'$(7)&$\begin{array}{c}
\,^{1}\overline{E}_{g}\,^{2}\overline{E}_{g}\\
\,^{1}\overline{E}_{u}\,^{2}\overline{E}_{u}\\
\overline{E}_{1g}\\
\overline{E}_{1u}\\
\end{array}$&$\left(
\begin{array}{ccc}
 1 & 0 & 1 \\
 1 & 0 & 1 \\
 0 & 1 & 2 \\
 0 & 1 & 2 \\
\end{array}
\right)$\\
\hline
73&$\overline{3}'m$&$3m$(68),$2'$(8)&$\begin{array}{c}
\,^{1}\overline{E}\,^{2}\overline{E}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{cccc}
 1 & 1 & 0 & 1 \\
 0 & 0 & 2 & 2 \\
\end{array}
\right)$\\
\hline
74&$\overline{3}'m'$&$3m'$(70),$2$(6)&$\begin{array}{c}
\,^{1}\overline{E}\,^{2}\overline{E}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 1 & 0 & 0 & 1 & 1 \\
 0 & 1 & 1 & 2 & 2 \\
\end{array}
\right)$\\
\hline
75&$\overline{3}m'$&$3m'$(70),$2'$(8)&$\begin{array}{c}
\overline{E}_{g}\\
\,^{1}\overline{E}_{g}\\
\,^{2}\overline{E}_{g}\\
\overline{E}_{u}\\
\,^{1}\overline{E}_{u}\\
\,^{2}\overline{E}_{u}\\
\end{array}$&$\left(
\begin{array}{cccc}
 1 & 0 & 0 & 1 \\
 0 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 \\
 1 & 0 & 0 & 1 \\
 0 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 \\
\end{array}
\right)$\\
\hline
76&$6$&$1$(1)&$\begin{array}{c}
\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{1}\\
\,^{2}\overline{E}_{2}\\
\,^{1}\overline{E}_{3}\\
\,^{2}\overline{E}_{3}\\
\,^{1}\overline{E}_{2}\\
\end{array}$&$\left(
\begin{array}{c}
 1 \\
 1 \\
 1 \\
 1 \\
 1 \\
 1 \\
\end{array}
\right)$\\
\hline
77&$61'$&$11'$(2)&$\begin{array}{c}
\,^{1}\overline{E}_{1}\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{3}\,^{2}\overline{E}_{3}\\
\,^{1}\overline{E}_{2}\,^{2}\overline{E}_{2}\\
\end{array}$&$\left(
\begin{array}{c}
 2 \\
 2 \\
 2 \\
\end{array}
\right)$\\
\hline
78&$6'$&$1$(1)&$\begin{array}{c}
\overline{E}\\
\,^{1}\overline{E}\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{c}
 2 \\
 2 \\
\end{array}
\right)$\\
\hline
79&$\overline{6}$&$3$(60),$m$(9)&$\begin{array}{c}
\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{1}\\
\,^{2}\overline{E}_{2}\\
\,^{1}\overline{E}_{3}\\
\,^{2}\overline{E}_{3}\\
\,^{1}\overline{E}_{2}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 1 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 \\
\end{array}
\right)$\\
\hline
80&$\overline{6}1'$&$31'$(61),$m1'$(10)&$\begin{array}{c}
\,^{1}\overline{E}_{1}\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{3}\,^{2}\overline{E}_{3}\\
\,^{1}\overline{E}_{2}\,^{2}\overline{E}_{2}\\
\end{array}$&$\left(
\begin{array}{ccc}
 2 & 0 & 1 \\
 0 & 1 & 1 \\
 0 & 1 & 1 \\
\end{array}
\right)$\\
\hline
81&$\overline{6}'$&$3$(60),$m'$(11)&$\begin{array}{c}
\overline{E}\\
\,^{1}\overline{E}\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{cccc}
 2 & 0 & 0 & 1 \\
 0 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
82&$6/m$&$6$(76),$m$(9)&$\begin{array}{c}
\,^{2}\overline{E}_{1g}\\
\,^{1}\overline{E}_{1g}\\
\,^{2}\overline{E}_{2g}\\
\,^{1}\overline{E}_{3g}\\
\,^{2}\overline{E}_{3g}\\
\,^{1}\overline{E}_{2g}\\
\,^{2}\overline{E}_{1u}\\
\,^{1}\overline{E}_{1u}\\
\,^{2}\overline{E}_{2u}\\
\,^{1}\overline{E}_{3u}\\
\,^{2}\overline{E}_{3u}\\
\,^{1}\overline{E}_{2u}\\
\end{array}$&$\left(
\begin{array}{cccccccc}
 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
\end{array}
\right)$\\
\hline
83&$6/m1'$&$61'$(77),$m1'$(10)&$\begin{array}{c}
\,^{1}\overline{E}_{1g}\,^{2}\overline{E}_{1g}\\
\,^{1}\overline{E}_{3g}\,^{2}\overline{E}_{3g}\\
\,^{1}\overline{E}_{2g}\,^{2}\overline{E}_{2g}\\
\,^{1}\overline{E}_{1u}\,^{2}\overline{E}_{1u}\\
\,^{1}\overline{E}_{2u}\,^{2}\overline{E}_{2u}\\
\,^{1}\overline{E}_{3u}\,^{2}\overline{E}_{3u}\\
\end{array}$&$\left(
\begin{array}{cccc}
 1 & 0 & 0 & 1 \\
 0 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 \\
 1 & 0 & 0 & 1 \\
 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 1 \\
\end{array}
\right)$\\
\hline
84&$6'/m$&$6'$(78),$m$(9)&$\begin{array}{c}
\,^{1}\overline{E}_{1}\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{3}\,^{2}\overline{E}_{3}\\
\,^{1}\overline{E}_{2}\,^{2}\overline{E}_{2}\\
\end{array}$&$\left(
\begin{array}{cccc}
 1 & 0 & 1 & 1 \\
 0 & 1 & 1 & 1 \\
 0 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
85&$6/m'$&$6$(76),$m'$(11)&$\begin{array}{c}
\,^{1}\overline{E}_{1}\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{3}\,^{2}\overline{E}_{3}\\
\,^{1}\overline{E}_{2}\,^{2}\overline{E}_{2}\\
\end{array}$&$\left(
\begin{array}{ccccccc}
 1 & 1 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 1 & 1 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 1 \\
\end{array}
\right)$\\
\hline
86&$6'/m'$&$6'$(78),$m'$(11)&$\begin{array}{c}
\overline{E}_{g}\\
\,^{1}\overline{E}_{g}\,^{2}\overline{E}_{g}\\
\overline{E}_{u}\\
\,^{1}\overline{E}_{u}\,^{2}\overline{E}_{u}\\
\end{array}$&$\left(
\begin{array}{ccc}
 1 & 0 & 1 \\
 0 & 1 & 1 \\
 1 & 0 & 1 \\
 0 & 1 & 1 \\
\end{array}
\right)$\\
\hline
87&$622$&$6$(76),$2$(6),$2$(6)&$\begin{array}{c}
\overline{E}_{3}\\
\overline{E}_{2}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{cccccccccc}
 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
88&$6221'$&$61'$(77),$21'$(7),$21'$(7)&$\begin{array}{c}
\overline{E}_{3}\\
\overline{E}_{2}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 2 & 0 & 0 & 2 & 2 \\
 0 & 0 & 2 & 2 & 2 \\
 0 & 2 & 0 & 2 & 2 \\
\end{array}
\right)$\\
\hline
89&$6'22'$&$6'$(78),$2$(6),$2'$(8)&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 1 & 0 & 0 & 2 & 1 \\
 1 & 0 & 2 & 0 & 1 \\
 0 & 2 & 2 & 2 & 2 \\
\end{array}
\right)$\\
\hline
90&$62'2'$&$6$(76),$2'$(8),$2'$(8)&$\begin{array}{c}
\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{1}\\
\,^{2}\overline{E}_{2}\\
\,^{1}\overline{E}_{3}\\
\,^{2}\overline{E}_{3}\\
\,^{1}\overline{E}_{2}\\
\end{array}$&$\left(
\begin{array}{cccccccc}
 2 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
 0 & 2 & 0 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 2 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 2 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 2 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 0 & 2 & 1 & 1 \\
\end{array}
\right)$\\
\hline
91&$6mm$&$m$(9),$m$(9)&$\begin{array}{c}
\overline{E}_{3}\\
\overline{E}_{2}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{cccc}
 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
92&$6mm1'$&$m1'$(10),$m1'$(10)&$\begin{array}{c}
\overline{E}_{3}\\
\overline{E}_{2}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{cc}
 2 & 2 \\
 2 & 2 \\
 2 & 2 \\
\end{array}
\right)$\\
\hline
93&$6'mm'$&$m'$(11),$m$(9)&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{ccc}
 1 & 2 & 0 \\
 1 & 0 & 2 \\
 2 & 2 & 2 \\
\end{array}
\right)$\\
\hline
94&$6m'm'$&$m'$(11),$m'$(11)&$\begin{array}{c}
\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{1}\\
\,^{2}\overline{E}_{2}\\
\,^{1}\overline{E}_{3}\\
\,^{2}\overline{E}_{3}\\
\,^{1}\overline{E}_{2}\\
\end{array}$&$\left(
\begin{array}{cc}
 1 & 1 \\
 1 & 1 \\
 1 & 1 \\
 1 & 1 \\
 1 & 1 \\
 1 & 1 \\
\end{array}
\right)$\\
\hline
95&$\overline{6}m2$&$3m$(68),$mm2$(20)&$\begin{array}{c}
\overline{E}_{3}\\
\overline{E}_{2}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{cccc}
 1 & 1 & 0 & 1 \\
 0 & 0 & 1 & 1 \\
 0 & 0 & 1 & 1 \\
\end{array}
\right)$\\
\hline
96&$\overline{6}m21'$&$3m1'$(69),$mm21'$(21)&$\begin{array}{c}
\overline{E}_{3}\\
\overline{E}_{2}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{ccc}
 2 & 0 & 1 \\
 0 & 1 & 1 \\
 0 & 1 & 1 \\
\end{array}
\right)$\\
\hline
97&$\overline{6}'m'2$&$3m'$(70),$m'm'2$(23)&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 1 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 \\
 0 & 1 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
98&$\overline{6}'m2'$&$3m$(68),$m'm2'$(22)&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 2 & 0 & 0 & 1 & 0 \\
 0 & 2 & 0 & 0 & 1 \\
 0 & 0 & 2 & 1 & 1 \\
\end{array}
\right)$\\
\hline
99&$\overline{6}m'2'$&$3m'$(70),$m'm2'$(22)&$\begin{array}{c}
\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{1}\\
\,^{2}\overline{E}_{2}\\
\,^{1}\overline{E}_{3}\\
\,^{2}\overline{E}_{3}\\
\,^{1}\overline{E}_{2}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 1 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 \\
\end{array}
\right)$\\
\hline
100&$6/mmm$&$6mm$(91),$mm2$(20),$mm2$(20)&$\begin{array}{c}
\overline{E}_{3g}\\
\overline{E}_{2g}\\
\overline{E}_{1g}\\
\overline{E}_{3u}\\
\overline{E}_{2u}\\
\overline{E}_{1u}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 1 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
101&$6/mmm1'$&$6mm1'$(92),$mm21'$(21),$mm21'$(21)&$\begin{array}{c}
\overline{E}_{3g}\\
\overline{E}_{2g}\\
\overline{E}_{1g}\\
\overline{E}_{3u}\\
\overline{E}_{2u}\\
\overline{E}_{1u}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 1 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
102&$6/m'mm$&$6mm$(91),$m'm2'$(22),$m'm2'$(22)&$\begin{array}{c}
\overline{E}_{3}\\
\overline{E}_{2}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{ccccccc}
 2 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 2 & 1 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
103&$6'/mmm'$&$6'mm'$(93),$m'm2'$(22),$mm2$(20)&$\begin{array}{c}
\overline{E}_{3}\\
\overline{E}_{2}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{cccccc}
 1 & 1 & 0 & 1 & 1 & 2 \\
 0 & 0 & 1 & 1 & 1 & 2 \\
 0 & 0 & 1 & 1 & 1 & 2 \\
\end{array}
\right)$\\
\hline
104&$6'/m'mm'$&$6'mm'$(93),$m'm'2$(23),$m'm2'$(22)&$\begin{array}{c}
\,^{2}\overline{E}_{g}\\
\,^{1}\overline{E}_{g}\\
\,^{2}\overline{E}_{u}\\
\,^{1}\overline{E}_{u}\\
\overline{E}_{1g}\\
\overline{E}_{1u}\\
\end{array}$&$\left(
\begin{array}{ccccccc}
 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
105&$6/mm'm'$&$6m'm'$(94),$m'm2'$(22),$m'm2'$(22)&$\begin{array}{c}
\,^{2}\overline{E}_{1g}\\
\,^{1}\overline{E}_{1g}\\
\,^{2}\overline{E}_{2g}\\
\,^{1}\overline{E}_{3g}\\
\,^{2}\overline{E}_{3g}\\
\,^{1}\overline{E}_{2g}\\
\,^{2}\overline{E}_{1u}\\
\,^{1}\overline{E}_{1u}\\
\,^{2}\overline{E}_{2u}\\
\,^{1}\overline{E}_{3u}\\
\,^{2}\overline{E}_{3u}\\
\,^{1}\overline{E}_{2u}\\
\end{array}$&$\left(
\begin{array}{cccccccccc}
 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 \\
\end{array}
\right)$\\
\hline
106&$6/m'm'm'$&$6m'm'$(94),$m'm'2$(23),$m'm'2$(23)&$\begin{array}{c}
\overline{E}_{3}\\
\overline{E}_{2}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{cccccccccc}
 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 \\
\end{array}
\right)$\\
\hline
107&$23$&$3$(60),$2$(6)&$\begin{array}{c}
\overline{E}\\
\,^{2}\overline{F}\\
\,^{1}\overline{F}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 0 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 \\
\end{array}
\right)$\\
\hline
108&$231'$&$31'$(61),$21'$(7)&$\begin{array}{c}
\overline{E}\\
\,^{1}\overline{F}\,^{2}\overline{F}\\
\end{array}$&$\left(
\begin{array}{ccc}
 0 & 2 & 2 \\
 2 & 1 & 2 \\
\end{array}
\right)$\\
\hline
109&$m\overline{3}$&$mm2$(20),$3$(60)&$\begin{array}{c}
\overline{E}_{g}\\
\,^{2}\overline{F}_{g}\\
\,^{1}\overline{F}_{g}\\
\overline{E}_{u}\\
\,^{2}\overline{F}_{u}\\
\,^{1}\overline{F}_{u}\\
\end{array}$&$\left(
\begin{array}{cccc}
 1 & 0 & 1 & 1 \\
 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 1 \\
 1 & 1 & 0 & 1 \\
 1 & 1 & 1 & 0 \\
\end{array}
\right)$\\
\hline
110&$m\overline{3}1'$&$mm21'$(21),$31'$(61)&$\begin{array}{c}
\overline{E}_{g}\\
\,^{1}\overline{F}_{g}\,^{2}\overline{F}_{g}\\
\overline{E}_{u}\\
\,^{1}\overline{F}_{u}\,^{2}\overline{F}_{u}\\
\end{array}$&$\left(
\begin{array}{ccc}
 1 & 0 & 2 \\
 1 & 2 & 1 \\
 1 & 0 & 2 \\
 1 & 2 & 1 \\
\end{array}
\right)$\\
\hline
111&$m'\overline{3}'$&$m'm'2$(23),$3$(60)&$\begin{array}{c}
\overline{E}\\
\,^{1}\overline{F}\,^{2}\overline{F}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 1 & 1 & 0 & 2 & 2 \\
 1 & 1 & 2 & 1 & 1 \\
\end{array}
\right)$\\
\hline
112&$432$&$4$(29),$3$(60),$2$(6)&$\begin{array}{c}
\overline{E}_{1}\\
\overline{E}_{2}\\
\overline{F}\\
\end{array}$&$\left(
\begin{array}{ccccccccc}
 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 2 \\
\end{array}
\right)$\\
\hline
113&$4321'$&$41'$(30),$31'$(61),$21'$(7)&$\begin{array}{c}
\overline{E}_{1}\\
\overline{E}_{2}\\
\overline{F}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 0 & 2 & 0 & 2 & 2 \\
 2 & 0 & 0 & 2 & 2 \\
 2 & 2 & 4 & 2 & 4 \\
\end{array}
\right)$\\
\hline
114&$4'32'$&$4'$(31),$3$(60),$2'$(8)&$\begin{array}{c}
\overline{E}\\
\,^{2}\overline{F}\\
\,^{1}\overline{F}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 2 & 0 & 2 & 2 & 2 \\
 2 & 2 & 0 & 2 & 2 \\
 2 & 2 & 2 & 0 & 2 \\
\end{array}
\right)$\\
\hline
115&$\overline{4}3m$&$3m$(68),$mm2$(20)&$\begin{array}{c}
\overline{E}_{1}\\
\overline{E}_{2}\\
\overline{F}\\
\end{array}$&$\left(
\begin{array}{cccc}
 0 & 0 & 1 & 1 \\
 0 & 0 & 1 & 1 \\
 1 & 1 & 1 & 2 \\
\end{array}
\right)$\\
\hline
116&$\overline{4}3m1'$&$3m1'$(69),$mm21'$(21)&$\begin{array}{c}
\overline{E}_{1}\\
\overline{E}_{2}\\
\overline{F}\\
\end{array}$&$\left(
\begin{array}{ccc}
 0 & 1 & 1 \\
 0 & 1 & 1 \\
 2 & 1 & 2 \\
\end{array}
\right)$\\
\hline
117&$\overline{4}'3m'$&$3m'$(70),$m'm'2$(23)&$\begin{array}{c}
\overline{E}\\
\,^{2}\overline{F}\\
\,^{1}\overline{F}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 0 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 \\
\end{array}
\right)$\\
\hline
118&$m\overline{3}m$&$4mm$(44),$3m$(68),$mm2$(20)&$\begin{array}{c}
\overline{E}_{1g}\\
\overline{E}_{2g}\\
\overline{E}_{1u}\\
\overline{E}_{2u}\\
\overline{F}_{g}\\
\overline{F}_{u}\\
\end{array}$&$\left(
\begin{array}{cccccc}
 0 & 1 & 0 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 1 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 2 \\
 1 & 1 & 1 & 1 & 1 & 2 \\
\end{array}
\right)$\\
\hline
119&$m\overline{3}m1'$&$4mm1'$(45),$3m1'$(69),$mm21'$(21)&$\begin{array}{c}
\overline{E}_{1g}\\
\overline{E}_{2g}\\
\overline{E}_{1u}\\
\overline{E}_{2u}\\
\overline{F}_{g}\\
\overline{F}_{u}\\
\end{array}$&$\left(
\begin{array}{ccccc}
 0 & 1 & 0 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 1 & 1 \\
 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 2 & 1 & 2 \\
 1 & 1 & 2 & 1 & 2 \\
\end{array}
\right)$\\
\hline
120&$m'\overline{3}'m$&$4'm'm$(46),$3m$(68),$m'm2'$(22)&$\begin{array}{c}
\overline{E}_{1}\\
\overline{E}_{2}\\
\overline{F}\\
\end{array}$&$\left(
\begin{array}{cccccc}
 1 & 0 & 0 & 2 & 1 & 1 \\
 1 & 0 & 0 & 2 & 1 & 1 \\
 2 & 2 & 2 & 2 & 2 & 2 \\
\end{array}
\right)$\\
\hline
121&$m\overline{3}m'$&$4'm'm$(46),$3m'$(70),$m'm2'$(22)&$\begin{array}{c}
\overline{E}_{g}\\
\,^{2}\overline{F}_{g}\\
\,^{1}\overline{F}_{g}\\
\overline{E}_{u}\\
\,^{2}\overline{F}_{u}\\
\,^{1}\overline{F}_{u}\\
\end{array}$&$\left(
\begin{array}{cccccc}
 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 1 \\
 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 1 & 0 & 1 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 1 \\
\end{array}
\right)$\\
\hline
122&$m'\overline{3}'m'$&$4m'm'$(47),$3m'$(70),$m'm'2$(23)&$\begin{array}{c}
\overline{E}_{1}\\
\overline{E}_{2}\\
\overline{F}\\
\end{array}$&$\left(
\begin{array}{ccccccccc}
 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 2 \\
\end{array}
\right)$\\
\hline
\end{longtable}

\begin{longtable}{|l|l|l|l|l|l|}
\caption[Exchange matrices of the site-symmetry group-subgroup pairs with at least an exchange term]{Exchange matrices (Eq. \ref{exchangematrix}) of the site-symmetry group-subgroup pairs with at least an exchange term. The first two columns show the number and symbol of the magnetic point group isomorphic to the site-symmetry group $G^{q}$ of the WP $q$ of lowest symmetry. The third and forth columns give the number and symbol of the magnetic point group isomorphic to the site-symmetry group $G^{Q}$ of the WP $Q$ of highest symmetry connected to  $q$ such that $G^{q}\subset G^{Q}$. The fourth column gives the list of irreps of $G^{q}$ and the last column the exchange matrix  $C_q^{e}$.}
 \label{tab:cex} \\
\hline
\multicolumn{2}{|c|}{$G^{q}$}&\multicolumn{2}{c|}{$G^{Q}$}&\multicolumn{1}{|c|}{$\rho_{G^q}^i$}&\multicolumn{1}{c|}{$C_q^{e}$}\\
\hline
6&$2$&15&$2/m'$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
6&$2$&17&$222$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
6&$2$&34&$\overline{4}'$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
6&$2$&40&$422$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
6&$2$&42&$4'22'$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
6&$2$&48&$\overline{4}2m$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
6&$2$&51&$\overline{4}'2m'$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
6&$2$&74&$\overline{3}'m'$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
6&$2$&87&$622$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
6&$2$&107&$23$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
6&$2$&112&$432$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
9&$m$&14&$2'/m$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
9&$m$&20&$mm2$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
9&$m$&37&$4'/m$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
9&$m$&44&$4mm$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
9&$m$&46&$4'm'm$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
9&$m$&84&$6'/m$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
9&$m$&91&$6mm$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
22&$m'm2'$&26&$m'mm$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
22&$m'm2'$&55&$4/m'mm$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
22&$m'm2'$&56&$4'/mm'm$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
22&$m'm2'$&57&$4'/m'm'm$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
22&$m'm2'$&102&$6/m'mm$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
22&$m'm2'$&103&$6'/mmm'$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
22&$m'm2'$&120&$m'\overline{3}'m$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
22&$m'm2'$&121&$m\overline{3}m'$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
23&$m'm'2$&28&$m'm'm'$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
23&$m'm'2$&51&$\overline{4}'2m'$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
23&$m'm'2$&57&$4'/m'm'm$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
23&$m'm'2$&59&$4/m'm'm'$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
23&$m'm'2$&106&$6/m'm'm'$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
23&$m'm'2$&111&$m'\overline{3}'$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
23&$m'm'2$&117&$\overline{4}'3m'$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
23&$m'm'2$&122&$m'\overline{3}'m'$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
29&$4$&38&$4/m'$&$\begin{array}{c}
\,^{2}\overline{E}_{2}\\
\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{2}\\
\,^{1}\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{rr}
 1 & 0 \\
 0 & 1 \\
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$\\
\hline
29&$4$&40&$422$&$\begin{array}{c}
\,^{2}\overline{E}_{2}\\
\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{2}\\
\,^{1}\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{rr}
 1 & 0 \\
 0 & 1 \\
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$\\
\hline
29&$4$&112&$432$&$\begin{array}{c}
\,^{2}\overline{E}_{2}\\
\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{2}\\
\,^{1}\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{rr}
 1 & 0 \\
 0 & 1 \\
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$\\
\hline
47&$4m'm'$&59&$4/m'm'm'$&$\begin{array}{c}
\,^{2}\overline{E}_{2}\\
\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{2}\\
\,^{1}\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{rr}
 1 & 0 \\
 0 & 1 \\
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$\\
\hline
47&$4m'm'$&122&$m'\overline{3}'m'$&$\begin{array}{c}
\,^{2}\overline{E}_{2}\\
\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{2}\\
\,^{1}\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{rr}
 1 & 0 \\
 0 & 1 \\
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$\\
\hline
60&$3$&64&$\overline{3}'$&$\begin{array}{c}
\overline{E}\\
\,^{1}\overline{E}\\
\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 0 \\
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
60&$3$&65&$32$&$\begin{array}{c}
\overline{E}\\
\,^{1}\overline{E}\\
\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 0 \\
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
60&$3$&81&$\overline{6}'$&$\begin{array}{c}
\overline{E}\\
\,^{1}\overline{E}\\
\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 0 \\
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
60&$3$&111&$m'\overline{3}'$&$\begin{array}{c}
\overline{E}\\
\,^{1}\overline{E}\\
\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 0 \\
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
60&$3$&112&$432$&$\begin{array}{c}
\overline{E}\\
\,^{1}\overline{E}\\
\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 0 \\
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
68&$3m$&73&$\overline{3}'m$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
 0 \\
\end{array}
\right)$\\
\hline
68&$3m$&95&$\overline{6}m2$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
 0 \\
\end{array}
\right)$\\
\hline
68&$3m$&120&$m'\overline{3}'m$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
 0 \\
\end{array}
\right)$\\
\hline
70&$3m'$&74&$\overline{3}'m'$&$\begin{array}{c}
\overline{E}\\
\,^{1}\overline{E}\\
\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 0 \\
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
70&$3m'$&97&$\overline{6}'m'2$&$\begin{array}{c}
\overline{E}\\
\,^{1}\overline{E}\\
\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 0 \\
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
70&$3m'$&122&$m'\overline{3}'m'$&$\begin{array}{c}
\overline{E}\\
\,^{1}\overline{E}\\
\,^{2}\overline{E}\\
\end{array}$&$\left(
\begin{array}{r}
 0 \\
 1 \\
 -1 \\
\end{array}
\right)$\\
\hline
76&$6$&85&$6/m'$&$\begin{array}{c}
\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{1}\\
\,^{2}\overline{E}_{2}\\
\,^{1}\overline{E}_{3}\\
\,^{2}\overline{E}_{3}\\
\,^{1}\overline{E}_{2}\\
\end{array}$&$\left(
\begin{array}{rrr}
 1 & 0 & 0 \\
 -1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
 0 & 0 & -1 \\
 0 & -1 & 0 \\
\end{array}
\right)$\\
\hline
76&$6$&87&$622$&$\begin{array}{c}
\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{1}\\
\,^{2}\overline{E}_{2}\\
\,^{1}\overline{E}_{3}\\
\,^{2}\overline{E}_{3}\\
\,^{1}\overline{E}_{2}\\
\end{array}$&$\left(
\begin{array}{rrr}
 1 & 0 & 0 \\
 -1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
 0 & 0 & -1 \\
 0 & -1 & 0 \\
\end{array}
\right)$\\
\hline
93&$6'mm'$&103&$6'/mmm'$&$\begin{array}{c}
\,^{2}\overline{E}\\
\,^{1}\overline{E}\\
\overline{E}_{1}\\
\end{array}$&$\left(
\begin{array}{r}
 1 \\
 -1 \\
 0 \\
\end{array}
\right)$\\
\hline
94&$6m'm'$&106&$6/m'm'm'$&$\begin{array}{c}
\,^{2}\overline{E}_{1}\\
\,^{1}\overline{E}_{1}\\
\,^{2}\overline{E}_{2}\\
\,^{1}\overline{E}_{3}\\
\,^{2}\overline{E}_{3}\\
\,^{1}\overline{E}_{2}\\
\end{array}$&$\left(
\begin{array}{rrr}
 1 & 0 & 0 \\
 -1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
 0 & 0 & -1 \\
 0 & -1 & 0 \\
\end{array}
\right)$\\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|}
\caption[Statistics of OAIs per SG]{Statistics of OAIs, OOAIs and fe-OAIs per space group (SG). For each SG, we provide the total number of unique materials in this SG (second column) and the number of trivial insulator (third column). The fourth column gives the number of OAIs and the fifth column, the number of OAIs with a non-zero indirect gap (IGap). Similar figures are provided in columns 6-7 and 8-9 for OOAIs and fe-OAIs, respectively. All percentages are defined with respect to the number of unique materials in the SG.}\label{tab:statisticspersg}\\
\hline
SG & Nbr materials & Nbr trivial & Nbr OAIs & \begin{tabular}{c}Nbr OAIs\\ with IGap\end{tabular} & Nbr OOAIs & \begin{tabular}{c}Nbr OOAIs\\ with IGap \end{tabular} & Nbr fe-OAIs& \begin{tabular}{c}Nbr fe-OAIs\\ with IGap\end{tabular} \\
\hline
1 & 151 & 142 {\tiny(94.0\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
2 & 1574 & 1276 {\tiny(81.1\%)} & 149 {\tiny(9.5\%)} & 126 {\tiny(8.0\%)} & ---  & ---  & 92 {\tiny(5.8\%)} & 77 {\tiny(4.9\%)} \\ 
3 & 13 & 13 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
4 & 228 & 220 {\tiny(96.5\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
5 & 156 & 141 {\tiny(90.4\%)} & 6 {\tiny(3.9\%)} & 3 {\tiny(1.9\%)} & ---  & ---  & 6 {\tiny(3.9\%)} & 3 {\tiny(1.9\%)} \\ 
6 & 28 & 27 {\tiny(96.4\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
7 & 85 & 82 {\tiny(96.5\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
8 & 144 & 131 {\tiny(91.0\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
9 & 199 & 188 {\tiny(94.5\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
10 & 38 & 13 {\tiny(34.2\%)} & 4 {\tiny(10.5\%)} & 3 {\tiny(7.9\%)} & ---  & ---  & ---  & ---  \\ 
11 & 587 & 387 {\tiny(65.9\%)} & 19 {\tiny(3.2\%)} & 15 {\tiny(2.6\%)} & ---  & ---  & ---  & ---  \\ 
12 & 1345 & 709 {\tiny(52.7\%)} & 128 {\tiny(9.5\%)} & 74 {\tiny(5.5\%)} & ---  & ---  & 81 {\tiny(6.0\%)} & 57 {\tiny(4.2\%)} \\ 
13 & 195 & 139 {\tiny(71.3\%)} & 9 {\tiny(4.6\%)} & 7 {\tiny(3.6\%)} & ---  & ---  & 1 {\tiny(0.5\%)} & 1 {\tiny(0.5\%)} \\ 
14 & 2665 & 2143 {\tiny(80.4\%)} & 206 {\tiny(7.7\%)} & 177 {\tiny(6.6\%)} & ---  & ---  & 167 {\tiny(6.3\%)} & 150 {\tiny(5.6\%)} \\ 
15 & 1485 & 1163 {\tiny(78.3\%)} & 177 {\tiny(11.9\%)} & 146 {\tiny(9.8\%)} & 2 {\tiny(0.1\%)} & 1 {\tiny(0.1\%)} & 34 {\tiny(2.3\%)} & 29 {\tiny(1.9\%)} \\ 
16 & 2 & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
17 & 8 & 8 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
18 & 30 & 28 {\tiny(93.3\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
19 & 270 & 250 {\tiny(92.6\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
20 & 66 & 64 {\tiny(97.0\%)} & 1 {\tiny(1.5\%)} & ---  & ---  & ---  & 1 {\tiny(1.5\%)} & ---  \\ 
21 & 16 & 10 {\tiny(62.5\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
22 & 17 & 17 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
23 & 16 & 14 {\tiny(87.5\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
24 & 2 & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
25 & 45 & 43 {\tiny(95.6\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
26 & 60 & 56 {\tiny(93.3\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
27 & 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
28 & 11 & 9 {\tiny(81.8\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
29 & 61 & 60 {\tiny(98.4\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
30 & 5 & 4 {\tiny(80.0\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
31 & 159 & 145 {\tiny(91.2\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
32 & 10 & 10 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
33 & 257 & 233 {\tiny(90.7\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
34 & 21 & 18 {\tiny(85.7\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
35 & 8 & 6 {\tiny(75.0\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
36 & 261 & 221 {\tiny(84.7\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
37 & 5 & 5 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
38 & 104 & 71 {\tiny(68.3\%)} & 2 {\tiny(1.9\%)} & 1 {\tiny(1.0\%)} & ---  & ---  & 2 {\tiny(1.9\%)} & 1 {\tiny(1.0\%)} \\ 
39 & 13 & 13 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
40 & 57 & 52 {\tiny(91.2\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
41 & 31 & 30 {\tiny(96.8\%)} & 2 {\tiny(6.5\%)} & 2 {\tiny(6.5\%)} & ---  & ---  & 2 {\tiny(6.5\%)} & 2 {\tiny(6.5\%)} \\ 
42 & 4 & 4 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
43 & 84 & 71 {\tiny(84.5\%)} & 1 {\tiny(1.2\%)} & ---  & ---  & ---  & 1 {\tiny(1.2\%)} & ---  \\ 
44 & 69 & 58 {\tiny(84.1\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
45 & 8 & 8 {\tiny(100\%)} & 1 {\tiny(12.5\%)} & ---  & ---  & ---  & 1 {\tiny(12.5\%)} & ---  \\ 
46 & 57 & 50 {\tiny(87.7\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
47 & 51 & 7 {\tiny(13.7\%)} & 2 {\tiny(3.9\%)} & ---  & ---  & ---  & ---  & ---  \\ 
48 & 3 & 3 {\tiny(100\%)} & 2 {\tiny(66.7\%)} & 2 {\tiny(66.7\%)} & ---  & ---  & ---  & ---  \\ 
49 & 1 & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  \\ 
50 & 7 & 3 {\tiny(42.9\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
51 & 107 & 24 {\tiny(22.4\%)} & 4 {\tiny(3.7\%)} & 4 {\tiny(3.7\%)} & ---  & ---  & ---  & ---  \\ 
52 & 39 & 34 {\tiny(87.2\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
53 & 18 & 13 {\tiny(72.2\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
54 & 19 & 13 {\tiny(68.4\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
55 & 394 & 132 {\tiny(33.5\%)} & 57 {\tiny(14.5\%)} & 16 {\tiny(4.1\%)} & ---  & ---  & 35 {\tiny(8.9\%)} & 5 {\tiny(1.3\%)} \\ 
56 & 19 & 15 {\tiny(79.0\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
57 & 142 & 90 {\tiny(63.4\%)} & 3 {\tiny(2.1\%)} & 2 {\tiny(1.4\%)} & ---  & ---  & ---  & ---  \\ 
58 & 208 & 120 {\tiny(57.7\%)} & 34 {\tiny(16.4\%)} & 18 {\tiny(8.7\%)} & ---  & ---  & 9 {\tiny(4.3\%)} & 6 {\tiny(2.9\%)} \\ 
59 & 227 & 85 {\tiny(37.4\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
60 & 142 & 117 {\tiny(82.4\%)} & 11 {\tiny(7.8\%)} & 9 {\tiny(6.3\%)} & ---  & ---  & 3 {\tiny(2.1\%)} & 3 {\tiny(2.1\%)} \\ 
61 & 122 & 106 {\tiny(86.9\%)} & 29 {\tiny(23.8\%)} & 21 {\tiny(17.2\%)} & ---  & ---  & 25 {\tiny(20.5\%)} & 20 {\tiny(16.4\%)} \\ 
62 & 3006 & 1621 {\tiny(53.9\%)} & 59 {\tiny(2.0\%)} & 20 {\tiny(0.7\%)} & ---  & ---  & ---  & ---  \\ 
63 & 1396 & 440 {\tiny(31.5\%)} & 30 {\tiny(2.1\%)} & 7 {\tiny(0.5\%)} & ---  & ---  & 1 {\tiny(0.1\%)} & ---  \\ 
64 & 257 & 152 {\tiny(59.1\%)} & 27 {\tiny(10.5\%)} & 19 {\tiny(7.4\%)} & ---  & ---  & 21 {\tiny(8.2\%)} & 16 {\tiny(6.2\%)} \\ 
65 & 241 & 33 {\tiny(13.7\%)} & 12 {\tiny(5.0\%)} & 2 {\tiny(0.8\%)} & ---  & ---  & 1 {\tiny(0.4\%)} & ---  \\ 
66 & 36 & 21 {\tiny(58.3\%)} & 2 {\tiny(5.6\%)} & ---  & ---  & ---  & ---  & ---  \\ 
67 & 30 & 14 {\tiny(46.7\%)} & 3 {\tiny(10.0\%)} & 1 {\tiny(3.3\%)} & ---  & ---  & ---  & ---  \\ 
68 & 19 & 15 {\tiny(79.0\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
69 & 66 & 25 {\tiny(37.9\%)} & 15 {\tiny(22.7\%)} & 14 {\tiny(21.2\%)} & ---  & ---  & 5 {\tiny(7.6\%)} & 5 {\tiny(7.6\%)} \\ 
70 & 139 & 96 {\tiny(69.1\%)} & 15 {\tiny(10.8\%)} & 9 {\tiny(6.5\%)} & ---  & ---  & 11 {\tiny(7.9\%)} & 6 {\tiny(4.3\%)} \\ 
71 & 452 & 102 {\tiny(22.6\%)} & 56 {\tiny(12.4\%)} & 27 {\tiny(6.0\%)} & 5 {\tiny(1.1\%)} & 2 {\tiny(0.4\%)} & 8 {\tiny(1.8\%)} & 7 {\tiny(1.6\%)} \\ 
72 & 192 & 89 {\tiny(46.4\%)} & 12 {\tiny(6.2\%)} & 1 {\tiny(0.5\%)} & ---  & ---  & ---  & ---  \\ 
73 & 24 & 19 {\tiny(79.2\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
74 & 218 & 74 {\tiny(33.9\%)} & 31 {\tiny(14.2\%)} & 18 {\tiny(8.3\%)} & 4 {\tiny(1.8\%)} & 2 {\tiny(0.9\%)} & ---  & ---  \\ 
75 & 5 & 3 {\tiny(60.0\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
76 & 12 & 10 {\tiny(83.3\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
77 & 2 & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
78 & 2 & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
79 & 11 & 10 {\tiny(90.9\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
80 & 3 & 3 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
81 & 14 & 14 {\tiny(100\%)} & 1 {\tiny(7.1\%)} & ---  & ---  & ---  & 1 {\tiny(7.1\%)} & ---  \\ 
82 & 136 & 107 {\tiny(78.7\%)} & 21 {\tiny(15.4\%)} & 11 {\tiny(8.1\%)} & ---  & ---  & 7 {\tiny(5.2\%)} & 4 {\tiny(2.9\%)} \\ 
83 & 10 & 1 {\tiny(10.0\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
84 & 28 & 21 {\tiny(75.0\%)} & 2 {\tiny(7.1\%)} & 2 {\tiny(7.1\%)} & ---  & ---  & ---  & ---  \\ 
85 & 39 & 25 {\tiny(64.1\%)} & 2 {\tiny(5.1\%)} & 1 {\tiny(2.6\%)} & ---  & ---  & ---  & ---  \\ 
86 & 51 & 13 {\tiny(25.5\%)} & 2 {\tiny(3.9\%)} & ---  & ---  & ---  & 2 {\tiny(3.9\%)} & ---  \\ 
87 & 181 & 73 {\tiny(40.3\%)} & 4 {\tiny(2.2\%)} & 4 {\tiny(2.2\%)} & 1 {\tiny(0.6\%)} & 1 {\tiny(0.6\%)} & 3 {\tiny(1.7\%)} & 3 {\tiny(1.7\%)} \\ 
88 & 139 & 111 {\tiny(79.9\%)} & 5 {\tiny(3.6\%)} & 3 {\tiny(2.2\%)} & ---  & ---  & 3 {\tiny(2.2\%)} & 2 {\tiny(1.4\%)} \\ 
90 & 5 & 3 {\tiny(60.0\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
91 & 7 & 6 {\tiny(85.7\%)} & 1 {\tiny(14.3\%)} & ---  & ---  & ---  & 1 {\tiny(14.3\%)} & ---  \\ 
92 & 47 & 31 {\tiny(66.0\%)} & 1 {\tiny(2.1\%)} & 1 {\tiny(2.1\%)} & ---  & ---  & 1 {\tiny(2.1\%)} & 1 {\tiny(2.1\%)} \\ 
94 & 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
95 & 3 & 2 {\tiny(66.7\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
96 & 16 & 15 {\tiny(93.8\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
97 & 2 & 1 {\tiny(50.0\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
98 & 4 & 4 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
99 & 98 & 76 {\tiny(77.5\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
100 & 20 & 8 {\tiny(40.0\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
102 & 12 & 9 {\tiny(75.0\%)} & 2 {\tiny(16.7\%)} & ---  & ---  & ---  & 2 {\tiny(16.7\%)} & ---  \\ 
103 & 3 & ---  & ---  & ---  & ---  & ---  & ---  & ---  \\ 
104 & 3 & 2 {\tiny(66.7\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
105 & 4 & 4 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
106 & 1 & ---  & ---  & ---  & ---  & ---  & ---  & ---  \\ 
107 & 121 & 53 {\tiny(43.8\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
108 & 15 & 10 {\tiny(66.7\%)} & 1 {\tiny(6.7\%)} & ---  & ---  & ---  & ---  & ---  \\ 
109 & 40 & 24 {\tiny(60.0\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
110 & 8 & 6 {\tiny(75.0\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
111 & 21 & 16 {\tiny(76.2\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
112 & 4 & 4 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
113 & 84 & 58 {\tiny(69.0\%)} & 3 {\tiny(3.6\%)} & 1 {\tiny(1.2\%)} & ---  & ---  & ---  & ---  \\ 
114 & 31 & 28 {\tiny(90.3\%)} & 1 {\tiny(3.2\%)} & ---  & ---  & ---  & 1 {\tiny(3.2\%)} & ---  \\ 
115 & 21 & 11 {\tiny(52.4\%)} & 1 {\tiny(4.8\%)} & ---  & ---  & ---  & ---  & ---  \\ 
116 & 17 & 16 {\tiny(94.1\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
117 & 11 & 9 {\tiny(81.8\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
118 & 11 & 9 {\tiny(81.8\%)} & 3 {\tiny(27.3\%)} & 3 {\tiny(27.3\%)} & ---  & ---  & 3 {\tiny(27.3\%)} & 3 {\tiny(27.3\%)} \\ 
119 & 35 & 27 {\tiny(77.1\%)} & 9 {\tiny(25.7\%)} & 5 {\tiny(14.3\%)} & ---  & ---  & ---  & ---  \\ 
120 & 15 & 11 {\tiny(73.3\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
121 & 126 & 87 {\tiny(69.0\%)} & 1 {\tiny(0.8\%)} & ---  & ---  & ---  & ---  & ---  \\ 
122 & 124 & 98 {\tiny(79.0\%)} & 1 {\tiny(0.8\%)} & ---  & ---  & ---  & 1 {\tiny(0.8\%)} & ---  \\ 
123 & 473 & 70 {\tiny(14.8\%)} & 7 {\tiny(1.5\%)} & 7 {\tiny(1.5\%)} & ---  & ---  & ---  & ---  \\ 
124 & 23 & 3 {\tiny(13.0\%)} & 1 {\tiny(4.3\%)} & 1 {\tiny(4.3\%)} & ---  & ---  & ---  & ---  \\ 
125 & 52 & 17 {\tiny(32.7\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
126 & 12 & 7 {\tiny(58.3\%)} & 4 {\tiny(33.3\%)} & 4 {\tiny(33.3\%)} & ---  & ---  & 4 {\tiny(33.3\%)} & 4 {\tiny(33.3\%)} \\ 
127 & 403 & 50 {\tiny(12.4\%)} & 1 {\tiny(0.2\%)} & ---  & ---  & ---  & ---  & ---  \\ 
128 & 76 & 27 {\tiny(35.5\%)} & 1 {\tiny(1.3\%)} & 1 {\tiny(1.3\%)} & ---  & ---  & ---  & ---  \\ 
129 & 884 & 219 {\tiny(24.8\%)} & 13 {\tiny(1.5\%)} & ---  & ---  & ---  & ---  & ---  \\ 
130 & 38 & 21 {\tiny(55.3\%)} & 3 {\tiny(7.9\%)} & ---  & ---  & ---  & ---  & ---  \\ 
131 & 44 & 10 {\tiny(22.7\%)} & 4 {\tiny(9.1\%)} & 3 {\tiny(6.8\%)} & ---  & ---  & ---  & ---  \\ 
132 & 10 & 9 {\tiny(90.0\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
133 & 3 & 1 {\tiny(33.3\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
134 & 4 & 1 {\tiny(25.0\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
135 & 30 & 14 {\tiny(46.7\%)} & 1 {\tiny(3.3\%)} & ---  & ---  & ---  & ---  & ---  \\ 
136 & 266 & 93 {\tiny(35.0\%)} & 17 {\tiny(6.4\%)} & 9 {\tiny(3.4\%)} & ---  & ---  & 9 {\tiny(3.4\%)} & 8 {\tiny(3.0\%)} \\ 
137 & 70 & 33 {\tiny(47.1\%)} & 4 {\tiny(5.7\%)} & 1 {\tiny(1.4\%)} & ---  & ---  & 1 {\tiny(1.4\%)} & ---  \\ 
138 & 22 & 15 {\tiny(68.2\%)} & 4 {\tiny(18.2\%)} & 3 {\tiny(13.6\%)} & ---  & ---  & 1 {\tiny(4.5\%)} & 1 {\tiny(4.5\%)} \\ 
139 & 1622 & 229 {\tiny(14.1\%)} & 57 {\tiny(3.5\%)} & 23 {\tiny(1.4\%)} & ---  & ---  & 12 {\tiny(0.7\%)} & 11 {\tiny(0.7\%)} \\ 
140 & 457 & 128 {\tiny(28.0\%)} & 14 {\tiny(3.1\%)} & 9 {\tiny(2.0\%)} & ---  & ---  & ---  & ---  \\ 
141 & 267 & 102 {\tiny(38.2\%)} & 28 {\tiny(10.5\%)} & 14 {\tiny(5.2\%)} & 2 {\tiny(0.8\%)} & ---  & 2 {\tiny(0.8\%)} & ---  \\ 
142 & 77 & 42 {\tiny(54.5\%)} & 3 {\tiny(3.9\%)} & 2 {\tiny(2.6\%)} & ---  & ---  & 2 {\tiny(2.6\%)} & 2 {\tiny(2.6\%)} \\ 
143 & 18 & 13 {\tiny(72.2\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
144 & 13 & 12 {\tiny(92.3\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
145 & 5 & 5 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
146 & 87 & 72 {\tiny(82.8\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
147 & 75 & 58 {\tiny(77.3\%)} & 2 {\tiny(2.7\%)} & 1 {\tiny(1.3\%)} & ---  & ---  & 1 {\tiny(1.3\%)} & 1 {\tiny(1.3\%)} \\ 
148 & 496 & 284 {\tiny(57.3\%)} & 33 {\tiny(6.7\%)} & 14 {\tiny(2.8\%)} & 2 {\tiny(0.4\%)} & ---  & 15 {\tiny(3.0\%)} & 6 {\tiny(1.2\%)} \\ 
149 & 10 & 7 {\tiny(70.0\%)} & 1 {\tiny(10.0\%)} & ---  & ---  & ---  & ---  & ---  \\ 
150 & 66 & 55 {\tiny(83.3\%)} & 4 {\tiny(6.1\%)} & 2 {\tiny(3.0\%)} & ---  & ---  & ---  & ---  \\ 
151 & 5 & 5 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
152 & 42 & 30 {\tiny(71.4\%)} & 1 {\tiny(2.4\%)} & ---  & ---  & ---  & 1 {\tiny(2.4\%)} & ---  \\ 
153 & 2 & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
154 & 19 & 17 {\tiny(89.5\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
155 & 54 & 42 {\tiny(77.8\%)} & 7 {\tiny(13.0\%)} & 3 {\tiny(5.6\%)} & ---  & ---  & ---  & ---  \\ 
156 & 57 & 44 {\tiny(77.2\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
157 & 16 & 13 {\tiny(81.2\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
158 & 3 & 1 {\tiny(33.3\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
159 & 26 & 20 {\tiny(76.9\%)} & 1 {\tiny(3.9\%)} & ---  & ---  & ---  & ---  & ---  \\ 
160 & 160 & 118 {\tiny(73.8\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
161 & 87 & 72 {\tiny(82.8\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
162 & 54 & 27 {\tiny(50.0\%)} & 6 {\tiny(11.1\%)} & 3 {\tiny(5.6\%)} & ---  & ---  & 3 {\tiny(5.6\%)} & 1 {\tiny(1.9\%)} \\ 
163 & 63 & 37 {\tiny(58.7\%)} & 4 {\tiny(6.3\%)} & 2 {\tiny(3.2\%)} & ---  & ---  & ---  & ---  \\ 
164 & 598 & 278 {\tiny(46.5\%)} & 22 {\tiny(3.7\%)} & 14 {\tiny(2.3\%)} & ---  & ---  & 2 {\tiny(0.3\%)} & 1 {\tiny(0.2\%)} \\ 
165 & 34 & 14 {\tiny(41.2\%)} & 1 {\tiny(2.9\%)} & 1 {\tiny(2.9\%)} & ---  & ---  & 1 {\tiny(2.9\%)} & 1 {\tiny(2.9\%)} \\ 
166 & 1029 & 398 {\tiny(38.7\%)} & 45 {\tiny(4.4\%)} & 29 {\tiny(2.8\%)} & ---  & ---  & 10 {\tiny(1.0\%)} & 9 {\tiny(0.9\%)} \\ 
167 & 325 & 201 {\tiny(61.9\%)} & 7 {\tiny(2.1\%)} & 4 {\tiny(1.2\%)} & ---  & ---  & 1 {\tiny(0.3\%)} & 1 {\tiny(0.3\%)} \\ 
169 & 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
173 & 124 & 82 {\tiny(66.1\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
174 & 59 & 17 {\tiny(28.8\%)} & 1 {\tiny(1.7\%)} & ---  & ---  & ---  & ---  & ---  \\ 
175 & 2 & ---  & ---  & ---  & ---  & ---  & ---  & ---  \\ 
176 & 206 & 118 {\tiny(57.3\%)} & 6 {\tiny(2.9\%)} & 2 {\tiny(1.0\%)} & ---  & ---  & ---  & ---  \\ 
177 & 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
180 & 28 & 12 {\tiny(42.9\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
181 & 8 & 4 {\tiny(50.0\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
182 & 34 & 12 {\tiny(35.3\%)} & 1 {\tiny(2.9\%)} & ---  & ---  & ---  & ---  & ---  \\ 
183 & 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
185 & 51 & 22 {\tiny(43.1\%)} & 1 {\tiny(2.0\%)} & ---  & ---  & ---  & ---  & ---  \\ 
186 & 392 & 186 {\tiny(47.5\%)} & 6 {\tiny(1.5\%)} & ---  & ---  & ---  & ---  & ---  \\ 
187 & 158 & 34 {\tiny(21.5\%)} & 14 {\tiny(8.9\%)} & 6 {\tiny(3.8\%)} & ---  & ---  & ---  & ---  \\ 
188 & 21 & 16 {\tiny(76.2\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
189 & 592 & 56 {\tiny(9.5\%)} & 16 {\tiny(2.7\%)} & 8 {\tiny(1.4\%)} & ---  & ---  & ---  & ---  \\ 
190 & 45 & 18 {\tiny(40.0\%)} & 2 {\tiny(4.4\%)} & 1 {\tiny(2.2\%)} & ---  & ---  & ---  & ---  \\ 
191 & 506 & 5 {\tiny(1.0\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
192 & 2 & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
193 & 302 & 19 {\tiny(6.3\%)} & 2 {\tiny(0.7\%)} & ---  & ---  & ---  & ---  & ---  \\ 
194 & 1619 & 279 {\tiny(17.2\%)} & 63 {\tiny(3.9\%)} & 43 {\tiny(2.7\%)} & ---  & ---  & 6 {\tiny(0.4\%)} & 6 {\tiny(0.4\%)} \\ 
195 & 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
196 & 1 & ---  & ---  & ---  & ---  & ---  & ---  & ---  \\ 
197 & 20 & 11 {\tiny(55.0\%)} & 1 {\tiny(5.0\%)} & 1 {\tiny(5.0\%)} & ---  & ---  & 1 {\tiny(5.0\%)} & 1 {\tiny(5.0\%)} \\ 
198 & 173 & 95 {\tiny(54.9\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
199 & 33 & 25 {\tiny(75.8\%)} & 3 {\tiny(9.1\%)} & 2 {\tiny(6.1\%)} & ---  & ---  & 3 {\tiny(9.1\%)} & 2 {\tiny(6.1\%)} \\ 
200 & 22 & 5 {\tiny(22.7\%)} & 1 {\tiny(4.5\%)} & ---  & 1 {\tiny(4.5\%)} & ---  & ---  & ---  \\ 
201 & 7 & 3 {\tiny(42.9\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
202 & 18 & 8 {\tiny(44.4\%)} & 5 {\tiny(27.8\%)} & 5 {\tiny(27.8\%)} & ---  & ---  & 5 {\tiny(27.8\%)} & 5 {\tiny(27.8\%)} \\ 
203 & 6 & 5 {\tiny(83.3\%)} & 3 {\tiny(50.0\%)} & 3 {\tiny(50.0\%)} & 1 {\tiny(16.7\%)} & 1 {\tiny(16.7\%)} & ---  & ---  \\ 
204 & 151 & 30 {\tiny(19.9\%)} & 1 {\tiny(0.7\%)} & 1 {\tiny(0.7\%)} & ---  & ---  & 1 {\tiny(0.7\%)} & 1 {\tiny(0.7\%)} \\ 
205 & 130 & 83 {\tiny(63.9\%)} & 33 {\tiny(25.4\%)} & 23 {\tiny(17.7\%)} & ---  & ---  & 3 {\tiny(2.3\%)} & 3 {\tiny(2.3\%)} \\ 
206 & 61 & 33 {\tiny(54.1\%)} & 3 {\tiny(4.9\%)} & 2 {\tiny(3.3\%)} & ---  & ---  & ---  & ---  \\ 
208 & 2 & 2 {\tiny(100\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
210 & 1 & ---  & ---  & ---  & ---  & ---  & ---  & ---  \\ 
211 & 1 & ---  & ---  & ---  & ---  & ---  & ---  & ---  \\ 
212 & 14 & 6 {\tiny(42.9\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
213 & 22 & 5 {\tiny(22.7\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
214 & 14 & 6 {\tiny(42.9\%)} & 3 {\tiny(21.4\%)} & ---  & ---  & ---  & 3 {\tiny(21.4\%)} & ---  \\ 
215 & 54 & 38 {\tiny(70.4\%)} & 4 {\tiny(7.4\%)} & 1 {\tiny(1.9\%)} & ---  & ---  & 1 {\tiny(1.9\%)} & ---  \\ 
216 & 777 & 250 {\tiny(32.2\%)} & 31 {\tiny(4.0\%)} & 7 {\tiny(0.9\%)} & ---  & ---  & 3 {\tiny(0.4\%)} & 2 {\tiny(0.3\%)} \\ 
217 & 111 & 50 {\tiny(45.0\%)} & 7 {\tiny(6.3\%)} & 5 {\tiny(4.5\%)} & ---  & ---  & 6 {\tiny(5.4\%)} & 5 {\tiny(4.5\%)} \\ 
218 & 42 & 30 {\tiny(71.4\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
219 & 9 & 6 {\tiny(66.7\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
220 & 143 & 30 {\tiny(21.0\%)} & 1 {\tiny(0.7\%)} & 1 {\tiny(0.7\%)} & ---  & ---  & 1 {\tiny(0.7\%)} & 1 {\tiny(0.7\%)} \\ 
221 & 1352 & 160 {\tiny(11.8\%)} & 4 {\tiny(0.3\%)} & 3 {\tiny(0.2\%)} & ---  & ---  & ---  & ---  \\ 
223 & 222 & 3 {\tiny(1.4\%)} & 2 {\tiny(0.9\%)} & 2 {\tiny(0.9\%)} & ---  & ---  & ---  & ---  \\ 
224 & 17 & 6 {\tiny(35.3\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
225 & 1693 & 398 {\tiny(23.5\%)} & 12 {\tiny(0.7\%)} & 3 {\tiny(0.2\%)} & 5 {\tiny(0.3\%)} & ---  & 2 {\tiny(0.1\%)} & 2 {\tiny(0.1\%)} \\ 
226 & 46 & 1 {\tiny(2.2\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
227 & 841 & 195 {\tiny(23.2\%)} & 94 {\tiny(11.2\%)} & 52 {\tiny(6.2\%)} & 39 {\tiny(4.6\%)} & 26 {\tiny(3.1\%)} & 5 {\tiny(0.6\%)} & ---  \\ 
229 & 210 & 21 {\tiny(10.0\%)} & 1 {\tiny(0.5\%)} & ---  & ---  & ---  & 1 {\tiny(0.5\%)} & ---  \\ 
230 & 6 & 1 {\tiny(16.7\%)} & ---  & ---  & ---  & ---  & ---  & ---  \\ 
\hline
Total & 38298 & 18133 {\tiny(47.4\%)} & 1788 {\tiny(4.7\%)} & 1096 {\tiny(2.9\%)} & 62 {\tiny(0.2\%)} & 33 {\tiny(0.1\%)} & 638 {\tiny(1.7\%)} & 475 {\tiny(1.2\%)}  \\ \hline
\end{longtable}

==> (inline-2) <==
\begin{longtable*}{|@{\hskip0.1pt}c@{\hskip0.1pt}|@{\hskip0.1pt}c@{\hskip0.1pt}|@{\hskip0.1pt}c@{\hskip0.1pt}|@{\hskip0.1pt}c@{\hskip0.1pt}|@{\hskip0.1pt}c@{\hskip0.1pt}|@{\hskip0.1pt}c@{\hskip0.1pt}|@{\hskip0.1pt}c@{\hskip0.1pt}|@{\hskip0.1pt}c@{\hskip0.1pt}|@{\hskip0.1pt}c@{\hskip0.1pt}|@{\hskip0.1pt}c@{\hskip0.1pt}|}
\caption[List of OAIs with finite indirect band gap]{List of OAIs with finite indirect band gap. For each material, in the first row, the table provides the chemical formula (Formula) with a direct link to the \webTQC\ entry, the space group symbol and number (SG), indirect band gap (IGap), direct band gap (DGap), whether the material is identified as a feOAI in the Ref~\cite{xu2021filling}, the flags indicating if the material is ``high-quality'' (HQ) or theory (th) compound and if the material compound contains elements with $f$ electron (f), all the related ICSD entries (each with a direct to the full RSI information), all the RSIs that indicate the OAI phase, the non-equivalent occupied Wyckoff positions (Occ. WP) and the corresponding atoms. For each material, since the indirect band gap might slightly varies from one ICSD entry to another, IGap is the one of the first ICSD entry and is the minimal indirect band gap for all entries. In addition, we provide in parentheses the indirect band gap for each ICSD. For most materials, we also provide the Miller indices of the cleavage planes that have metallic OSSs below the first row, which are obtained using the method in Appendix \ref{app:filling_anomaly}. Each cleavage plane is defined by the Wyckoff letter of the OWCC, which is on the plane, and the Miller index of the plane. Moreover, in the ``ICSDs'' column, the flag `$*$' (`$\dagger$') indicates that the RSIs (cleavage planes) for an ICSD entry differ from the RSIs (cleavage planes) of the first ICSD entry listed for the unique material. These potential differences are usually due to slightly different crystal structures of these ICSD entries. The superscript `$c$' on each Miller index indicates that the 2D MSG of the related surface is a chiral group.}\label{tab:oaiindirect} \\
\hline
{\tiny{No.}} & {\tiny{Formula}} & {\tiny{SG}} & {\tiny{\begin{tabular}{c}IGap\\ (eV)\end{tabular}}} & {\tiny{\begin{tabular}{c}DGap\\ (eV)\end{tabular}}} & {\tiny{feOAI}} & {\tiny{flags}} & {\tiny{ICSDs}} & {\tiny{RSIs}} & {\tiny{Occ. WP}} \\
\hline
{\tiny{1}} & {\tiny{ \icsdwebdirectlink{391323}{$\rm{P}_{21}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.222}} & {\tiny{1.320}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{391323}{391323}}} &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$i(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{2}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{650094}{$\rm{Re} \rm{Se}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.674}}} & \multirow{2}{*}{{\tiny{0.815}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{650094}{650094}(0.674) \flatwebdirectlink{66658}{66658}(0.677) }} &{\tiny{ $\delta_{7}(g)=1$}} &\multirow{2}{*}{{\tiny{$i(\rm{Se}),i(\rm{Re})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{26256}{26256}(0.677) \flatwebdirectlink{81813}{81813}(0.969) }} &{\tiny{ $\delta_{8}(h)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{3}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{81816}{$\rm{Tc} \rm{S}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.933}}} & \multirow{2}{*}{{\tiny{1.069}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{81816}{81816}}}} &{\tiny{ $\delta_{7}(g)=1$}} &\multirow{2}{*}{{\tiny{$i(\rm{S}),i(\rm{Tc})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{4}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{650077}{$\rm{Re} \rm{S}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.806}}} & \multirow{2}{*}{{\tiny{0.815}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{650077}{650077}(0.806) \flatwebdirectlink{75459}{75459}$^{*\dagger}$(1.122)}}} &{\tiny{ $\delta_{7}(g)=1$}} &\multirow{2}{*}{{\tiny{$i(\rm{S}),i(\rm{Re})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{5}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{62420}{$\rm{Ru} \rm{P}_{3}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{4}{*}{{\tiny{1.120}}} & \multirow{4}{*}{{\tiny{1.183}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{HQ}} } & \multirow{4}{*}{{\tiny{\flatwebdirectlink{62420}{62420}}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{4}{*}{{\tiny{$i(\rm{P}),i(\rm{Ru})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{6}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{647710}{$\rm{Os} \rm{P}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{3}{*}{{\tiny{1.395}}} & \multirow{3}{*}{{\tiny{1.544}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{647710}{647710}}}} &{\tiny{ $\delta_{5}(e)=1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Os}),i(\rm{P}),i(\rm{Os})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,-1)^c,(1,0,0)^c,(0,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (1,0,0)^c,(1,1,0)^c,(0,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(0,1,-1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{7}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{2492}{$\rm{Ru} \rm{P}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{3}{*}{{\tiny{1.287}}} & \multirow{3}{*}{{\tiny{1.494}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{2492}{2492}}}} &{\tiny{ $\delta_{5}(e)=1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Ru}),i(\rm{P}),i(\rm{Ru})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,-1)^c,(1,0,0)^c,(0,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (1,0,0)^c,(1,1,0)^c,(0,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(0,1,-1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{8}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{36293}{$\rm{P}_{2} \rm{I}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{1.097}}} & \multirow{2}{*}{{\tiny{1.148}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{36293}{36293}(1.097) \flatwebdirectlink{203216}{203216}$^{*\dagger}$(1.556) }} &\multirow{2}{*}{{\tiny{ $\delta_{8}(h)=1$}}} &\multirow{2}{*}{{\tiny{$i(\rm{P}),i(\rm{I})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{426518}{426518}$^{*\dagger}$(1.604) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{6}{*}{{\tiny{9}}} & \multirow{6}{*}{{\tiny{ \icsdwebdirectlink{24808}{$\rm{Re}_{2} \rm{P}_{5}$}}}} & \multirow{6}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{6}{*}{{\tiny{0.436}}} & \multirow{6}{*}{{\tiny{0.436}}} & \multirow{6}{*}{{\tiny{---}} } & \multirow{6}{*}{{\tiny{HQ}} } & \multirow{6}{*}{{\tiny{\flatwebdirectlink{24808}{24808}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{6}{*}{{\tiny{$i(\rm{P}),i(\rm{Re})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{10}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{96544}{$\rm{Ba} \rm{P}_{8}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.765}}} & \multirow{2}{*}{{\tiny{1.152}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{96544}{96544}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$i(\rm{P}),i(\rm{Ba})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{11}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{62538}{$\rm{Nb}_{2} \rm{Se}_{9}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.629}}} & \multirow{2}{*}{{\tiny{0.708}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{62538}{62538}(0.629) \flatwebdirectlink{645386}{645386}(0.669) }} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$i(\rm{Se}),i(\rm{Nb})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{8179}{8179}(0.684) }} &{\tiny{ $\delta_{8}(h)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{12}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{43509}{$\rm{As} \rm{Fe} \rm{S}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.118}}} & \multirow{2}{*}{{\tiny{0.306}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{43509}{43509}(0.118) \flatwebdirectlink{43508}{43508}$^{*\dagger}$(0.225)}}} &{\tiny{ $\delta_{6}(f)=1$}} &\multirow{2}{*}{{\tiny{$i(\rm{S}),i(\rm{Fe}),i(\rm{As})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (1,0,0)^c,(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (1,0,0)^c,(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{13}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{95571}{$\rm{Li} \rm{Mo} \rm{S}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.136}}} & \multirow{2}{*}{{\tiny{0.277}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{95571}{95571}(0.136) \flatwebdirectlink{150688}{150688}$^{*\dagger}$(0.988)}}} &{\tiny{ $\delta_{4}(d)=1$}} &\multirow{2}{*}{{\tiny{$i(\rm{Li}),i(\rm{S}),i(\rm{Mo})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{14}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{35676}{$\rm{Li} \rm{Ge} \rm{Te}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.342}}} & \multirow{2}{*}{{\tiny{0.526}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{35676}{35676}}}} &\multirow{2}{*}{{\tiny{ $\delta_{7}(g)=1$}}} &{\tiny{$b(\rm{Li}),d(\rm{Li}),i(\rm{Li})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Ge}),i(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{15}} & {\tiny{ \icsdwebdirectlink{82242}{$\rm{Hg} (\rm{V} \rm{O}_{3})$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.825}} & {\tiny{2.010}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{82242}{82242}}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$i(\rm{O}),i(\rm{V}),i(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{16}} & {\tiny{ \icsdwebdirectlink{424413}{$\rm{Nb} \rm{S}_{2} \rm{Br}_{2}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.403}} & {\tiny{1.465}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{424413}{424413}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$i(\rm{S}),i(\rm{Br}),i(\rm{Nb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{17}} & {\tiny{ \icsdwebdirectlink{202821}{$\rm{Nb} \rm{Se}_{2} \rm{Br}_{2}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.919}} & {\tiny{0.974}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{202821}{202821}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$i(\rm{Se}),i(\rm{Br}),i(\rm{Nb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{18}} & {\tiny{ \icsdwebdirectlink{10483}{$\rm{Nb} \rm{Se}_{2} \rm{Cl}_{2}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.947}} & {\tiny{1.033}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{10483}{10483}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$i(\rm{Cl}),i(\rm{Se}),i(\rm{Nb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{19}} & {\tiny{ \icsdwebdirectlink{82245}{$(\rm{Mo} (\rm{Te}_{2})_{2}) \rm{Br}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.809}} & {\tiny{0.809}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{82245}{82245}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$i(\rm{Br}),i(\rm{Mo}),i(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{20}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{67533}{$\rm{Ta} \rm{Te}_{4} \rm{I}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.286}}} & \multirow{2}{*}{{\tiny{0.410}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{67533}{67533}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$i(\rm{Te}),i(\rm{I}),i(\rm{Ta})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{21}} & {\tiny{ \icsdwebdirectlink{61220}{$\rm{Cs} \rm{Sb}_{2} \rm{Se}_{4}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.020}} & {\tiny{1.397}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{61220}{61220}(1.020) \flatwebdirectlink{415580}{415580}$^{*\dagger}$(1.032)}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$i(\rm{Se}),i(\rm{Sb}),i(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{22}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{109830}{$\rm{Pb} (\rm{C}_{2} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{2.607}}} & \multirow{2}{*}{{\tiny{2.652}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{109830}{109830}(2.607) \flatwebdirectlink{109831}{109831}$^{\dagger}$(2.720)}}} &{\tiny{ $\delta_{5}(e)=1$}} &\multirow{2}{*}{{\tiny{$i(\rm{C}),i(\rm{O}),i(\rm{Pb})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{23}} & {\tiny{ \icsdwebdirectlink{413858}{$\rm{In}_{2} \rm{O} (\rm{P} \rm{O}_{4})$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{2.526}} & {\tiny{2.741}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{413858}{413858}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$i(\rm{O}),i(\rm{P}),i(\rm{In})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{24}} & {\tiny{ \icsdwebdirectlink{2564}{$\rm{Hg}_{2} \rm{P}_{2} \rm{S}_{6}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.792}} & {\tiny{1.917}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{2564}{2564}(1.792) \flatwebdirectlink{639130}{639130}(1.828)}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$i(\rm{P}),i(\rm{S}),i(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{25}} & {\tiny{ \icsdwebdirectlink{408148}{$\rm{Cs}_{2} (\rm{Sn}_{2} \rm{Se}_{6})$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.180}} & {\tiny{1.377}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{408148}{408148}(1.180) \flatwebdirectlink{402842}{402842}$^{*\dagger}$(1.193)}} &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$i(\rm{Se}),i(\rm{Sn}),i(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{26}} & {\tiny{ \icsdwebdirectlink{73008}{$\rm{Cs}_{2} (\rm{Sn}_{2} \rm{S}_{4} (\rm{S}_{2}))$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.846}} & {\tiny{1.963}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{73008}{73008}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$i(\rm{S}),i(\rm{Sn}),i(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{27}} & {\tiny{ \icsdwebdirectlink{63129}{$(\rm{Te} \rm{Br}_{3}) (\rm{Au} \rm{Br}_{4}) (\rm{Br}_{2})._{5}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.046}} & {\tiny{1.080}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{63129}{63129}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$i(\rm{Br}),i(\rm{Te}),i(\rm{Au})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{28}} & {\tiny{ \icsdwebdirectlink{401589}{$\rm{Te}_{4} (\rm{Hf} \rm{Cl}_{6})$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.163}} & {\tiny{1.188}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{401589}{401589}}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$a(\rm{Hf}),i(\rm{Cl}),i(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{29}} & {\tiny{ \icsdwebdirectlink{416429}{$(\rm{Re} \rm{O}_{3} \rm{Cl}) (\rm{Re} \rm{O} \rm{Cl}_{4})$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.019}} & {\tiny{0.026}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{416429}{416429}}} &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$i(\rm{O}),i(\rm{Cl}),i(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{30}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{430940}{$\rm{Cu}_{4} \rm{P}_{3} \rm{Se}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{3}{*}{{\tiny{0.935}}} & \multirow{3}{*}{{\tiny{1.083}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{430940}{430940}}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{3}{*}{{\tiny{$i(\rm{P}),i(\rm{Cu}),i(\rm{Se})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{31}} & {\tiny{ \icsdwebdirectlink{413579}{$\rm{Hg}_{2} (\rm{Ga} \rm{Cl}_{4})_{2}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{3.055}} & {\tiny{3.183}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{413579}{413579}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$i(\rm{Cl}),i(\rm{Ga}),i(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{32}} & {\tiny{ \icsdwebdirectlink{171374}{$\rm{Na}_{2} \rm{S}_{2} \rm{O}_{8}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{3.839}} & {\tiny{3.843}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{171374}{171374}}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$i(\rm{O}),i(\rm{Na}),i(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{33}} & {\tiny{ \icsdwebdirectlink{16972}{$\rm{K}_{2} (\rm{O}_{2} (\rm{S} \rm{O}_{3})_{2})$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.435}} & {\tiny{0.490}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{16972}{16972}(0.435) \flatwebdirectlink{54024}{54024}$^{*\dagger}$(3.750)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$i(\rm{O}),i(\rm{S}),i(\rm{K})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{34}} & {\tiny{ \icsdwebdirectlink{59173}{$\rm{Cd}_{2} (\rm{Al} \rm{Cl}_{4})_{2}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{2.978}} & {\tiny{3.207}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{59173}{59173}(2.978) \flatwebdirectlink{62038}{62038}$^{*\dagger}$(3.049)}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$i(\rm{Al}),i(\rm{Cl}),i(\rm{Cd})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{35}} & {\tiny{ \icsdwebdirectlink{402887}{$\rm{Rb}_{2} (\rm{Sb}_{4} \rm{Se}_{8})$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.092}} & {\tiny{1.295}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{402887}{402887}}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$i(\rm{Se}),i(\rm{Rb}),i(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{36}} & {\tiny{ \icsdwebdirectlink{67976}{$\rm{Cs}_{2} (\rm{S}_{2}) (\rm{Sb}_{4} \rm{S}_{6})$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.283}} & {\tiny{1.766}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{67976}{67976}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$i(\rm{S}),i(\rm{Sb}),i(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{37}} & {\tiny{ \icsdwebdirectlink{402886}{$\rm{K}_{2} (\rm{Sb}_{4} \rm{Se}_{8})$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.088}} & {\tiny{1.264}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{402886}{402886}}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$i(\rm{K}),i(\rm{Se}),i(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{38}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{49658}{$\rm{Tl}_{6} (\rm{Ge}_{2} \rm{Te}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.468}}} & \multirow{2}{*}{{\tiny{0.468}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{49658}{49658}}}} &{\tiny{ $\delta_{3}(c)=1$}} &\multirow{2}{*}{{\tiny{$i(\rm{Ge}),i(\rm{Te}),i(\rm{Tl})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{39}} & {\tiny{ \icsdwebdirectlink{83806}{$\rm{Te}_{4} (\rm{Bi}_{2} \rm{Br}_{8})$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.061}} & {\tiny{1.109}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{83806}{83806}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$i(\rm{Br}),i(\rm{Te}),i(\rm{Bi})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{40}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{416310}{$\rm{Tl}_{6} \rm{Si}_{2} \rm{Te}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.793}}} & \multirow{2}{*}{{\tiny{0.793}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{416310}{416310}}}} &{\tiny{ $\delta_{3}(c)=1$}} &\multirow{2}{*}{{\tiny{$i(\rm{Si}),i(\rm{Te}),i(\rm{Tl})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{41}} & {\tiny{ \icsdwebdirectlink{418434}{$\rm{Cs}_{4} (\rm{P}_{2} \rm{Se}_{10})$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.524}} & {\tiny{1.613}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{418434}{418434}}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$i(\rm{P}),i(\rm{Se}),i(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{42}} & {\tiny{ \icsdwebdirectlink{201222}{$\rm{Te}_{4} (\rm{Sb} \rm{F}_{6})_{2}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.064}} & {\tiny{1.286}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{201222}{201222}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$i(\rm{F}),i(\rm{Sb}),i(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{43}} & {\tiny{ \icsdwebdirectlink{432662}{$\rm{P}_{4} \rm{B}_{8} \rm{Br}_{6}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{3.104}} & {\tiny{3.243}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{432662}{432662}}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$i(\rm{B}),i(\rm{P}),i(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{44}} & {\tiny{ \icsdwebdirectlink{401907}{$(\rm{Te}_{4}) (\rm{Ta} \rm{Cl}_{6})_{2}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.149}} & {\tiny{1.149}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{401907}{401907}}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$i(\rm{Cl}),i(\rm{Te}),i(\rm{Ta})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{45}} & {\tiny{ \icsdwebdirectlink{63301}{$\rm{I}_{4} (\rm{Sb} \rm{F}_{6})_{2}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.573}} & {\tiny{0.628}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{63301}{63301}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$i(\rm{F}),i(\rm{Sb}),i(\rm{I})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{46}} & {\tiny{ \icsdwebdirectlink{401905}{$(\rm{Te}_{4}) (\rm{Ta} \rm{Br}_{6})_{2}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.961}} & {\tiny{1.004}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{401905}{401905}}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$i(\rm{Br}),i(\rm{Te}),i(\rm{Ta})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{47}} & {\tiny{ \icsdwebdirectlink{415092}{$\rm{La}_{6} (\rm{I}_{10} (\rm{C}_{2}))$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.201}} & {\tiny{0.297}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{415092}{415092}}} &{\tiny{ $\delta_{1}(a)=2$}} &{\tiny{$i(\rm{C}),i(\rm{I}),i(\rm{La})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{48}} & {\tiny{ \icsdwebdirectlink{426520}{$\rm{Te}_{4} (\rm{Al}_{2} \rm{Cl}_{7})_{2}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.032}} & {\tiny{0.032}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{426520}{426520}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$i(\rm{Al}),i(\rm{Cl}),i(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{49}} & {\tiny{ \icsdwebdirectlink{410188}{$(\rm{P} \rm{Cl}_{4})_{2} (\rm{Re}_{2} \rm{Cl}_{10})$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.009}} & {\tiny{0.026}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{410188}{410188}}} &{\tiny{ $\delta_{8}(h)=-1$}} &{\tiny{$i(\rm{P}),i(\rm{Cl}),i(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{50}} & {\tiny{ \icsdwebdirectlink{78371}{$((\rm{Nb} (\rm{Te}_{2} \rm{I}_{6}))_{2} (\rm{Te}_{2})_{2})$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.525}} & {\tiny{0.609}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{78371}{78371}}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$i(\rm{Nb}),i(\rm{Te}),i(\rm{I})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{51}} & {\tiny{ \icsdwebdirectlink{413932}{$\rm{Sr}_{10} (\rm{Mo}_{2} \rm{N}_{6}) (\rm{Mo} \rm{N}_{4})_{2}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.236}} & {\tiny{1.236}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{413932}{413932}}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$i(\rm{N}),i(\rm{Sr}),i(\rm{Mo})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{52}} & {\tiny{ \icsdwebdirectlink{30535}{$\rm{La}_{6} \rm{Re}_{4} \rm{O}_{18}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.137}} & {\tiny{0.245}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{30535}{30535}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$i(\rm{O}),i(\rm{La}),i(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{53}} & {\tiny{ \icsdwebdirectlink{83805}{$\rm{Te}_{4} (\rm{Bi}_{6} \rm{Cl}_{20})$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.348}} & {\tiny{1.368}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{83805}{83805}(1.348) \flatwebdirectlink{426521}{426521}$^{*\dagger}$(1.363)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$i(\rm{Cl}),i(\rm{Te}),i(\rm{Bi})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{54}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{391157}{$(\rm{Te}_{4}) (\rm{Te}_{10}) (\rm{Bi}_{4} \rm{Cl}_{16})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.571}}} & \multirow{2}{*}{{\tiny{0.572}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{391157}{391157}}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{2}{*}{{\tiny{$i(\rm{Cl}),i(\rm{Te}),i(\rm{Bi})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{55}} & {\tiny{ \icsdwebdirectlink{98521}{$\rm{Rb}_{8} (\rm{B}_{12} (\rm{B} \rm{S}_{3})_{6})$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{3.084}} & {\tiny{3.135}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{98521}{98521}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$i(\rm{B}),i(\rm{S}),i(\rm{Rb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{56}} & {\tiny{ \icsdwebdirectlink{98522}{$\rm{Cs}_{8} (\rm{B}_{12} (\rm{B} \rm{S}_{3})_{6})$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{3.127}} & {\tiny{3.146}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{98522}{98522}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$i(\rm{B}),i(\rm{S}),i(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{57}} & {\tiny{ \icsdwebdirectlink{410757}{$\rm{Rb}_{8} (\rm{B}_{12} (\rm{B} \rm{Se}_{3})_{6})$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{2.270}} & {\tiny{2.385}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{410757}{410757}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$i(\rm{B}),i(\rm{Se}),i(\rm{Rb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{58}} & {\tiny{ \icsdwebdirectlink{165428}{$((\rm{C} \rm{Co}_{3}) (\rm{C} \rm{O})_{9} \rm{C})_{2}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.419}} & {\tiny{1.441}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{165428}{165428}}} &{\tiny{ $\delta_{8}(h)=-1$}} &{\tiny{$i(\rm{C}),i(\rm{O}),i(\rm{Co})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{59}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{291310}{$\rm{Rb} \rm{Cd} \rm{Ge} \rm{As}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.771}}} & \multirow{2}{*}{{\tiny{0.823}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{291310}{291310}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$i(\rm{Ge}),i(\rm{As}),i(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$i(\rm{Cd})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{60}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{291309}{$\rm{K} \rm{Cd} \rm{Ge} \rm{As}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.740}}} & \multirow{2}{*}{{\tiny{0.814}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{291309}{291309}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$i(\rm{K}),i(\rm{Ge}),i(\rm{As})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$i(\rm{Cd})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{61}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{262885}{$\rm{Ba}_{2} \rm{Ga} \rm{Gd} \rm{Se}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{0.006}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{262885}{262885}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$i(\rm{Ga}),i(\rm{Se}),i(\rm{Ba})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Gd})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{62}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{174513}{$(\rm{Xe} \rm{F}_{2}) (\rm{N}_{2} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{2.623}}} & \multirow{2}{*}{{\tiny{2.773}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{174513}{174513}}}} &\multirow{2}{*}{{\tiny{ $\delta_{8}(h)=1$}}} &{\tiny{$a(\rm{Xe}),i(\rm{N}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{F})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{63}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{170639}{$\rm{Ag} \rm{Bi} \rm{P}_{2} \rm{S}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.927}}} & \multirow{2}{*}{{\tiny{1.180}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{170639}{170639}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$i(\rm{P}),i(\rm{S}),i(\rm{Ag})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$i(\rm{Bi})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{64}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{431529}{$\rm{Na} \rm{Lu} \rm{P}_{2} \rm{S}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{2.550}}} & \multirow{2}{*}{{\tiny{2.620}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{431529}{431529}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$i(\rm{Na}),i(\rm{P}),i(\rm{S})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$i(\rm{Lu})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{65}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{431533}{$\rm{Na} \rm{Y} \rm{P}_{2} \rm{S}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{2.549}}} & \multirow{2}{*}{{\tiny{2.613}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{431533}{431533}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$i(\rm{Na}),i(\rm{P}),i(\rm{S})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$i(\rm{Y})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{66}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{241454}{$\rm{Cs}_{2} \rm{Zn} \rm{P}_{2} \rm{Se}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{1.925}}} & \multirow{2}{*}{{\tiny{1.946}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{241454}{241454}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$i(\rm{P}),i(\rm{Zn}),i(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$i(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{67}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{241453}{$\rm{Rb}_{2} \rm{Zn} \rm{P}_{2} \rm{Se}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{1.904}}} & \multirow{2}{*}{{\tiny{1.911}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{241453}{241453}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$i(\rm{P}),i(\rm{Zn}),i(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$i(\rm{Rb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{68}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{154804}{$(\rm{Cl}_{2} (\rm{S}_{2} \rm{Cl}) \rm{S}) (\rm{As} \rm{F}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.122}}} & \multirow{2}{*}{{\tiny{0.140}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{154804}{154804}(0.122) \flatwebdirectlink{75451}{75451}(0.122)}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$i(\rm{F}),i(\rm{S}),i(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=-1$}} &{\tiny{$i(\rm{As})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{69}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{173748}{$\rm{V}_{2} \rm{Te}_{2} \rm{O}_{7} \rm{F}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.063}}} & \multirow{2}{*}{{\tiny{0.133}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{173748}{173748}}}} &\multirow{2}{*}{{\tiny{ $\delta_{7}(g)=1$}}} &{\tiny{$c(\rm{O}),i(\rm{O}),i(\rm{F})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{V}),i(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{70}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{237524}{$\rm{Li}_{3} \rm{Cu} \rm{B}_{3} \rm{O}_{7}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.400}}} & \multirow{2}{*}{{\tiny{0.435}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{237524}{237524}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$i(\rm{Li}),i(\rm{B}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Cu})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{71}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{62966}{$\rm{Sr}_{2} \rm{Cu} (\rm{Se} \rm{O}_{3})_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.076}}} & \multirow{2}{*}{{\tiny{0.086}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{62966}{62966}}}} &\multirow{2}{*}{{\tiny{ $\delta_{7}(g)=-1$}}} &{\tiny{$i(\rm{O}),i(\rm{Cu}),i(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Sr})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{72}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{77096}{$\rm{Ca} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{3.388}}} & \multirow{2}{*}{{\tiny{3.397}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{77096}{77096}(3.388) \flatwebdirectlink{159351}{159351}(3.625)}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$i(\rm{Ca})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{73}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{49920}{$\rm{Te}_{4} ((\rm{Nb} \rm{Cl}_{5})_{2} \rm{O})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{1.136}}} & \multirow{2}{*}{{\tiny{1.265}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{49920}{49920}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$h(\rm{O}),i(\rm{Cl}),i(\rm{Nb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{74}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{401906}{$(\rm{Te}_{4}) ((\rm{Ta} \rm{Br}_{5})_{2} \rm{O})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.915}}} & \multirow{2}{*}{{\tiny{1.066}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{401906}{401906}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$h(\rm{O}),i(\rm{Br}),i(\rm{Te})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Ta})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{75}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{49614}{$\rm{N}_{2} \rm{H}_{6} (\rm{B} \rm{F}_{4})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{7.541}}} & \multirow{2}{*}{{\tiny{7.573}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{49614}{49614}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{B}),i(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{F})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{76}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{240930}{$\rm{Na}_{2} \rm{Cu}_{2} (\rm{Si}_{4} \rm{O}_{11})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.068}}} & \multirow{2}{*}{{\tiny{0.117}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{240930}{240930}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$b(\rm{O}),i(\rm{O}),i(\rm{Na})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Si}),i(\rm{Cu})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,0)^c,(1,1,0)^c,(0,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{77}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{36}{$(((\rm{C} \rm{O})_{4} \rm{Mo})_{2} \rm{I}_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.664}}} & \multirow{2}{*}{{\tiny{0.681}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{36}{36}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$i(\rm{C}),i(\rm{O}),i(\rm{Mo})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$i(\rm{I})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{78}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{87486}{$\rm{K}_{4} \rm{Mn} (\rm{Mo} \rm{O}_{4})_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.021}}} & \multirow{2}{*}{{\tiny{0.021}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{87486}{87486}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$b(\rm{K}),f(\rm{K}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{K}),i(\rm{Mn}),i(\rm{Mo})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,1)^c,(0,1,-1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{79}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{47102}{$((\rm{N} \rm{S} \rm{Cl}) \rm{Cl}_{4} \rm{Mo} (\rm{S}_{2} \rm{N}_{2}) \rm{Mo} \rm{Cl}_{4} (\rm{N} \rm{S} \rm{Cl}))$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.516}}} & \multirow{2}{*}{{\tiny{0.604}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{47102}{47102}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$i(\rm{N}),i(\rm{S}),i(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Mo})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{80}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{30930}{$\rm{Cs} (\rm{H} \rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{1.762}}} & \multirow{2}{*}{{\tiny{1.782}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{30930}{30930}}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$i(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{81}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{172777}{$(\rm{U} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{O} \rm{H})_{2} (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{1.938}}} & \multirow{2}{*}{{\tiny{1.982}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{172777}{172777}}}} &\multirow{2}{*}{{\tiny{ $\delta_{7}(g)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{U})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{82}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{246803}{$\rm{K} \rm{H}_{3} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{2.279}}} & \multirow{2}{*}{{\tiny{2.280}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{246803}{246803}}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$i(\rm{K})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{83}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{195083}{$((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{H}_{2}) (\rm{H} (\rm{C}_{2} \rm{O}_{4})) (\rm{H}_{2} \rm{C}_{2} \rm{O}_{4})_{0}._{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{2.451}}} & \multirow{2}{*}{{\tiny{2.460}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{195083}{195083}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{84}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{423683}{$\rm{H}_{6} \rm{Cs}_{2} \rm{O}_{12} \rm{P}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{4.742}}} & \multirow{2}{*}{{\tiny{4.778}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{423683}{423683}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$i(\rm{H}),i(\rm{O}),i(\rm{P})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$i(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{85}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{423682}{$\rm{H}_{6} \rm{O}_{12} \rm{P}_{4} \rm{Rb}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{5.425}}} & \multirow{2}{*}{{\tiny{5.455}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{423682}{423682}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$i(\rm{H}),i(\rm{O}),i(\rm{P})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$i(\rm{Rb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{86}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{16879}{$\rm{K}_{4} ((\rm{S} \rm{O}_{3})_{2} (\rm{N} \rm{O}))_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.440}}} & \multirow{2}{*}{{\tiny{0.450}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{16879}{16879}}}} &\multirow{2}{*}{{\tiny{ $\delta_{8}(h)=-1$}}} &{\tiny{$i(\rm{N}),i(\rm{O}),i(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{K})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{87}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{249174}{$(\rm{N} \rm{H}_{4}) (\rm{C}_{2} \rm{H} \rm{O}_{4}) (\rm{C}_{2} \rm{H}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{2.925}}} & \multirow{2}{*}{{\tiny{2.926}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{249174}{249174}(2.925) \flatwebdirectlink{237040}{237040}$^{*\dagger}$(3.140) }} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{N})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{237041}{237041}$^{*\dagger}$(3.252) }} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$i(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{88}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{1834}{$(\rm{Mg} (\rm{H}_{2} \rm{O})_{6}) (\rm{S}_{2} \rm{O}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{5.456}}} & \multirow{2}{*}{{\tiny{5.514}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{1834}{1834}}}} &\multirow{2}{*}{{\tiny{ $\delta_{8}(h)=1$}}} &{\tiny{$a(\rm{Mg}),i(\rm{H}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{89}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{32507}{$\rm{Mg} \rm{I}_{8} (\rm{H}_{2} \rm{O})_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{1.203}}} & \multirow{2}{*}{{\tiny{1.251}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{32507}{32507}}}} &\multirow{2}{*}{{\tiny{ $\delta_{6}(f)=1$}}} &{\tiny{$a(\rm{Mg}),i(\rm{H}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{I})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (1,0,0)^c,(1,1,0)^c,(0,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{90}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{1836}{$(\rm{Zn} (\rm{H}_{2} \rm{O})_{6}) (\rm{S}_{2} \rm{O}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{4.242}}} & \multirow{2}{*}{{\tiny{4.293}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{1836}{1836}}}} &\multirow{2}{*}{{\tiny{ $\delta_{8}(h)=1$}}} &{\tiny{$a(\rm{Zn}),i(\rm{H}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{91}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{73623}{$(\rm{N} \rm{H}_{4})_{2} (\rm{N}_{2} \rm{H}_{6}) (\rm{S} \rm{O}_{4})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{4.941}}} & \multirow{2}{*}{{\tiny{4.988}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{73623}{73623}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{N}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{92}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{72781}{$(\rm{S}_{3} \rm{N}_{2})_{2} (\rm{Cl} \rm{S}_{2} \rm{O}_{6})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{1.127}}} & \multirow{2}{*}{{\tiny{1.129}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{72781}{72781}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$i(\rm{N}),i(\rm{O}),i(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{93}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{412799}{$(\rm{Hg}_{2}) ((\rm{H}_{4} \rm{Te} \rm{O}_{6}) (\rm{H}_{6} \rm{Te} \rm{O}_{6})) (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{3.271}}} & \multirow{2}{*}{{\tiny{3.281}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{412799}{412799}}}} &\multirow{2}{*}{{\tiny{ $\delta_{6}(f)=1$}}} &{\tiny{$a(\rm{Te}),g(\rm{Te}),i(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),i(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (1,0,0)^c,(0,1,-1)^c,(0,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{94}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{79097}{$\rm{Na}_{6} (\rm{P}_{4} \rm{O}_{10}) (\rm{H}_{2} \rm{O})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{3.552}}} & \multirow{2}{*}{{\tiny{3.552}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{79097}{79097}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{O}),i(\rm{Na})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{95}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{429157}{$(\rm{N}_{2} \rm{H}_{6}) (\rm{Sb}_{2} \rm{F}_{11})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{4.826}}} & \multirow{2}{*}{{\tiny{4.842}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{429157}{429157}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{N}),i(\rm{F})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{96}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{409556}{$(\rm{Li} (\rm{N} \rm{H}_{3})_{4})_{2} \rm{Te}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{1.237}}} & \multirow{2}{*}{{\tiny{1.297}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{409556}{409556}}}} &\multirow{2}{*}{{\tiny{ $\delta_{5}(e)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{Li}),i(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{97}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{410758}{$\rm{Rb}_{4} \rm{Hg}_{2} (\rm{B}_{12} (\rm{B} \rm{Se}_{3})_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{2.086}}} & \multirow{2}{*}{{\tiny{2.124}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{410758}{410758}}}} &\multirow{2}{*}{{\tiny{ $\delta_{6}(f)=-1$}}} &{\tiny{$i(\rm{B}),i(\rm{Se}),i(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{98}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{410759}{$\rm{Cs}_{4} \rm{Hg}_{2} (\rm{B}_{12} (\rm{B} \rm{Se}_{3})_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{2.059}}} & \multirow{2}{*}{{\tiny{2.092}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{410759}{410759}}}} &\multirow{2}{*}{{\tiny{ $\delta_{6}(f)=-1$}}} &{\tiny{$i(\rm{B}),i(\rm{Se}),i(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{99}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{174167}{$(\rm{C} \rm{H}_{7} \rm{N}_{4})_{2} (\rm{B}_{12} \rm{H}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{5.034}}} & \multirow{2}{*}{{\tiny{5.057}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{174167}{174167}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$i(\rm{H}),i(\rm{B}),i(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{N})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{100}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{170179}{$(\rm{N}_{2} \rm{H}_{4})_{3} (\rm{N}_{2} \rm{H}_{5})_{4} \rm{Sn}_{2} \rm{Se}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{1.865}}} & \multirow{2}{*}{{\tiny{1.936}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{170179}{170179}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{N}),i(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Sn})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{101}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{67549}{$\rm{K}_{4} (\rm{B}_{20} \rm{H}_{18}) (\rm{H}_{2} \rm{O})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.573}}} & \multirow{2}{*}{{\tiny{0.738}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{67549}{67549}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{B}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{K})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{102}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{98942}{$\rm{Hg} ((\rm{C} \rm{F}_{3}) \rm{S} \rm{O}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{3.051}}} & \multirow{2}{*}{{\tiny{3.146}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{98942}{98942}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$i(\rm{C}),i(\rm{O}),i(\rm{F})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{S}),i(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{103}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{161194}{$(\rm{Eu} (\rm{H}_{2} \rm{O}) (\rm{C}_{2} \rm{O}_{4})_{0}._{5} (\rm{H} \rm{P} \rm{O}_{3})) (\rm{H}_{2} \rm{O})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.518}}} & \multirow{2}{*}{{\tiny{0.519}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{161194}{161194}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{P}),i(\rm{Eu})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{104}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{97067}{$(\rm{N}_{2} \rm{H}_{6}) (\rm{In} \rm{F}_{4} (\rm{H}_{2} \rm{O}))_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{4.719}}} & \multirow{2}{*}{{\tiny{4.719}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{97067}{97067}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{N}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{F}),i(\rm{In})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{105}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{414048}{$\rm{Na}_{2} \rm{Cu}_{2} \rm{Si}_{4} \rm{O}_{11} (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.083}}} & \multirow{2}{*}{{\tiny{0.155}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{414048}{414048}(0.083) \flatwebdirectlink{154123}{154123}$^{*\dagger}$(0.087)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$b(\rm{O}),i(\rm{H}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Na}),i(\rm{Si}),i(\rm{Cu})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,0)^c,(1,1,0)^c,(0,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{106}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{203234}{$\rm{Fe} (\rm{H}_{2} \rm{O})_{2} (\rm{C}_{4} \rm{S}_{4}) (\rm{H}_{2} \rm{O})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.730}}} & \multirow{2}{*}{{\tiny{0.783}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{203234}{203234}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$a(\rm{Fe}),i(\rm{H}),i(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),i(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{107}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{249780}{$(\rm{In}_{2} (\rm{Se} \rm{O}_{3})_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{2}) (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{3.400}}} & \multirow{2}{*}{{\tiny{3.525}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{249780}{249780}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Se}),i(\rm{In})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{108}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{110428}{$((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{H}_{2})_{2} (\rm{Cu}_{2} \rm{Cl}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.017}}} & \multirow{2}{*}{{\tiny{0.092}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{110428}{110428}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{N})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=-1$}} &{\tiny{$i(\rm{Cl}),i(\rm{Cu})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{109}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{109824}{$\rm{Na}_{4} \rm{Sn}_{4} (\rm{C}_{2} \rm{O}_{4})_{3} \rm{F}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{2.367}}} & \multirow{2}{*}{{\tiny{2.370}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{109824}{109824}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$i(\rm{C}),i(\rm{O}),i(\rm{F})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Na}),i(\rm{Sn})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{110}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{159906}{$\rm{Na}_{4} (\rm{Np} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4})_{3} (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.009}}} & \multirow{2}{*}{{\tiny{0.011}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{159906}{159906}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Na}),i(\rm{Np})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{111}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{168722}{$(\rm{Fe} (\rm{O}_{2} \rm{N}_{2} \rm{C} \rm{N})_{2} (\rm{H}_{2} \rm{O})_{2} (\rm{N}_{2} \rm{C}_{4} \rm{H}_{4})) (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{1.122}}} & \multirow{2}{*}{{\tiny{1.162}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{168722}{168722}}}} &\multirow{2}{*}{{\tiny{ $\delta_{6}(f)=1$}}} &{\tiny{$h(\rm{Fe}),i(\rm{H}),i(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{N}),i(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{112}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{424875}{$(\rm{Sr}_{2} \rm{Sn} (\rm{O} \rm{H})_{6} (\rm{H}_{2} \rm{O})_{6}) \rm{Se}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.652}}} & \multirow{2}{*}{{\tiny{0.761}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{424875}{424875}}}} &\multirow{2}{*}{{\tiny{ $\delta_{7}(g)=1$}}} &{\tiny{$c(\rm{Sn}),i(\rm{H}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Se}),i(\rm{Sr})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{113}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{172424}{$\rm{Rh}_{2} (\rm{O} \rm{O} \rm{C} \rm{H})_{4} ((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{C} \rm{H} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{1.707}}} & \multirow{2}{*}{{\tiny{1.716}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{172424}{172424}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),i(\rm{Rh})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{114}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{171405}{$\rm{Cu}_{2} (\rm{H} \rm{C} \rm{O} \rm{O})_{4} ((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{C} \rm{H} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.538}}} & \multirow{2}{*}{{\tiny{0.541}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{171405}{171405}(0.538) \flatwebdirectlink{172423}{172423}$^{*\dagger}$(0.541)}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),i(\rm{Cu})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{115}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{168493}{$(\rm{Na}_{2} (\rm{B}_{12} \rm{H}_{12})) (\rm{S} \rm{O}_{2})_{6} (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{2.216}}} & \multirow{2}{*}{{\tiny{2.225}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{168493}{168493}}}} &\multirow{2}{*}{{\tiny{ $\delta_{6}(f)=-1$}}} &{\tiny{$i(\rm{H}),i(\rm{B}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Na}),i(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{116}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{49621}{$((\rm{N} \rm{H}_{3})_{4} \rm{Cr} (\rm{O} \rm{H}))_{2} \rm{Cl}_{4} (\rm{H}_{2} \rm{O})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.290}}} & \multirow{2}{*}{{\tiny{0.290}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{49621}{49621}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$i(\rm{H}),i(\rm{N}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Cl}),i(\rm{Cr})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{117}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{110471}{$((\rm{C}_{2} \rm{H}_{4} (\rm{O} \rm{H})) \rm{N} \rm{H}_{3}) (\rm{Cu} \rm{Br}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{0.068}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{110471}{110471}}}} &\multirow{2}{*}{{\tiny{ $\delta_{6}(f)=-1$}}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),i(\rm{Cu}),i(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{118}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{250206}{$(\rm{N} \rm{H}_{3} (\rm{C} \rm{H}_{2})_{2} \rm{N} \rm{H}_{3})_{0}._{5} (\rm{Sn} \rm{F} (\rm{C}_{2} \rm{O}_{4})) (\rm{H}_{2} \rm{O})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{2.841}}} & \multirow{2}{*}{{\tiny{2.904}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{250206}{250206}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),i(\rm{F}),i(\rm{Sn})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{119}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{109495}{$((\rm{C} \rm{H}_{3})_{4} \rm{N}) (\rm{V} \rm{O} \rm{F}_{3} (\rm{H}_{2} \rm{O}))$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{0.021}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{109495}{109495}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),i(\rm{F}),i(\rm{V})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{120}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{250237}{$\rm{K}_{2} (\rm{U} \rm{O}_{2}) (\rm{C}_{2} \rm{O}_{4}) (\rm{S} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{1.335}}} & \multirow{2}{*}{{\tiny{1.354}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{250237}{250237}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$i(\rm{S}),i(\rm{K}),i(\rm{U})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{121}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{158855}{$((\rm{N} \rm{H}_{3}) (\rm{C} \rm{H}_{2})_{2} (\rm{N} \rm{H}_{3}))(\rm{Ga}_{2} \rm{Ge}_{4} \rm{O}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{3.729}}} & \multirow{2}{*}{{\tiny{3.804}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{158855}{158855}}}} &\multirow{2}{*}{{\tiny{ $\delta_{5}(e)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),i(\rm{Ga}),i(\rm{Ge})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{122}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{59807}{$(\rm{Ba}_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{6}) (\rm{N} \rm{C} \rm{S})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{2.863}}} & \multirow{2}{*}{{\tiny{2.917}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{59807}{59807}}}} &\multirow{2}{*}{{\tiny{ $\delta_{6}(f)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),i(\rm{S}),i(\rm{Ba})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{123}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{183813}{$(\rm{C} \rm{N}_{3} \rm{H}_{6})_{2} ((\rm{U} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{Se} \rm{O}_{3})_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{1.785}}} & \multirow{2}{*}{{\tiny{1.792}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{183813}{183813}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),i(\rm{Se}),i(\rm{U})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{124}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{110165}{$((\rm{C} \rm{H}_{3})_{4} \rm{N})_{2} (\rm{F}_{2} (\rm{V} \rm{O} \rm{F}_{2} (\rm{H}_{2} \rm{O}))_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.035}}} & \multirow{2}{*}{{\tiny{0.042}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{110165}{110165}(0.035) \flatwebdirectlink{109491}{109491}(0.035)}}} &\multirow{2}{*}{{\tiny{ $\delta_{7}(g)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),i(\rm{F}),i(\rm{V})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{125}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{152170}{$(\rm{N} \rm{H}_{4})_{4} ((\rm{U} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4})_{3} (\rm{N} \rm{C} \rm{S})_{2}) (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{1.485}}} & \multirow{2}{*}{{\tiny{1.489}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{152170}{152170}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),i(\rm{S}),i(\rm{U})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,0)^c,(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{126}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{170794}{$\rm{K}_{6} (\rm{Os}_{2} (\rm{C} \rm{N})_{8} (\rm{S} \rm{O}_{2})_{2}) (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{3}{*}{{\tiny{2.351}}} & \multirow{3}{*}{{\tiny{2.351}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{170794}{170794}}}} &\multirow{3}{*}{{\tiny{ $\delta_{6}(f)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),i(\rm{S}),i(\rm{K})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Os})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{127}} & {\tiny{ \icsdwebdirectlink{416669}{$\rm{Nb} \rm{O} \rm{Br}_{2}$}}} & {\tiny{\sgsymb{5} (5)}} & {\tiny{0.751}} & {\tiny{0.860}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{416669}{416669}}} &{\tiny{ $\eta_{1}(a,b)=1$}} &{\tiny{$c(\rm{O}),c(\rm{Br}),c(\rm{Nb})$}} \\ \hline 
{\tiny{128}} & {\tiny{ \icsdwebdirectlink{36255}{$\rm{Nb} \rm{O} \rm{I}_{2}$}}} & {\tiny{\sgsymb{5} (5)}} & {\tiny{0.820}} & {\tiny{0.828}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{36255}{36255}}} &{\tiny{ $\eta_{1}(a,b)=1$}} &{\tiny{$c(\rm{O}),c(\rm{Nb}),c(\rm{I})$}} \\ \hline 
\multirow{2}{*}{{\tiny{129}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{40833}{$\rm{Na}_{2} (\rm{S}_{4} \rm{O}_{6}) (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{5} (5)}}} & \multirow{2}{*}{{\tiny{3.614}}} & \multirow{2}{*}{{\tiny{3.615}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{40833}{40833}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$c(\rm{H}),c(\rm{O}),c(\rm{Na})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$c(\rm{S})$}} \\ \hline 
\multirow{4}{*}{{\tiny{130}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{672739}{$\rm{C}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{10} (10)}}} & \multirow{4}{*}{{\tiny{4.043}}} & \multirow{4}{*}{{\tiny{4.043}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{672739}{672739}(4.043) \flatwebdirectlink{672736}{672736}$^{*\dagger}$(4.171) }} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{4}{*}{{\tiny{$m(\rm{C}),n(\rm{C})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{672740}{672740}$^{*\dagger}$(4.438) }} &{\tiny{ $\delta_{3}(c)=-1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=-1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{131}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{422527}{$\rm{Sr} \rm{Ga}_{2} \rm{As}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{10} (10)}}} & \multirow{3}{*}{{\tiny{0.258}}} & \multirow{3}{*}{{\tiny{0.258}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{422527}{422527}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$c(\rm{Sr}),d(\rm{Sr}),m(\rm{Ga})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=-1$}} &{\tiny{$m(\rm{As}),n(\rm{Ga}),n(\rm{As})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$n(\rm{Sr})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,-1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (1,0,-1),(1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{132}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{246005}{$\rm{Ca} (\rm{C}_{2} \rm{O}_{4})$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{10} (10)}}} & \multirow{4}{*}{{\tiny{2.257}}} & \multirow{4}{*}{{\tiny{2.260}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{th}} } & \multirow{4}{*}{{\tiny{ \flatwebdirectlink{246005}{246005}(2.257) \flatwebdirectlink{246004}{246004}$^{*\dagger}$(2.314)}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$i(\rm{C}),k(\rm{C}),m(\rm{C})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=-1$}} &{\tiny{$m(\rm{O}),m(\rm{Ca}),n(\rm{C})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=-1$}} &{\tiny{$n(\rm{O}),n(\rm{Ca}),o(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{133}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{672465}{$\rm{Si}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{3}{*}{{\tiny{0.269}}} & \multirow{3}{*}{{\tiny{0.269}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{672465}{672465}(0.269) \flatwebdirectlink{674936}{674936}$^{*\dagger}$(0.770)}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{3}{*}{{\tiny{$e(\rm{Si})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{134}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{409188}{$\rm{Y} \rm{P}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{2}{*}{{\tiny{0.099}}} & \multirow{2}{*}{{\tiny{0.733}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{409188}{409188}}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{2}{*}{{\tiny{$e(\rm{P}),e(\rm{Y}),f(\rm{P})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{135}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{409187}{$\rm{Lu} \rm{P}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{2}{*}{{\tiny{0.117}}} & \multirow{2}{*}{{\tiny{0.683}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{409187}{409187}}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{2}{*}{{\tiny{$e(\rm{P}),e(\rm{Lu}),f(\rm{P})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{136}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{430682}{$\rm{Ir}_{2} \rm{Se}_{5} \rm{Sn}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{2}{*}{{\tiny{0.202}}} & \multirow{2}{*}{{\tiny{0.341}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{430682}{430682}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Se}),e(\rm{Sn}),e(\rm{Ir})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Se}),f(\rm{Ir})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{137}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{29261}{$\rm{Ba}_{3} \rm{Si}_{4} \rm{P}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{2}{*}{{\tiny{0.353}}} & \multirow{2}{*}{{\tiny{0.353}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{29261}{29261}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Si}),e(\rm{P}),e(\rm{Ba})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Si}),f(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{138}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{48168}{$\rm{Na}_{7} \rm{Al}_{2} \rm{Sb}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{2}{*}{{\tiny{0.287}}} & \multirow{2}{*}{{\tiny{0.442}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{48168}{48168}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{Na}),e(\rm{Sb}),f(\rm{Na})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Al}),f(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{139}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{411136}{$\rm{Bi}_{9} \rm{Rh}_{2} \rm{I}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{2}{*}{{\tiny{0.198}}} & \multirow{2}{*}{{\tiny{0.411}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{411136}{411136}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{I}),e(\rm{Bi}),f(\rm{Rh})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{I}),f(\rm{Bi})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{140}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{10066}{$\rm{Nb}_{3} \rm{Se}_{5} \rm{Cl}_{7}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{2}{*}{{\tiny{0.920}}} & \multirow{2}{*}{{\tiny{0.966}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{10066}{10066}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Cl}),e(\rm{Se}),e(\rm{Nb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Cl}),f(\rm{Se}),f(\rm{Nb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{141}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{249937}{$\rm{K}_{4} \rm{P}_{8} \rm{Te}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{2}{*}{{\tiny{1.092}}} & \multirow{2}{*}{{\tiny{1.343}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{249937}{249937}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$e(\rm{P}),e(\rm{K}),e(\rm{Te})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{142}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{406200}{$\rm{K}_{3} (\rm{Ru} (\rm{P}_{2} \rm{Se}_{6}) (\rm{P}_{3} \rm{Se}_{4}))$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{2}{*}{{\tiny{0.934}}} & \multirow{2}{*}{{\tiny{0.957}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{406200}{406200}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{P}),e(\rm{K}),e(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Ru}),f(\rm{P}),f(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{143}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{99603}{$\rm{Cu}_{2} \rm{Sc}_{2} (\rm{Ge}_{4} \rm{O}_{13})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{3}{*}{{\tiny{0.162}}} & \multirow{3}{*}{{\tiny{0.166}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{99603}{99603}(0.162) \flatwebdirectlink{99601}{99601}(0.165) }} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$e(\rm{O}),e(\rm{Ge}),f(\rm{O})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{99602}{99602}(0.166) \flatwebdirectlink{99600}{99600}(0.169) }} &  &{\tiny{$f(\rm{Sc}),f(\rm{Cu})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{99599}{99599}(0.173) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{144}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{32656}{$\rm{Cs}_{2} \rm{Cu}_{2} \rm{Si}_{8} \rm{O}_{19}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{2}{*}{{\tiny{0.351}}} & \multirow{2}{*}{{\tiny{0.351}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{32656}{32656}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$d(\rm{O}),e(\rm{O}),e(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O}),f(\rm{Si}),f(\rm{Cu})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(1,0,0),(1,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{145}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{249033}{$\rm{Cs} ((\rm{U} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{O} \rm{H})) (\rm{H}_{2} \rm{O})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{3}{*}{{\tiny{1.822}}} & \multirow{3}{*}{{\tiny{1.825}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{249033}{249033}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{H}),e(\rm{O}),e(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$f(\rm{H}),f(\rm{C}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{U})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{146}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{249031}{$\rm{K} ((\rm{U} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{O} \rm{H})) (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{3}{*}{{\tiny{1.810}}} & \multirow{3}{*}{{\tiny{1.811}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{249031}{249031}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{H}),e(\rm{O}),e(\rm{K})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$f(\rm{H}),f(\rm{C}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{U})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{147}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{249032}{$\rm{Rb} ((\rm{U} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{O} \rm{H})) (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{3}{*}{{\tiny{1.777}}} & \multirow{3}{*}{{\tiny{1.778}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{249032}{249032}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{H}),e(\rm{O}),e(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$f(\rm{H}),f(\rm{C}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{U})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{148}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{182760}{$\rm{C}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{4}{*}{{\tiny{3.558}}} & \multirow{4}{*}{{\tiny{4.396}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{th}} } & \multirow{4}{*}{{\tiny{ \flatwebdirectlink{182760}{182760}(3.558) \flatwebdirectlink{674447}{674447}$^{*\dagger}$(4.018)}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{4}{*}{{\tiny{$i(\rm{C})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{149}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{22271}{$\rm{F}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{2.181}}} & \multirow{2}{*}{{\tiny{2.181}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{22271}{22271}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$i(\rm{F})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{150}} & {\tiny{ \icsdwebdirectlink{672535}{$\rm{In} \rm{Se}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.993}} & {\tiny{1.121}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{ \flatwebdirectlink{672535}{672535}(0.993) \flatwebdirectlink{71083}{71083}(1.193)}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$i(\rm{Se}),i(\rm{In})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{151}} & {\tiny{ \icsdwebdirectlink{610598}{$\rm{Ge} \rm{As}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.268}} & {\tiny{0.301}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{610598}{610598}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$i(\rm{Ge}),i(\rm{As})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{152}} & {\tiny{ \icsdwebdirectlink{427243}{$\rm{Ge} \rm{P}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.438}} & {\tiny{0.589}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{427243}{427243}(0.438) \flatwebdirectlink{637492}{637492}$^{*\dagger}$(0.489)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$i(\rm{P}),i(\rm{Ge})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{153}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{611404}{$\rm{Si} \rm{As}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.490}}} & \multirow{2}{*}{{\tiny{0.854}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{611404}{611404}(0.490) \flatwebdirectlink{43227}{43227}(0.800) }} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &\multirow{2}{*}{{\tiny{$i(\rm{Si}),i(\rm{As})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{153457}{153457}$^{*\dagger}$(0.800) \flatwebdirectlink{673902}{673902}$^{*\dagger}$(0.981) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{154}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{635512}{$\rm{Ga} \rm{Te}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.847}}} & \multirow{2}{*}{{\tiny{0.847}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{635512}{635512}(0.847) \flatwebdirectlink{153456}{153456}(0.881) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$i(\rm{Ga}),i(\rm{Te})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{8249}{8249}$^{*\dagger}$(0.885) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{155}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{194722}{$\rm{Bi} \rm{S}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.833}}} & \multirow{2}{*}{{\tiny{0.854}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{194722}{194722}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$i(\rm{S}),i(\rm{Bi})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{156}} & {\tiny{ \icsdwebdirectlink{655816}{$\rm{Hg} \rm{O}_{2}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.077}} & {\tiny{0.792}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{655816}{655816}(0.077) \flatwebdirectlink{48214}{48214}(0.319)}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$a(\rm{Hg}),i(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,0,1),(1,-1,0)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{157}} & {\tiny{ \icsdwebdirectlink{419402}{$\rm{Rb} \rm{Sb}_{2}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.313}} & {\tiny{0.716}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{419402}{419402}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$i(\rm{Rb}),i(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{158}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{194720}{$\rm{Bi} \rm{Se}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.362}}} & \multirow{2}{*}{{\tiny{0.488}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{194720}{194720}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$i(\rm{Se}),i(\rm{Bi})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{159}} & {\tiny{ \icsdwebdirectlink{80945}{$\rm{K} \rm{Sb}_{2}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.182}} & {\tiny{0.504}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{80945}{80945}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$i(\rm{K}),i(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{160}} & {\tiny{ \icsdwebdirectlink{673935}{$\rm{Na} \rm{P}_{2}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.807}} & {\tiny{1.430}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{673935}{673935}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$i(\rm{Na}),i(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{161}} & {\tiny{ \icsdwebdirectlink{23628}{$\rm{Sr} \rm{P}_{3}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.355}} & {\tiny{0.355}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{23628}{23628}}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$i(\rm{P}),i(\rm{Sr}),j(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{162}} & {\tiny{ \icsdwebdirectlink{426771}{$\rm{Ba} \rm{P}_{3}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.528}} & {\tiny{0.710}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{426771}{426771}(0.528) \flatwebdirectlink{23618}{23618}$^{*\dagger}$(0.596)}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$i(\rm{P}),i(\rm{Ba}),j(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{163}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{246170}{$\rm{Pt}_{3} \rm{Si}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.039}}} & \multirow{2}{*}{{\tiny{0.239}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{246170}{246170}}}} &\multirow{2}{*}{{\tiny{ $\delta_{5}(e)=1$}}} &{\tiny{$g(\rm{Pt}),h(\rm{Pt}),i(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Pt})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{164}} & {\tiny{ \icsdwebdirectlink{26108}{$\rm{Mo} \rm{Cl}_{3}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.040}} & {\tiny{0.046}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{26108}{26108}(0.040) \flatwebdirectlink{83878}{83878}(0.056)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$g(\rm{Mo}),i(\rm{Cl}),j(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{165}} & {\tiny{ \icsdwebdirectlink{671296}{$\rm{Rb}_{2} \rm{O}_{2}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{2.839}} & {\tiny{2.871}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{671296}{671296}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$i(\rm{O}),i(\rm{Rb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{166}} & {\tiny{ \icsdwebdirectlink{1010}{$\rm{Nb} \rm{Cl}_{4}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.851}} & {\tiny{0.881}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{1010}{1010}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$g(\rm{Nb}),i(\rm{Cl}),j(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,-1)^c,(-1,1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{167}} & {\tiny{ \icsdwebdirectlink{239640}{$\rm{Br}_{4} \rm{Nb}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.851}} & {\tiny{0.970}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{239640}{239640}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$g(\rm{Nb}),i(\rm{Br}),j(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{168}} & {\tiny{ \icsdwebdirectlink{23337}{$\rm{Y}_{2} \rm{Cl}_{3}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.729}} & {\tiny{0.792}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{23337}{23337}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$i(\rm{Cl}),i(\rm{Y})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{169}} & {\tiny{ \icsdwebdirectlink{402406}{$\rm{Ta} \rm{Cl}_{4}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{1.043}} & {\tiny{1.155}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{402406}{402406}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{Ta}),i(\rm{Cl}),j(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{170}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{34000}{$\rm{Cs}_{5} \rm{Te}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.236}}} & \multirow{2}{*}{{\tiny{0.254}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{34000}{34000}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$g(\rm{Te}),h(\rm{Cs}),i(\rm{Te})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{171}} & {\tiny{ \icsdwebdirectlink{239354}{$\rm{Br}_{6} \rm{Si}_{2}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{4.096}} & {\tiny{4.096}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{239354}{239354}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$i(\rm{Si}),i(\rm{Br}),j(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{172}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{74854}{$\rm{Ca}_{5} \rm{P}_{8}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{1.177}}} & \multirow{2}{*}{{\tiny{1.177}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{74854}{74854}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$d(\rm{Ca}),g(\rm{Ca}),h(\rm{Ca})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{P}),j(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,-1,0)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{173}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{411879}{$\rm{C}_{22} \rm{F}_{14}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{2.410}}} & \multirow{2}{*}{{\tiny{2.457}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{411879}{411879}(2.410) \flatwebdirectlink{411880}{411880}$^{*\dagger}$(2.415)}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$i(\rm{C}),i(\rm{F}),j(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{F})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{174}} & {\tiny{ \icsdwebdirectlink{2785}{$\rm{Th} \rm{C} \rm{N}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{1.015}} & {\tiny{1.678}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{2785}{2785}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$i(\rm{C}),i(\rm{N}),i(\rm{Th})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{175}} & {\tiny{ \icsdwebdirectlink{80109}{$\rm{Ta} \rm{O} \rm{I}_{2}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.754}} & {\tiny{0.832}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{80109}{80109}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$i(\rm{O}),i(\rm{I}),i(\rm{Ta})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,0,1),(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,-1)^c$}} \\ \hline 
{\tiny{176}} & {\tiny{ \icsdwebdirectlink{25631}{$\rm{Nb} \rm{S}_{2} \rm{Cl}_{2}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{1.330}} & {\tiny{1.330}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{25631}{25631}(1.330) \flatwebdirectlink{10484}{10484}(1.425)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$g(\rm{Nb}),i(\rm{S}),j(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{177}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{39930}{$\rm{Hg}_{2} \rm{As} \rm{Cl}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{1.447}}} & \multirow{2}{*}{{\tiny{1.824}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{39930}{39930}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$i(\rm{Cl}),i(\rm{As}),i(\rm{Hg})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$j(\rm{Cl}),j(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{178}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{50594}{$\rm{Hg}_{2} \rm{P} \rm{Cl}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{1.596}}} & \multirow{2}{*}{{\tiny{2.171}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{50594}{50594}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$e(\rm{Hg}),h(\rm{Cl}),i(\rm{P})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=5$}} &{\tiny{$i(\rm{Cl}),i(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,-1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (1,0,-1),(0,1,-1)^c,(1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{179}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{79557}{$\rm{Zn} (\rm{P} \rm{S}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{2.026}}} & \multirow{2}{*}{{\tiny{2.492}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{79557}{79557}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$g(\rm{Zn}),i(\rm{P}),i(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,-1)^c,(-1,1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{180}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{620232}{$\rm{Cd} (\rm{P} \rm{S}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{1.694}}} & \multirow{2}{*}{{\tiny{1.980}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{620232}{620232}(1.694) \flatwebdirectlink{79556}{79556}(1.836) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$g(\rm{Cd}),i(\rm{P}),i(\rm{S})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{61393}{61393}(1.837) }} &  &{\tiny{$j(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{181}} & {\tiny{ \icsdwebdirectlink{202822}{$\rm{Nb} \rm{Se}_{2} \rm{Br}_{2}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.770}} & {\tiny{0.861}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{202822}{202822}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$g(\rm{Nb}),i(\rm{Se}),j(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{182}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{61392}{$\rm{Fe} \rm{P} \rm{S}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.062}}} & \multirow{2}{*}{{\tiny{0.092}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{61392}{61392}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$g(\rm{Fe}),i(\rm{P}),i(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{183}} & {\tiny{ \icsdwebdirectlink{424414}{$\rm{Nb} \rm{S}_{2} \rm{Br}_{2}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{1.304}} & {\tiny{1.313}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{424414}{424414}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$g(\rm{Nb}),i(\rm{S}),j(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{184}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{642729}{$\rm{Mg} \rm{P} \rm{S}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{2.472}}} & \multirow{2}{*}{{\tiny{2.472}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{642729}{642729}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$g(\rm{Mg}),i(\rm{P}),i(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{185}} & {\tiny{ \icsdwebdirectlink{672450}{$\rm{B}_{2} \rm{C} \rm{O}_{2}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{4.034}} & {\tiny{4.669}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{672450}{672450}}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$i(\rm{B}),i(\rm{C}),i(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{186}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{4164}{$\rm{Al} \rm{W} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{1.095}}} & \multirow{2}{*}{{\tiny{1.135}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{4164}{4164}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$g(\rm{W}),i(\rm{O}),i(\rm{Al})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{187}} & {\tiny{ \icsdwebdirectlink{47225}{$\rm{Gd}_{2} \rm{C}_{2} \rm{Br}_{2}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.001}} & {\tiny{0.016}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{ \flatwebdirectlink{47225}{47225}(0.001) \flatwebdirectlink{72274}{72274}$^{*\dagger}$(0.003)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$i(\rm{C}),i(\rm{Br}),i(\rm{Gd})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{188}} & {\tiny{ \icsdwebdirectlink{462}{$\rm{La}_{2} \rm{O}_{2} \rm{C}_{2}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{3.038}} & {\tiny{3.038}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{462}{462}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$i(\rm{C}),i(\rm{O}),i(\rm{La})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{189}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{406951}{$\rm{Bi}_{4} \rm{Ru} \rm{Br}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.325}}} & \multirow{2}{*}{{\tiny{0.422}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{406951}{406951}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$g(\rm{Ru}),i(\rm{Br}),i(\rm{Bi})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{190}} & {\tiny{ \icsdwebdirectlink{420833}{$\rm{Ba}_{2} \rm{Cd}_{2} \rm{As}_{3}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.025}} & {\tiny{0.025}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{420833}{420833}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$i(\rm{As}),i(\rm{Cd}),i(\rm{Ba})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{191}} & {\tiny{ \icsdwebdirectlink{262413}{$\rm{Sr}_{2} \rm{Zn}_{2} \rm{As}_{3}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.091}} & {\tiny{0.147}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{262413}{262413}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$i(\rm{Zn}),i(\rm{As}),i(\rm{Sr})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{192}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{636776}{$\rm{K}_{3} (\rm{Ge} \rm{S}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{2.684}}} & \multirow{2}{*}{{\tiny{2.684}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{636776}{636776}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$e(\rm{K}),h(\rm{K}),i(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{K}),i(\rm{Ge}),j(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{193}} & {\tiny{ \icsdwebdirectlink{154357}{$\rm{Cs}_{2} (\rm{C}_{4} \rm{O}_{4})$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{2.701}} & {\tiny{2.788}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{154357}{154357}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$i(\rm{Cs}),j(\rm{C}),j(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{194}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{648076}{$\rm{V}_{2} (\rm{P}_{2} \rm{S}_{6})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{0.148}}} & \multirow{3}{*}{{\tiny{0.188}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{648076}{648076}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$g(\rm{V}),i(\rm{P}),i(\rm{S})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$j(\rm{S})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{195}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{154354}{$\rm{Li}_{2} (\rm{C}_{4} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{2.139}}} & \multirow{2}{*}{{\tiny{2.495}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{154354}{154354}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$g(\rm{Li}),h(\rm{C}),h(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{C}),i(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{196}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{657320}{$\rm{Cd}_{2} \rm{P}_{2} \rm{S}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{1.824}}} & \multirow{2}{*}{{\tiny{2.332}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{657320}{657320}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$g(\rm{Cd}),i(\rm{P}),i(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{197}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{648084}{$\rm{Zn}_{2} (\rm{P}_{2} \rm{S}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{1.988}}} & \multirow{2}{*}{{\tiny{2.445}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{648084}{648084}(1.988) \flatwebdirectlink{201933}{201933}$^{\dagger}$(2.025) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$g(\rm{Zn}),i(\rm{P}),i(\rm{S})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{648089}{648089}(2.041) }} &  &{\tiny{$j(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{198}} & {\tiny{ \icsdwebdirectlink{154356}{$\rm{Rb}_{2} (\rm{C}_{4} \rm{O}_{4})$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{2.701}} & {\tiny{2.793}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{154356}{154356}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$i(\rm{Rb}),j(\rm{C}),j(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{199}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{16252}{$\rm{Fe}_{2} (\rm{P}_{2} \rm{S}_{6})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{0.055}}} & \multirow{3}{*}{{\tiny{0.086}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{16252}{16252}(0.055) \flatwebdirectlink{27307}{27307}(0.057) }} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$g(\rm{Fe}),i(\rm{P}),i(\rm{S})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{657319}{657319}(0.063) \flatwebdirectlink{633087}{633087}(0.064) }} &  &{\tiny{$j(\rm{S})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{633080}{633080}(0.064) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{200}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{82360}{$\rm{Ba}_{5} (\rm{Cr} \rm{N}_{4}) \rm{N}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.112}}} & \multirow{2}{*}{{\tiny{0.317}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{82360}{82360}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$g(\rm{Cr}),i(\rm{N}),i(\rm{Ba})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{N}),j(\rm{Ba})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{201}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{426907}{$\rm{Na}_{4} \rm{P}_{2} \rm{S}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{2.758}}} & \multirow{2}{*}{{\tiny{3.075}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{426907}{426907}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$g(\rm{Na}),h(\rm{Na}),i(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{S}),j(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{202}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{47111}{$\rm{K}_{6} \rm{Ge}_{2} \rm{S}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{2.239}}} & \multirow{2}{*}{{\tiny{2.239}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{47111}{47111}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$f(\rm{K}),g(\rm{K}),i(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{K}),i(\rm{Ge}),j(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{203}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{1238}{$\rm{K}_{6} (\rm{Si}_{2} \rm{Te}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{1.902}}} & \multirow{2}{*}{{\tiny{2.109}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{1238}{1238}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$e(\rm{K}),h(\rm{K}),i(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{K}),i(\rm{Te}),j(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{204}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{47112}{$\rm{K}_{6} \rm{Ge}_{2} \rm{Se}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{2.126}}} & \multirow{2}{*}{{\tiny{2.145}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{47112}{47112}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$e(\rm{K}),h(\rm{K}),i(\rm{K})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Ge}),i(\rm{Se}),j(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{205}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{69123}{$\rm{Hg}_{6} (\rm{Si}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{1.549}}} & \multirow{2}{*}{{\tiny{1.808}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{69123}{69123}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$b(\rm{O}),i(\rm{O}),i(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Hg}),j(\rm{O}),j(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{206}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{69975}{$\rm{Te}_{4} (\rm{Br}_{4} \rm{Zr} (\rm{Br})_{2} \rm{Zr} \rm{Br}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{1.042}}} & \multirow{2}{*}{{\tiny{1.132}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{69975}{69975}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$g(\rm{Zr}),h(\rm{Te}),i(\rm{Br})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Te}),j(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{207}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{37001}{$(\rm{I}_{4}) (\rm{As} \rm{F}_{6})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.524}}} & \multirow{2}{*}{{\tiny{0.586}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{37001}{37001}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$i(\rm{F}),i(\rm{As}),j(\rm{F})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{I})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{208}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{1434}{$\rm{Zn}_{4} (\rm{P}_{2} \rm{S}_{6})_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{1.761}}} & \multirow{2}{*}{{\tiny{1.798}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{1434}{1434}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$i(\rm{P}),i(\rm{S}),j(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{Zn})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{209}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{418887}{$\rm{Sr}_{11} \rm{Cd}_{6} \rm{Sb}_{12}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.155}}} & \multirow{2}{*}{{\tiny{0.155}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{418887}{418887}(0.155) \flatwebdirectlink{413701}{413701}$^{*\dagger}$(0.167)}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$c(\rm{Sr}),i(\rm{Sr}),i(\rm{Cd})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{210}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{99805}{$\rm{Pb}_{2} \rm{Cl}_{2} (\rm{C}_{2} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{2.750}}} & \multirow{2}{*}{{\tiny{2.879}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{99805}{99805}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$h(\rm{C}),i(\rm{Cl}),i(\rm{Pb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{211}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{425117}{$\rm{Rb}_{2} (\rm{C}_{2}) (\rm{N} \rm{H}_{3})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{3.945}}} & \multirow{2}{*}{{\tiny{3.954}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{425117}{425117}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{N})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$i(\rm{Rb}),j(\rm{H})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{212}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{165322}{$\rm{K}_{2} \rm{Au}_{2} (\rm{P}_{2} \rm{Se}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{1.006}}} & \multirow{2}{*}{{\tiny{1.040}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{165322}{165322}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$g(\rm{Au}),i(\rm{P}),i(\rm{K})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Se}),j(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{213}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{171216}{$\rm{Tl}_{2} \rm{Au}_{2} (\rm{P}_{2} \rm{Se}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.817}}} & \multirow{2}{*}{{\tiny{0.906}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{171216}{171216}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$g(\rm{Au}),i(\rm{P}),i(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Tl}),j(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{214}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{248034}{$\rm{K}_{2} \rm{In} (\rm{P} \rm{S}_{4}) (\rm{P}_{2} \rm{S}_{6})_{0}._{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{2.057}}} & \multirow{2}{*}{{\tiny{2.057}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{248034}{248034}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$g(\rm{In}),i(\rm{P}),i(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{S}),j(\rm{K})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{215}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{172054}{$(\rm{N} \rm{H}_{4})_{2} \rm{C}_{4} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{2.929}}} & \multirow{2}{*}{{\tiny{2.973}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{172054}{172054}(2.929) \flatwebdirectlink{172053}{172053}$^{*\dagger}$(2.929)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$g(\rm{N}),i(\rm{C}),j(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{216}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{171256}{$\rm{Hg}_{7} \rm{Ag}_{2} \rm{P}_{8} \rm{Br}_{6}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{0.908}}} & \multirow{3}{*}{{\tiny{0.922}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{171256}{171256}}}} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$c(\rm{Hg}),e(\rm{Ag}),i(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Br}),i(\rm{Hg}),j(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{Br}),j(\rm{Hg})$}} \\ \hline 
\multirow{3}{*}{{\tiny{217}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{171257}{$\rm{Hg}_{7} \rm{Ag}_{2} \rm{P}_{8} \rm{I}_{6}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{0.861}}} & \multirow{3}{*}{{\tiny{0.861}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{171257}{171257}}}} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$c(\rm{Hg}),e(\rm{Ag}),i(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{I}),i(\rm{Hg}),j(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{I}),j(\rm{Hg})$}} \\ \hline 
\multirow{2}{*}{{\tiny{218}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{195314}{$\rm{Tl}_{4} \rm{La}_{2} (\rm{P} \rm{S}_{4})_{2} (\rm{P}_{2} \rm{S}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{2.039}}} & \multirow{2}{*}{{\tiny{2.046}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{195314}{195314}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$i(\rm{P}),i(\rm{S}),i(\rm{La})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Tl}),j(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{219}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{163689}{$\rm{Li}_{2} (\rm{B}_{12} \rm{H}_{12}) (\rm{H}_{2} \rm{O})_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{5.296}}} & \multirow{3}{*}{{\tiny{5.435}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{163689}{163689}(5.296) \flatwebdirectlink{163690}{163690}(5.403)}}} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$h(\rm{O}),i(\rm{H}),i(\rm{Li})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{B}),i(\rm{O}),j(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{B})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{220}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{95291}{$\rm{Ca}_{2} (\rm{C}_{2} \rm{O}_{4}) \rm{Cl}_{2} (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{3.502}}} & \multirow{2}{*}{{\tiny{3.600}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{95291}{95291}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$g(\rm{O}),h(\rm{C}),i(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Ca}),j(\rm{H}),j(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{221}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{151090}{$(\rm{Cs}_{2} (\rm{B}_{12} \rm{I}_{12})) (\rm{C} \rm{H}_{3} \rm{C} \rm{N})_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{1.842}}} & \multirow{3}{*}{{\tiny{2.048}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{151090}{151090}}}} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$h(\rm{Cs}),i(\rm{H}),i(\rm{B})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{C}),i(\rm{N}),i(\rm{I})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{H}),j(\rm{B}),j(\rm{I})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{222}} & {\tiny{ \icsdwebdirectlink{15006}{$\rm{Hg}_{2} \rm{Se} \rm{O}_{4}$}}} & {\tiny{\sgsymb{13} (13)}} & {\tiny{0.272}} & {\tiny{0.603}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{15006}{15006}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$f(\rm{Se}),g(\rm{O}),g(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{223}} & {\tiny{ \icsdwebdirectlink{15005}{$\rm{Hg}_{2} (\rm{S} \rm{O}_{4})$}}} & {\tiny{\sgsymb{13} (13)}} & {\tiny{0.093}} & {\tiny{0.370}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{15005}{15005}(0.093) \flatwebdirectlink{248726}{248726}$^{*\dagger}$(2.134)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{S}),g(\rm{O}),g(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{224}} & {\tiny{ \icsdwebdirectlink{16646}{$\rm{Na}_{2} (\rm{S}_{2} \rm{O}_{4})$}}} & {\tiny{\sgsymb{13} (13)}} & {\tiny{2.672}} & {\tiny{2.675}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{16646}{16646}}} &{\tiny{ $\eta_{1}(e,f)=1$}} &{\tiny{$g(\rm{O}),g(\rm{Na}),g(\rm{S})$}} \\ \hline 
\multirow{2}{*}{{\tiny{225}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{51511}{$\rm{Hg}_{2} (\rm{Mo}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{13} (13)}}} & \multirow{2}{*}{{\tiny{2.326}}} & \multirow{2}{*}{{\tiny{2.564}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{51511}{51511}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$e(\rm{O}),g(\rm{O}),g(\rm{Mo})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{226}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{410762}{$(\rm{Hg}_{2})_{2} (\rm{P}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{13} (13)}}} & \multirow{2}{*}{{\tiny{1.841}}} & \multirow{2}{*}{{\tiny{2.213}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{410762}{410762}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$f(\rm{O}),g(\rm{O}),g(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{227}} & {\tiny{ \icsdwebdirectlink{60242}{$\rm{K}_{2} \rm{Mo}_{8} \rm{O}_{16}$}}} & {\tiny{\sgsymb{13} (13)}} & {\tiny{0.073}} & {\tiny{0.121}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{60242}{60242}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{K}),g(\rm{O}),g(\rm{Mo})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{228}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{109996}{$(\rm{Ag}_{2} ((\rm{C} \rm{H}_{2})_{6} \rm{N}_{4})) (\rm{C}_{2} \rm{O}_{4})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{13} (13)}}} & \multirow{3}{*}{{\tiny{2.370}}} & \multirow{3}{*}{{\tiny{2.456}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{109996}{109996}}}} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$a(\rm{Ag}),e(\rm{C}),f(\rm{Ag})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{H}),g(\rm{C}),g(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,-1,0)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{229}} & {\tiny{ \icsdwebdirectlink{671897}{$\rm{N}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.487}} & {\tiny{1.672}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{671897}{671897}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$e(\rm{N})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{230}} & {\tiny{ \icsdwebdirectlink{673942}{$\rm{Zn} \rm{Sb}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.054}} & {\tiny{0.054}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{673942}{673942}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{Zn}),e(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{231}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{640955}{$\rm{Ir} \rm{Sb}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.549}}} & \multirow{2}{*}{{\tiny{0.814}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{640955}{640955}(0.549) \flatwebdirectlink{640961}{640961}(0.567) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{Sb}),e(\rm{Ir})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{42620}{42620}$^{*\dagger}$(0.590) \flatwebdirectlink{43502}{43502}$^{*\dagger}$(0.591) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,0),(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{232}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{611263}{$\rm{Rh} \rm{As}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{3}{*}{{\tiny{0.313}}} & \multirow{3}{*}{{\tiny{0.456}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{611263}{611263}(0.313) \flatwebdirectlink{42616}{42616}(0.351) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{3}{*}{{\tiny{$e(\rm{As}),e(\rm{Rh})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{611275}{611275}(0.352) \flatwebdirectlink{657340}{657340}(0.381) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{611271}{611271}(0.396) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,0),(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{233}} & {\tiny{ \icsdwebdirectlink{641821}{$\rm{La} \rm{S}_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.582}} & {\tiny{0.933}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{641821}{641821}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{S}),e(\rm{La})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{234}} & {\tiny{ \icsdwebdirectlink{32529}{$\rm{La} \rm{Se}_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.202}} & {\tiny{0.585}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{ \flatwebdirectlink{32529}{32529}(0.202) \flatwebdirectlink{32530}{32530}(0.204)}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{Se}),e(\rm{La})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{235}} & {\tiny{ \icsdwebdirectlink{610769}{$\rm{La} \rm{As}_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.173}} & {\tiny{0.728}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{610769}{610769}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{As}),e(\rm{La})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{5}{*}{{\tiny{236}}} & \multirow{5}{*}{{\tiny{ \icsdwebdirectlink{174232}{$\rm{Ir} \rm{P}_{2}$}}}} & \multirow{5}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{5}{*}{{\tiny{0.681}}} & \multirow{5}{*}{{\tiny{1.529}}} & \multirow{5}{*}{{\tiny{feOAI}} } & \multirow{5}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{174232}{174232}(0.681) \flatwebdirectlink{174230}{174230}$^{\dagger}$(0.688) }} &\multirow{5}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{5}{*}{{\tiny{$e(\rm{P}),e(\rm{Ir})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{174234}{174234}(0.701) \flatwebdirectlink{174229}{174229}$^{*\dagger}$(0.701) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{174236}{174236}$^{*\dagger}$(0.701) \flatwebdirectlink{174235}{174235}(0.717) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{174222}{174222}$^{*\dagger}$(0.722) \flatwebdirectlink{174233}{174233}$^{*\dagger}$(0.738) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{44661}{44661}$^{\dagger}$(0.997) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{237}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{653601}{$\rm{Cu} \rm{P}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.839}}} & \multirow{2}{*}{{\tiny{0.864}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{653601}{653601}(0.839) \flatwebdirectlink{628625}{628625}$^{*\dagger}$(0.842) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{P}),e(\rm{Cu})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{35282}{35282}$^{*\dagger}$(0.847) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{238}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{174223}{$\rm{Rh} \rm{P}_{2}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{4}{*}{{\tiny{0.340}}} & \multirow{4}{*}{{\tiny{0.660}}} & \multirow{4}{*}{{\tiny{feOAI}} } & \multirow{4}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{174223}{174223}(0.340) \flatwebdirectlink{174226}{174226}(0.370) }} &\multirow{4}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{4}{*}{{\tiny{$e(\rm{P}),e(\rm{Rh})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{174224}{174224}$^{*\dagger}$(0.386) \flatwebdirectlink{174225}{174225}(0.395) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{174228}{174228}$^{*\dagger}$(0.399) \flatwebdirectlink{174221}{174221}$^{*\dagger}$(0.421) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{174227}{174227}(0.457) \flatwebdirectlink{42615}{42615}$^{*\dagger}$(0.666) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{239}} & {\tiny{ \icsdwebdirectlink{605629}{$\rm{Ag} \rm{P}_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.533}} & {\tiny{0.806}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{605629}{605629}(0.533) \flatwebdirectlink{35283}{35283}$^{*\dagger}$(0.599)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{P}),e(\rm{Ag})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{240}} & {\tiny{ \icsdwebdirectlink{38316}{$\rm{Co} \rm{P}_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.344}} & {\tiny{0.349}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{38316}{38316}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{P}),e(\rm{Co})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{241}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{610734}{$\rm{Ir} \rm{As}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.774}}} & \multirow{2}{*}{{\tiny{1.064}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{610734}{610734}(0.774) \flatwebdirectlink{610742}{610742}(0.804) }} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{As}),e(\rm{Ir})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{610739}{610739}$^{*\dagger}$(0.807) \flatwebdirectlink{42573}{42573}$^{*\dagger}$(0.812) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,0),(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{242}} & {\tiny{ \icsdwebdirectlink{240755}{$\rm{Ir} \rm{N}_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.328}} & {\tiny{1.092}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{ \flatwebdirectlink{240755}{240755}(0.328) \flatwebdirectlink{160623}{160623}(0.479)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{N}),e(\rm{Ir})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,0),(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{243}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{671326}{$\rm{Ca} \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{2.296}}} & \multirow{2}{*}{{\tiny{2.319}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{671326}{671326}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$e(\rm{O}),e(\rm{Ca})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{244}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{41968}{$\rm{S}_{2} \rm{N}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{2.804}}} & \multirow{2}{*}{{\tiny{3.110}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{41968}{41968}(2.804) \flatwebdirectlink{37353}{37353}(2.864) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{N}),e(\rm{S})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{165331}{165331}(3.039) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{245}} & {\tiny{ \icsdwebdirectlink{426770}{$\rm{Ba} \rm{P}_{3}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.332}} & {\tiny{1.427}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{426770}{426770}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{P}),e(\rm{Ba})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{246}} & {\tiny{ \icsdwebdirectlink{671295}{$\rm{Li}_{2} \rm{O}_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.457}} & {\tiny{3.457}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{671295}{671295}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{Li}),e(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{247}} & {\tiny{ \icsdwebdirectlink{2413}{$\rm{Fe} \rm{P}_{4}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.038}} & {\tiny{1.038}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{2413}{2413}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Fe}),e(\rm{P}),e(\rm{Fe})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,0),(0,1,-1)^c,(0,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{248}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{42030}{$\rm{Mg} \rm{P}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.597}}} & \multirow{2}{*}{{\tiny{0.628}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{42030}{42030}(0.597) \flatwebdirectlink{23555}{23555}(0.636) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Mg}),e(\rm{P})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{113}{113}(0.639) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,0),(0,1,-1)^c,(0,1,1)^c$}} \\ \hline 
{\tiny{249}} & {\tiny{ \icsdwebdirectlink{47182}{$\rm{Cs} (\rm{Te}_{4})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.479}} & {\tiny{0.479}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{47182}{47182}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{Te}),e(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{250}} & {\tiny{ \icsdwebdirectlink{426691}{$\rm{Mn} \rm{B}_{4}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.004}} & {\tiny{0.006}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{426691}{426691}(0.004) \flatwebdirectlink{425100}{425100}(0.011)}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{B}),e(\rm{Mn})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{251}} & {\tiny{ \icsdwebdirectlink{24822}{$\rm{Ga}_{2} \rm{I}_{3}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.239}} & {\tiny{2.300}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{24822}{24822}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{Ga}),e(\rm{I})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{252}} & {\tiny{ \icsdwebdirectlink{648018}{$\rm{Ru} \rm{P}_{4}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.780}} & {\tiny{0.780}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{648018}{648018}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Ru}),e(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,0),(0,1,-1)^c,(0,1,1)^c$}} \\ \hline 
{\tiny{253}} & {\tiny{ \icsdwebdirectlink{25605}{$\rm{Cd} \rm{P}_{4}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.433}} & {\tiny{0.488}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{25605}{25605}(0.433) \flatwebdirectlink{620212}{620212}(0.433)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Cd}),e(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,0),(0,1,-1)^c,(0,1,1)^c$}} \\ \hline 
{\tiny{254}} & {\tiny{ \icsdwebdirectlink{647708}{$\rm{Os} \rm{P}_{4}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.144}} & {\tiny{1.194}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{647708}{647708}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$b(\rm{Os}),e(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{255}} & {\tiny{ \icsdwebdirectlink{27867}{$\rm{B}_{2} \rm{F}_{4}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{4.979}} & {\tiny{5.034}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{27867}{27867}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{B}),e(\rm{F})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{256}} & {\tiny{ \icsdwebdirectlink{28331}{$\rm{N}_{2} \rm{O}_{4}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.569}} & {\tiny{2.622}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{28331}{28331}(2.569) \flatwebdirectlink{33998}{33998}$^{*\dagger}$(2.777)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{N}),e(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{257}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{41938}{$\rm{La} \rm{P}_{7}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.853}}} & \multirow{2}{*}{{\tiny{0.934}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{41938}{41938}}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{2}{*}{{\tiny{$e(\rm{P}),e(\rm{La})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{258}} & {\tiny{ \icsdwebdirectlink{427804}{$\rm{Pb} \rm{P}_{7}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.629}} & {\tiny{0.912}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{427804}{427804}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{P}),e(\rm{Pb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,0)^c,(1,0,0),(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{259}} & {\tiny{ \icsdwebdirectlink{426345}{$\rm{Hg}_{2} (\rm{N}_{3})_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.410}} & {\tiny{2.439}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{426345}{426345}(2.410) \flatwebdirectlink{98661}{98661}$^{*\dagger}$(2.479)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{N}),e(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{260}} & {\tiny{ \icsdwebdirectlink{5413}{$\rm{Cs}_{2} \rm{I}_{8}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.370}} & {\tiny{1.393}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{5413}{5413}(1.370) \flatwebdirectlink{44621}{44621}(1.436)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{I}),e(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{261}} & {\tiny{ \icsdwebdirectlink{647716}{$\rm{Os} \rm{P} \rm{Se}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.740}} & {\tiny{1.040}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{647716}{647716}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{P}),e(\rm{Se}),e(\rm{Os})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{262}} & {\tiny{ \icsdwebdirectlink{648027}{$\rm{Ru} \rm{P} \rm{Se}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.507}} & {\tiny{0.884}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{648027}{648027}(0.507) \flatwebdirectlink{648028}{648028}(0.515)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{P}),e(\rm{Se}),e(\rm{Ru})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{263}} & {\tiny{ \icsdwebdirectlink{611299}{$\rm{Ru} \rm{As} \rm{Te}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.898}} & {\tiny{1.275}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{611299}{611299}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{As}),e(\rm{Ru}),e(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,0),(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{264}} & {\tiny{ \icsdwebdirectlink{610526}{$\rm{Fe} \rm{As} \rm{Se}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.243}} & {\tiny{0.472}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{610526}{610526}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{Fe}),e(\rm{As}),e(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{265}} & {\tiny{ \icsdwebdirectlink{647714}{$\rm{Os} \rm{P} \rm{S}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.814}} & {\tiny{1.089}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{647714}{647714}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{P}),e(\rm{S}),e(\rm{Os})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{266}} & {\tiny{ \icsdwebdirectlink{616892}{$\rm{Os} \rm{Bi} \rm{Se}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.375}} & {\tiny{0.597}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{616892}{616892}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{Se}),e(\rm{Os}),e(\rm{Bi})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{267}} & {\tiny{ \icsdwebdirectlink{650594}{$\rm{Ru} \rm{Sb} \rm{Se}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.296}} & {\tiny{0.520}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{650594}{650594}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{Se}),e(\rm{Ru}),e(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{268}} & {\tiny{ \icsdwebdirectlink{633399}{$\rm{Fe} \rm{Sb} \rm{Se}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.172}} & {\tiny{0.354}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{633399}{633399}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{Fe}),e(\rm{Se}),e(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{269}} & {\tiny{ \icsdwebdirectlink{647759}{$\rm{Os} \rm{Sb} \rm{Se}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.529}} & {\tiny{0.740}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{647759}{647759}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{Se}),e(\rm{Sb}),e(\rm{Os})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{270}} & {\tiny{ \icsdwebdirectlink{647751}{$\rm{Os} \rm{Sb} \rm{S}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.381}} & {\tiny{0.682}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{647751}{647751}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{S}),e(\rm{Sb}),e(\rm{Os})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{271}} & {\tiny{ \icsdwebdirectlink{650595}{$\rm{Ru} \rm{Sb} \rm{Te}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.328}} & {\tiny{0.596}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{650595}{650595}(0.328) \flatwebdirectlink{650596}{650596}(0.355)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{Ru}),e(\rm{Sb}),e(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{272}} & {\tiny{ \icsdwebdirectlink{633405}{$\rm{Fe} \rm{Sb} \rm{Te}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.189}} & {\tiny{0.325}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{633405}{633405}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{Fe}),e(\rm{Sb}),e(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{273}} & {\tiny{ \icsdwebdirectlink{647762}{$\rm{Os} \rm{Sb} \rm{Te}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.488}} & {\tiny{0.818}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{647762}{647762}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{Sb}),e(\rm{Te}),e(\rm{Os})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{274}} & {\tiny{ \icsdwebdirectlink{633093}{$\rm{Fe} \rm{P} \rm{Se}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.320}} & {\tiny{0.575}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{633093}{633093}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{P}),e(\rm{Fe}),e(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{275}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{15986}{$\rm{Fe} \rm{As} \rm{S}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.128}}} & \multirow{2}{*}{{\tiny{0.360}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{15986}{15986}(0.128) \flatwebdirectlink{62400}{62400}$^{*\dagger}$(0.134) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{S}),e(\rm{Fe}),e(\rm{As})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{185809}{185809}$^{*\dagger}$(0.572) \flatwebdirectlink{109206}{109206}$^{\dagger}$(0.598) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{276}} & {\tiny{ \icsdwebdirectlink{610529}{$\rm{Fe} \rm{As} \rm{Te}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.541}} & {\tiny{0.606}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{610529}{610529}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{Fe}),e(\rm{As}),e(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{277}} & {\tiny{ \icsdwebdirectlink{24161}{$\rm{Fe} \rm{Sb} \rm{S}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.453}} & {\tiny{0.558}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{24161}{24161}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{S}),e(\rm{Fe}),e(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{278}} & {\tiny{ \icsdwebdirectlink{648023}{$\rm{Ru} \rm{P} \rm{S}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.510}} & {\tiny{0.865}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{648023}{648023}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{P}),e(\rm{S}),e(\rm{Ru})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{279}} & {\tiny{ \icsdwebdirectlink{633086}{$\rm{Fe} \rm{P} \rm{S}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.318}} & {\tiny{0.539}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{633086}{633086}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{P}),e(\rm{S}),e(\rm{Fe})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{280}} & {\tiny{ \icsdwebdirectlink{650583}{$\rm{Ru} \rm{Sb} \rm{S}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.172}} & {\tiny{0.455}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{650583}{650583}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{S}),e(\rm{Ru}),e(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{281}} & {\tiny{ \icsdwebdirectlink{74940}{$\rm{K}_{2} (\rm{Co} \rm{O}_{2})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.030}} & {\tiny{0.030}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{74940}{74940}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{O}),e(\rm{K}),e(\rm{Co})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{282}} & {\tiny{ \icsdwebdirectlink{26013}{$\rm{Cd}_{2} \rm{As} \rm{Cl}_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.171}} & {\tiny{1.380}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{26013}{26013}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{Cl}),e(\rm{As}),e(\rm{Cd})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{283}} & {\tiny{ \icsdwebdirectlink{412647}{$\rm{Cd}_{2} \rm{P} \rm{Cl}_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.560}} & {\tiny{1.667}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{412647}{412647}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{P}),e(\rm{Cl}),e(\rm{Cd})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{284}} & {\tiny{ \icsdwebdirectlink{655564}{$\rm{Sn} (\rm{P} \rm{Se}_{3})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.149}} & {\tiny{1.305}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{655564}{655564}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{P}),e(\rm{Se}),e(\rm{Sn})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{285}} & {\tiny{ \icsdwebdirectlink{62230}{$\rm{Pb} \rm{P} \rm{Se}_{3}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.427}} & {\tiny{1.544}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{62230}{62230}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{P}),e(\rm{Se}),e(\rm{Pb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{286}} & {\tiny{ \icsdwebdirectlink{417407}{$\rm{Hg}_{2} \rm{Te} \rm{Br}_{3}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.894}} & {\tiny{1.922}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{417407}{417407}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{Br}),e(\rm{Te}),e(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{287}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{62520}{$\rm{Ba} \rm{Pt}_{2} \rm{P}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.095}}} & \multirow{2}{*}{{\tiny{0.490}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{62520}{62520}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$c(\rm{Pt}),d(\rm{Pt}),e(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Ba}),e(\rm{Pt})$}} \\ \hline 
{\tiny{288}} & {\tiny{ \icsdwebdirectlink{28062}{$\rm{Mo} (\rm{S}_{2}) \rm{Cl}_{3}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.319}} & {\tiny{1.357}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{28062}{28062}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{S}),e(\rm{Cl}),e(\rm{Mo})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{289}} & {\tiny{ \icsdwebdirectlink{74885}{$\rm{Hg} (\rm{Re} \rm{O}_{4})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.998}} & {\tiny{3.001}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{74885}{74885}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{O}),e(\rm{Re}),e(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{290}} & {\tiny{ \icsdwebdirectlink{412900}{$\rm{Cu} \rm{La}_{2} \rm{S}_{4}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.588}} & {\tiny{1.591}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{ \flatwebdirectlink{412900}{412900}(1.588) \flatwebdirectlink{628243}{628243}(1.593)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{S}),e(\rm{Cu}),e(\rm{La})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{291}} & {\tiny{ \icsdwebdirectlink{170029}{$\rm{Cd} (\rm{C}_{2} \rm{O}_{4})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.324}} & {\tiny{3.374}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{170029}{170029}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Cd}),e(\rm{C}),e(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,0)^c,(0,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{292}} & {\tiny{ \icsdwebdirectlink{109665}{$\rm{Zn} (\rm{C}_{2} \rm{O}_{4})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.341}} & {\tiny{2.341}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{109665}{109665}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$a(\rm{Zn}),e(\rm{C}),e(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,-1)^c,(1,-1,0)^c,(1,1,0)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{293}} & {\tiny{ \icsdwebdirectlink{16279}{$\rm{Cs} \rm{V}_{2} \rm{O}_{5}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.006}} & {\tiny{0.014}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{16279}{16279}(0.006) \flatwebdirectlink{850}{850}$^{*\dagger}$(0.030)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{O}),e(\rm{V}),e(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{294}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{109600}{$\rm{Ag}_{2} (\rm{C}_{2} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.004}}} & \multirow{2}{*}{{\tiny{1.316}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{109600}{109600}(1.004) \flatwebdirectlink{109603}{109603}(2.509) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{C}),e(\rm{O}),e(\rm{Ag})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{109601}{109601}(2.518) \flatwebdirectlink{109602}{109602}$^{*\dagger}$(2.533) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{295}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{60055}{$\rm{Hg}_{2} (\rm{N} \rm{O}_{2})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{2.175}}} & \multirow{2}{*}{{\tiny{2.175}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{60055}{60055}(2.175) \flatwebdirectlink{422481}{422481}$^{\dagger}$(2.187) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{N}),e(\rm{O}),e(\rm{Hg})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{61064}{61064}$^{*\dagger}$(2.189) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{296}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{171458}{$\rm{Na}_{2} \rm{C}_{2} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{2.513}}} & \multirow{2}{*}{{\tiny{2.583}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{171458}{171458}(2.513) \flatwebdirectlink{56906}{56906}$^{\dagger}$(3.369) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{C}),e(\rm{O}),e(\rm{Na})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{171459}{171459}$^{\dagger}$(3.486) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{297}} & {\tiny{ \icsdwebdirectlink{170127}{$\rm{Tl}_{2} \rm{C}_{2} \rm{O}_{4}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.516}} & {\tiny{2.603}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{170127}{170127}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{C}),e(\rm{O}),e(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{298}} & {\tiny{ \icsdwebdirectlink{173993}{$\rm{Li}_{2} (\rm{C}_{2} \rm{O}_{4})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.609}} & {\tiny{3.653}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{173993}{173993}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{Li}),e(\rm{C}),e(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{299}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{71516}{$\rm{Nb}_{2} \rm{Te}_{6} \rm{I}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{3}{*}{{\tiny{0.459}}} & \multirow{3}{*}{{\tiny{0.470}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{71516}{71516}}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{3}{*}{{\tiny{$e(\rm{Nb}),e(\rm{Te}),e(\rm{I})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{300}} & {\tiny{ \icsdwebdirectlink{647906}{$\rm{Pb}_{2} \rm{P}_{2} \rm{S}_{6}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.924}} & {\tiny{2.005}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{647906}{647906}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{P}),e(\rm{S}),e(\rm{Pb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{301}} & {\tiny{ \icsdwebdirectlink{154355}{$\rm{Na}_{2} (\rm{C}_{4} \rm{O}_{4})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.563}} & {\tiny{2.563}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{154355}{154355}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$e(\rm{C}),e(\rm{O}),e(\rm{Na})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{302}} & {\tiny{ \icsdwebdirectlink{405191}{$\rm{Sr}_{2} (\rm{P}_{2} \rm{S}_{6})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.153}} & {\tiny{3.153}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{405191}{405191}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{P}),e(\rm{S}),e(\rm{Sr})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{303}} & {\tiny{ \icsdwebdirectlink{412765}{$\rm{Ca}_{2} (\rm{P}_{2} \rm{Se}_{6})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.255}} & {\tiny{2.255}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{412765}{412765}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{P}),e(\rm{Ca}),e(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{304}} & {\tiny{ \icsdwebdirectlink{71897}{$\rm{Ag}_{5} \rm{Ge} \rm{O}_{4}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.631}} & {\tiny{0.691}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{71897}{71897}(0.631) \flatwebdirectlink{72317}{72317}(0.631)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{O}),e(\rm{Ge}),e(\rm{Ag})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{305}} & {\tiny{ \icsdwebdirectlink{39232}{$\rm{Sn}_{2} (\rm{P}_{2} \rm{S}_{6})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.589}} & {\tiny{1.803}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{39232}{39232}(1.589) \flatwebdirectlink{72835}{72835}$^{*\dagger}$(1.611)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{P}),e(\rm{S}),e(\rm{Sn})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{306}} & {\tiny{ \icsdwebdirectlink{412768}{$\rm{Ba}_{2} (\rm{P}_{2} \rm{Se}_{6})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.221}} & {\tiny{2.272}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{412768}{412768}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{P}),e(\rm{Se}),e(\rm{Ba})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{307}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{170953}{$\rm{B}_{2} (\rm{O} \rm{H})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{4.792}}} & \multirow{2}{*}{{\tiny{4.794}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{170953}{170953}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$e(\rm{H}),e(\rm{B}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{308}} & {\tiny{ \icsdwebdirectlink{405192}{$\rm{Ca}_{2} (\rm{P}_{2} \rm{S}_{6})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.158}} & {\tiny{3.158}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{405192}{405192}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{P}),e(\rm{S}),e(\rm{Ca})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{309}} & {\tiny{ \icsdwebdirectlink{412766}{$\rm{Sr}_{2} (\rm{P}_{2} \rm{Se}_{6})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.224}} & {\tiny{2.224}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{412766}{412766}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{P}),e(\rm{Se}),e(\rm{Sr})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{310}} & {\tiny{ \icsdwebdirectlink{647911}{$\rm{Pb}_{2} \rm{P}_{2} \rm{Se}_{6}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.425}} & {\tiny{1.550}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{647911}{647911}(1.425) \flatwebdirectlink{647914}{647914}(1.426)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{P}),e(\rm{Se}),e(\rm{Pb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{311}} & {\tiny{ \icsdwebdirectlink{412764}{$\rm{Ba}_{2} (\rm{P}_{2} \rm{S}_{6})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.205}} & {\tiny{3.205}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{412764}{412764}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{P}),e(\rm{S}),e(\rm{Ba})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{312}} & {\tiny{ \icsdwebdirectlink{84993}{$\rm{Cs}_{2} \rm{Te}_{2} \rm{Se}_{6}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.753}} & {\tiny{1.015}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{84993}{84993}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{Se}),e(\rm{Te}),e(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{313}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{648112}{$\rm{Sn}_{2} \rm{P}_{2} \rm{Se}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.127}}} & \multirow{2}{*}{{\tiny{0.280}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{648112}{648112}(0.127) \flatwebdirectlink{64659}{64659}(1.151) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{P}),e(\rm{Se}),e(\rm{Sn})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{648114}{648114}(1.163) \flatwebdirectlink{648111}{648111}(1.208) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{314}} & {\tiny{ \icsdwebdirectlink{416053}{$((\rm{Re} \rm{O} \rm{Cl}_{3}) \rm{O} (\rm{Re} \rm{O} \rm{Cl}_{4}))$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.003}} & {\tiny{0.005}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{416053}{416053}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{O}),e(\rm{Cl}),e(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{315}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{62697}{$\rm{Tl}_{4} \rm{P}_{2} \rm{Se}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.313}}} & \multirow{2}{*}{{\tiny{1.313}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{62697}{62697}}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{2}{*}{{\tiny{$e(\rm{P}),e(\rm{Se}),e(\rm{Tl})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,0)^c,(1,0,0),(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{316}} & {\tiny{ \icsdwebdirectlink{26726}{$\rm{Cs}_{2} \rm{S}_{2} \rm{O}_{8}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.421}} & {\tiny{1.421}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{26726}{26726}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{O}),e(\rm{S}),e(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,0),(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{317}} & {\tiny{ \icsdwebdirectlink{405235}{$\rm{Cs}_{4} ((\rm{As} \rm{Te} (\rm{Te}_{2}))_{2})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.817}} & {\tiny{0.904}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{405235}{405235}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{As}),e(\rm{Te}),e(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{318}} & {\tiny{ \icsdwebdirectlink{61400}{$\rm{Na}_{6} \rm{Ge}_{2} \rm{Se}_{6}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.071}} & {\tiny{2.071}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{61400}{61400}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{Na}),e(\rm{Ge}),e(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{319}} & {\tiny{ \icsdwebdirectlink{410863}{$\rm{K}_{6} (\rm{Sn}_{2} \rm{Se}_{6})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.877}} & {\tiny{1.881}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{410863}{410863}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{K}),e(\rm{Se}),e(\rm{Sn})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{320}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{80470}{$\rm{Sr} \rm{Mo}_{5} \rm{O}_{8}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.095}}} & \multirow{2}{*}{{\tiny{0.095}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{80470}{80470}}}} &{\tiny{ $\delta_{3}(c)=1$}} &\multirow{2}{*}{{\tiny{$e(\rm{O}),e(\rm{Sr}),e(\rm{Mo})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{321}} & {\tiny{ \icsdwebdirectlink{418250}{$\rm{K}_{4} \rm{P}_{2} \rm{O}_{8}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.536}} & {\tiny{3.536}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{418250}{418250}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{O}),e(\rm{P}),e(\rm{K})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{322}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{59156}{$(\rm{Hg}_{2} (\rm{O} \rm{Hg})_{2}) (\rm{N} \rm{O}_{3})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.687}}} & \multirow{2}{*}{{\tiny{1.687}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{59156}{59156}(1.687) \flatwebdirectlink{61101}{61101}$^{*\dagger}$(1.788) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{N}),e(\rm{O}),e(\rm{Hg})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{61437}{61437}$^{*\dagger}$(1.788) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{323}} & {\tiny{ \icsdwebdirectlink{15579}{$\rm{Na}_{6} \rm{Si}_{2} \rm{Te}_{6}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.946}} & {\tiny{1.946}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{15579}{15579}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{Na}),e(\rm{Si}),e(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{324}} & {\tiny{ \icsdwebdirectlink{246777}{$(\rm{C} \rm{O} \rm{O} \rm{H})_{2} (\rm{H}_{2} \rm{O})_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.262}} & {\tiny{3.270}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{246777}{246777}(3.262) \flatwebdirectlink{246778}{246778}$^{*\dagger}$(3.414)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{H}),e(\rm{C}),e(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{325}} & {\tiny{ \icsdwebdirectlink{35342}{$\rm{Ba}_{6} \rm{Sn}_{2} \rm{P}_{6}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.864}} & {\tiny{0.864}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{35342}{35342}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{P}),e(\rm{Sn}),e(\rm{Ba})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{326}} & {\tiny{ \icsdwebdirectlink{47113}{$\rm{Na}_{6} (\rm{Ge}_{2} \rm{Te}_{6})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.396}} & {\tiny{1.427}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{47113}{47113}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{Na}),e(\rm{Ge}),e(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{327}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{280969}{$\rm{Ca} \rm{Mo}_{5} \rm{O}_{8}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.142}}} & \multirow{2}{*}{{\tiny{0.142}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{280969}{280969}(0.142) \flatwebdirectlink{152115}{152115}$^{*\dagger}$(0.193)}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$e(\rm{O}),e(\rm{Ca}),e(\rm{Mo})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{328}} & {\tiny{ \icsdwebdirectlink{10109}{$\rm{K}_{6} (\rm{Sn}_{2} \rm{Te}_{6})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.363}} & {\tiny{1.400}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{10109}{10109}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{K}),e(\rm{Sn}),e(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{329}} & {\tiny{ \icsdwebdirectlink{2604}{$(\rm{Hg}_{2})_{3} (\rm{As} \rm{O}_{4})_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.545}} & {\tiny{0.855}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{2604}{2604}(0.545) \flatwebdirectlink{413886}{413886}$^{*\dagger}$(0.614)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{O}),e(\rm{As}),e(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{330}} & {\tiny{ \icsdwebdirectlink{410760}{$(\rm{Hg}_{2})_{3} (\rm{P} \rm{O}_{4})_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.919}} & {\tiny{1.517}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{410760}{410760}(0.919) \flatwebdirectlink{410761}{410761}(2.488)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{O}),e(\rm{P}),e(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{331}} & {\tiny{ \icsdwebdirectlink{35412}{$\rm{Hg}_{4} (\rm{As} \rm{F}_{6})_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.005}} & {\tiny{1.090}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{35412}{35412}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{F}),e(\rm{As}),e(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{332}} & {\tiny{ \icsdwebdirectlink{427418}{$\rm{Hg}_{6} \rm{As}_{2} \rm{O}_{10}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.493}} & {\tiny{1.613}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{427418}{427418}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{O}),e(\rm{As}),e(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{333}} & {\tiny{ \icsdwebdirectlink{10323}{$\rm{Te}_{4} (\rm{Al}_{2} \rm{Cl}_{7})_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.490}} & {\tiny{1.507}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{10323}{10323}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{Al}),e(\rm{Cl}),e(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{334}} & {\tiny{ \icsdwebdirectlink{415090}{$\rm{Te}_{4} (\rm{Ga}_{2} \rm{Br}_{7})_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.342}} & {\tiny{1.343}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{415090}{415090}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{Ga}),e(\rm{Br}),e(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{335}} & {\tiny{ \icsdwebdirectlink{59914}{$\rm{Te}_{4} (\rm{Ga}_{2} \rm{Cl}_{7})_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.477}} & {\tiny{1.510}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{59914}{59914}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{Cl}),e(\rm{Ga}),e(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{336}} & {\tiny{ \icsdwebdirectlink{1700}{$\rm{In}_{4} (\rm{P}_{2} \rm{S}_{6})_{3}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.562}} & {\tiny{1.630}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{1700}{1700}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{P}),e(\rm{S}),e(\rm{In})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{337}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{431760}{$\rm{K} \rm{Ag} \rm{As} \rm{S}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.756}}} & \multirow{2}{*}{{\tiny{1.824}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{431760}{431760}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$e(\rm{S}),e(\rm{K}),e(\rm{As})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Ag})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{338}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{171220}{$\rm{Tl} \rm{Cu} \rm{P} \rm{Se}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.382}}} & \multirow{2}{*}{{\tiny{1.382}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{171220}{171220}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$e(\rm{P}),e(\rm{Cu}),e(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{339}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{15285}{$\rm{Fe} (\rm{N} \rm{O})_{2} \rm{I}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.335}}} & \multirow{2}{*}{{\tiny{0.395}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{15285}{15285}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{N}),e(\rm{O}),e(\rm{Fe})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{I})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{340}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{165596}{$\rm{Ag} \rm{Cu} (\rm{P} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.083}}} & \multirow{2}{*}{{\tiny{0.083}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{165596}{165596}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$e(\rm{O}),e(\rm{P}),e(\rm{Cu})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Ag})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{341}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{39364}{$\rm{Cs} \rm{H} \rm{C}_{2} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.236}}} & \multirow{2}{*}{{\tiny{0.272}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{39364}{39364}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{H}),e(\rm{C}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{342}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{91551}{$\rm{Cu} (\rm{Al} \rm{As} \rm{O}_{5})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.315}}} & \multirow{2}{*}{{\tiny{0.317}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{91551}{91551}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$e(\rm{O}),e(\rm{Al}),e(\rm{Cu})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{As})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{343}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{82090}{$\rm{Cd} (\rm{Mo} \rm{O}_{2}) (\rm{P} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.506}}} & \multirow{2}{*}{{\tiny{1.507}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{82090}{82090}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{O}),e(\rm{P}),e(\rm{Mo})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Cd})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{344}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{421269}{$\rm{Ba} \rm{La} \rm{Sb}_{2} \rm{Se}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.493}}} & \multirow{2}{*}{{\tiny{1.042}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{421269}{421269}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Se}),e(\rm{Sb}),e(\rm{Ba})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{La})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,0,1)^c,(-1,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{345}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{50969}{$\rm{Sn}_{2} (\rm{P} \rm{O}_{4}) (\rm{C}_{2} \rm{O}_{4})_{0}._{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{2.261}}} & \multirow{2}{*}{{\tiny{2.270}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{50969}{50969}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$e(\rm{C}),e(\rm{O}),e(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Sn})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{346}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{413168}{$\rm{K}_{2} \rm{Mg} (\rm{P}_{2} \rm{Se}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{2.007}}} & \multirow{2}{*}{{\tiny{2.074}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{413168}{413168}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$c(\rm{Mg}),e(\rm{P}),e(\rm{K})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,-1)^c,(1,-1,0)^c,(1,1,0)^c,(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{347}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{241452}{$\rm{K}_{2} \rm{Zn} \rm{P}_{2} \rm{Se}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.972}}} & \multirow{2}{*}{{\tiny{1.972}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{241452}{241452}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{P}),e(\rm{K}),e(\rm{Zn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{348}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{300226}{$\rm{K}_{2} \rm{Fe} (\rm{P}_{2} \rm{S}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.464}}} & \multirow{2}{*}{{\tiny{0.623}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{300226}{300226}(0.464) \flatwebdirectlink{657803}{657803}(0.464)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$c(\rm{Fe}),e(\rm{P}),e(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{K})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,-1)^c,(1,-1,0)^c,(1,1,0)^c,(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{349}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{50959}{$\rm{Rb}_{2} \rm{Cd} (\rm{P}_{2} \rm{Se}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.940}}} & \multirow{2}{*}{{\tiny{2.038}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{50959}{50959}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$d(\rm{Cd}),e(\rm{P}),e(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Rb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1)^c,(1,-1,0)^c,(1,1,0)^c,(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{350}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{165358}{$\rm{K}_{2} \rm{Fe} (\rm{P}_{2} \rm{Se}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.339}}} & \multirow{2}{*}{{\tiny{0.440}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{165358}{165358}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$a(\rm{Fe}),e(\rm{P}),e(\rm{K})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,0)^c,(0,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{351}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{50960}{$\rm{K}_{2} \rm{Hg} \rm{P}_{2} \rm{Se}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.574}}} & \multirow{2}{*}{{\tiny{1.574}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{50960}{50960}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{P}),e(\rm{K}),e(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{352}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{26526}{$\rm{Tl}_{2} \rm{Cu} (\rm{C} \rm{O}_{3})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.107}}} & \multirow{2}{*}{{\tiny{0.107}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{26526}{26526}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{C}),e(\rm{O}),e(\rm{Cu})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{353}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{236184}{$\rm{K} (\rm{H}_{3} \rm{P}_{2} \rm{O}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{5.648}}} & \multirow{2}{*}{{\tiny{5.685}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{236184}{236184}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{H}),e(\rm{O}),e(\rm{P})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{K})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{354}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{429411}{$\rm{Tl}_{2} \rm{H}_{2} \rm{P}_{2} \rm{O}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{2.847}}} & \multirow{2}{*}{{\tiny{2.861}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{429411}{429411}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{O}),e(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{355}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{425116}{$\rm{K}_{2} (\rm{C}_{2}) (\rm{N} \rm{H}_{3})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{3.953}}} & \multirow{2}{*}{{\tiny{4.024}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{425116}{425116}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$e(\rm{H}),e(\rm{C}),e(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{K})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{356}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{165361}{$\rm{Cs}_{2} \rm{Ag}_{2} (\rm{P}_{2} \rm{Se}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.540}}} & \multirow{2}{*}{{\tiny{1.759}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{165361}{165361}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{P}),e(\rm{Se}),e(\rm{Ag})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{357}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{195339}{$\rm{Cu}_{2} \rm{Tl}_{2} (\rm{P}_{2} \rm{S}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.720}}} & \multirow{2}{*}{{\tiny{1.720}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{195339}{195339}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$e(\rm{P}),e(\rm{S}),e(\rm{Cu})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{358}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{38378}{$\rm{S}_{2} \rm{N}_{2} (\rm{Al} \rm{Br}_{3})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.889}}} & \multirow{2}{*}{{\tiny{1.922}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{38378}{38378}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{N}),e(\rm{Al}),e(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{359}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{246301}{$\rm{Na}_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O}_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{3.406}}} & \multirow{2}{*}{{\tiny{3.411}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{246301}{246301}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{H}),e(\rm{C}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{Na})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{360}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{82802}{$(\rm{Al} \rm{Br}_{3})_{2} (\rm{Se}_{2} \rm{N}_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.939}}} & \multirow{2}{*}{{\tiny{1.970}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{82802}{82802}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{N}),e(\rm{Al}),e(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{361}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{4043}{$(\rm{S}_{3} \rm{N}_{2}) (\rm{As} \rm{F}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.346}}} & \multirow{2}{*}{{\tiny{1.346}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{4043}{4043}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$e(\rm{N}),e(\rm{F}),e(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{As})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{362}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{195340}{$\rm{Cu}_{2} \rm{Tl}_{2} (\rm{P}_{2} \rm{Se}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.390}}} & \multirow{2}{*}{{\tiny{1.390}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{195340}{195340}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{P}),e(\rm{Cu}),e(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{363}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{195332}{$\rm{Ag}_{2} \rm{Tl}_{2} (\rm{P}_{2} \rm{Se}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.370}}} & \multirow{2}{*}{{\tiny{1.413}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{195332}{195332}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{P}),e(\rm{Se}),e(\rm{Ag})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{364}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{84733}{$\rm{Ag}_{2} (\rm{V} \rm{P}_{2} \rm{O}_{8})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.014}}} & \multirow{2}{*}{{\tiny{0.087}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{84733}{84733}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$e(\rm{O}),e(\rm{P}),e(\rm{V})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Ag})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{365}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{246133}{$\rm{Li}_{2} (\rm{V} \rm{O}) (\rm{P}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.076}}} & \multirow{2}{*}{{\tiny{0.120}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{246133}{246133}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Li}),e(\rm{O}),e(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{V})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{366}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{67597}{$\rm{Na}_{2} (\rm{P}_{2} \rm{V} \rm{O}_{8})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.052}}} & \multirow{2}{*}{{\tiny{0.107}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{67597}{67597}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{O}),e(\rm{Na}),e(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{V})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{367}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{62320}{$\rm{K} \rm{Fe}_{2} (\rm{P} \rm{O}_{4})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.008}}} & \multirow{2}{*}{{\tiny{0.022}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{62320}{62320}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$e(\rm{O}),e(\rm{P}),e(\rm{K})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Fe})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{368}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{109774}{$\rm{Fe}_{2} (\rm{C}_{4} \rm{O}_{4}) (\rm{O} \rm{H})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.269}}} & \multirow{2}{*}{{\tiny{0.314}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{109774}{109774}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$e(\rm{H}),e(\rm{C}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Fe})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{369}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{162709}{$\rm{Ba} (\rm{C}_{2} \rm{O}_{4})_{0}._{5} (\rm{H} \rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{2.840}}} & \multirow{2}{*}{{\tiny{2.915}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{162709}{162709}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{C}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Ba})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{370}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{39365}{$\rm{Cs}_{2} \rm{C}_{2} \rm{O}_{4} (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{3.725}}} & \multirow{2}{*}{{\tiny{3.725}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{39365}{39365}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{C}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{371}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{68557}{$(\rm{V} \rm{O}) (\rm{H} \rm{P} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.046}}} & \multirow{2}{*}{{\tiny{0.046}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{68557}{68557}(0.046) \flatwebdirectlink{59361}{59361}$^{*\dagger}$(0.076)}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{O}),e(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{V})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{372}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{413072}{$(\rm{Cs}_{2} \rm{P}_{4}) (\rm{N} \rm{H}_{3})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.927}}} & \multirow{2}{*}{{\tiny{1.927}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{413072}{413072}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{N}),e(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{373}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{419533}{$\rm{Ni} \rm{V}_{2} \rm{O}_{2} (\rm{P} \rm{O}_{4})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.047}}} & \multirow{2}{*}{{\tiny{0.091}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{419533}{419533}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$a(\rm{Ni}),e(\rm{O}),e(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{V})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{374}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{279638}{$(\rm{Sb} \rm{Cl}_{5})_{2} (\rm{N} \rm{C} \rm{C} \rm{N})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{2.333}}} & \multirow{2}{*}{{\tiny{2.333}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{279638}{279638}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{C}),e(\rm{N}),e(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{375}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{251788}{$\rm{Tl}_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{C}_{2} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{2.322}}} & \multirow{2}{*}{{\tiny{2.337}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{251788}{251788}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{H}),e(\rm{C}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{376}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{61783}{$(\rm{N}_{2} \rm{H}_{6}) \rm{Br}_{2} (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{4.135}}} & \multirow{2}{*}{{\tiny{4.141}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{61783}{61783}(4.135) \flatwebdirectlink{61784}{61784}(4.161)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{N}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{377}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{280814}{$\rm{Cs}_{4} ((\rm{V} \rm{O} (\rm{S}_{2})_{2})_{2} \rm{S}_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.478}}} & \multirow{2}{*}{{\tiny{1.490}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{280814}{280814}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$e(\rm{O}),e(\rm{S}),e(\rm{V})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{378}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{15320}{$((\rm{P} \rm{O} \rm{Cl}_{3}) \rm{O} \rm{Cl}_{2} \rm{Mo} \rm{Cl}_{2} \rm{Mo} \rm{O} \rm{Cl}_{2} (\rm{P} \rm{O} \rm{Cl}_{3}))$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.046}}} & \multirow{2}{*}{{\tiny{0.070}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{15320}{15320}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$e(\rm{O}),e(\rm{P}),e(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Mo})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{379}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{31789}{$\rm{S}_{6} \rm{N}_{4} (\rm{S} \rm{O}_{3} \rm{F})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.119}}} & \multirow{2}{*}{{\tiny{1.247}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{31789}{31789}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$e(\rm{N}),e(\rm{O}),e(\rm{F})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{380}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{6211}{$(\rm{N} \rm{H}_{4})_{2} \rm{P}_{2} \rm{O}_{4} (\rm{N} \rm{H}_{2})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.665}}} & \multirow{2}{*}{{\tiny{1.695}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{6211}{6211}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{N}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{381}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{2913}{$\rm{N}_{2} \rm{H}_{6} (\rm{H}_{2} \rm{P} \rm{O}_{4})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{5.805}}} & \multirow{2}{*}{{\tiny{5.805}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{2913}{2913}(5.805) \flatwebdirectlink{14169}{14169}$^{*\dagger}$(5.896)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{N}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{382}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{411191}{$\rm{Sr} (\rm{Mo} \rm{O})_{2} (\rm{P}_{2} \rm{O}_{7})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.030}}} & \multirow{2}{*}{{\tiny{0.030}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{411191}{411191}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$b(\rm{Sr}),e(\rm{O}),e(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Mo})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,0)^c,(0,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{383}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{243750}{$(\rm{Sn} (\rm{C} \rm{H}_{3})_{2} (\rm{H}_{2} \rm{O})_{2}) \rm{C}_{4} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{2.784}}} & \multirow{2}{*}{{\tiny{2.784}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{243750}{243750}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$a(\rm{Sn}),e(\rm{H}),e(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,0)^c,(0,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{384}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{153066}{$\rm{Ba} (\rm{Mo} \rm{O})_{2} (\rm{P}_{2} \rm{O}_{7})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.034}}} & \multirow{2}{*}{{\tiny{0.034}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{153066}{153066}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$d(\rm{Ba}),e(\rm{O}),e(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Mo})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1)^c,(1,-1,0)^c,(1,1,0)^c,(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{385}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{61132}{$\rm{Mn}_{2} (\rm{C} \rm{F}_{2})_{2} (\rm{C} \rm{O})_{8}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{2.675}}} & \multirow{2}{*}{{\tiny{2.682}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{61132}{61132}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$e(\rm{C}),e(\rm{O}),e(\rm{F})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Mn})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{386}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{422482}{$\rm{Hg}_{6} (\rm{O} \rm{H})_{2} (\rm{N} \rm{O}_{3})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{2.564}}} & \multirow{2}{*}{{\tiny{2.573}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{422482}{422482}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{N}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{387}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{418251}{$\rm{Li}_{4} \rm{P}_{2} \rm{O}_{8} (\rm{H}_{2} \rm{O})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{3.883}}} & \multirow{2}{*}{{\tiny{3.939}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{418251}{418251}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{Li}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{388}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{281782}{$((\rm{C} \rm{H}_{3})_{2} (\rm{H}_{3} \rm{B}) \rm{P}_{2} (\rm{B} \rm{H}_{3}) (\rm{C} \rm{H}_{3})_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{5.866}}} & \multirow{2}{*}{{\tiny{5.916}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{281782}{281782}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{B}),e(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{389}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{174509}{$\rm{Rb}_{2} ((\rm{U} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4})_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.709}}} & \multirow{2}{*}{{\tiny{1.711}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{174509}{174509}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{C}),e(\rm{O}),e(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{U})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{390}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{152152}{$(\rm{Ni} (\rm{H}_{2} \rm{O})_{4}) (\rm{C}_{2} (\rm{C} \rm{O} \rm{O})_{2}) (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.010}}} & \multirow{2}{*}{{\tiny{0.028}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{152152}{152152}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$c(\rm{Ni}),e(\rm{H}),e(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,-1,0)^c,(1,1,0)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{391}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{190007}{$(\rm{Ni} (\rm{H}_{2} \rm{O})_{6}) (\rm{H}_{2} \rm{P}_{2} \rm{O}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.009}}} & \multirow{2}{*}{{\tiny{0.014}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{190007}{190007}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$b(\rm{Ni}),e(\rm{H}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,0)^c,(0,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{392}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{65278}{$(\rm{Ru} (\rm{C} \rm{O})_{3})_{4} \rm{Bi}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.144}}} & \multirow{2}{*}{{\tiny{1.144}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{65278}{65278}(1.144) \flatwebdirectlink{69074}{69074}(1.144)}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$e(\rm{C}),e(\rm{O}),e(\rm{Ru})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Bi})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{393}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{196430}{$\rm{Rb} \rm{Cu} \rm{Al} (\rm{P} \rm{O}_{4})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.096}}} & \multirow{2}{*}{{\tiny{0.096}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{196430}{196430}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$e(\rm{O}),e(\rm{Al}),e(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Cu}),e(\rm{Rb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{394}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{239363}{$\rm{C}_{3} \rm{H}_{2} \rm{Na} \rm{O}_{7} \rm{Zn}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{3.270}}} & \multirow{2}{*}{{\tiny{3.284}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{239363}{239363}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{C}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Na}),e(\rm{Zn})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{395}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{420263}{$\rm{Te}_{4} (\rm{As} \rm{F}_{6})_{2} (\rm{C}_{2} \rm{N}_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.673}}} & \multirow{2}{*}{{\tiny{1.673}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{420263}{420263}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{C}),e(\rm{N}),e(\rm{F})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{As}),e(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{396}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{417326}{$\rm{K}_{4} (\rm{P}_{2} \rm{S}_{6}) (\rm{H}_{2} \rm{O})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{2.964}}} & \multirow{2}{*}{{\tiny{3.008}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{417326}{417326}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{O}),e(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{S}),e(\rm{K})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{397}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{59806}{$(\rm{Zn}_{4} (\rm{C}_{2} \rm{O}_{4}) (\rm{P} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{3.513}}} & \multirow{2}{*}{{\tiny{3.546}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{59806}{59806}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{C}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{P}),e(\rm{Zn})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{398}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{72782}{$(\rm{S}_{6} \rm{N}_{4}) (\rm{C} \rm{F}_{3} \rm{S} \rm{O}_{3})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.205}}} & \multirow{2}{*}{{\tiny{1.205}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{72782}{72782}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$e(\rm{C}),e(\rm{N}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{F}),e(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{399}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{150181}{$\rm{Fe}_{4} (\rm{P} \rm{O}_{4})_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.204}}} & \multirow{2}{*}{{\tiny{0.210}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{150181}{150181}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{C}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{P}),e(\rm{Fe})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{400}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{432232}{$\rm{Nb}_{2} \rm{Cl}_{8} ((\rm{C} \rm{H}_{3})_{2} \rm{S})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.726}}} & \multirow{2}{*}{{\tiny{0.748}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{432232}{432232}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{C}),e(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Cl}),e(\rm{Nb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{401}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{260040}{$(\rm{Na} (\rm{H}_{2} \rm{O}))_{2} \rm{Mg}_{2} (\rm{C}_{2} \rm{O}_{4})_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{3.674}}} & \multirow{2}{*}{{\tiny{3.696}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{260040}{260040}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{C}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Na}),e(\rm{Mg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{402}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{417327}{$\rm{Rb}_{4} (\rm{P}_{2} \rm{S}_{6}) (\rm{H}_{2} \rm{O})_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{3.375}}} & \multirow{2}{*}{{\tiny{3.395}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{417327}{417327}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{O}),e(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{S}),e(\rm{Rb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{403}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{253542}{$\rm{K}_{4} (\rm{C}_{2} \rm{H}_{2} \rm{N}_{8} \rm{O}_{8}) (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{3.512}}} & \multirow{2}{*}{{\tiny{3.532}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{253542}{253542}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{C}),e(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{O}),e(\rm{K})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{404}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{409803}{$(\rm{F}_{3} \rm{C} \rm{S} \rm{O}_{3} \rm{Si} \rm{H}_{2})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{5.851}}} & \multirow{2}{*}{{\tiny{5.864}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{409803}{409803}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{C}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{F}),e(\rm{Si}),e(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{405}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{66367}{$(\rm{S} \rm{Se}_{2} \rm{N}_{2})_{2} ((\rm{F}_{3} \rm{C}) \rm{S} \rm{O}_{3})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.444}}} & \multirow{2}{*}{{\tiny{1.444}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{66367}{66367}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$e(\rm{C}),e(\rm{N}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{F}),e(\rm{S}),e(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{406}} & {\tiny{ \icsdwebdirectlink{426939}{$\rm{F}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.811}} & {\tiny{2.820}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{426939}{426939}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$f(\rm{F})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{407}} & {\tiny{ \icsdwebdirectlink{16262}{$\rm{F}_{2}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.247}} & {\tiny{1.247}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{16262}{16262}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$f(\rm{F})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{408}} & {\tiny{ \icsdwebdirectlink{16358}{$\rm{Ba} \rm{Se}_{2}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.992}} & {\tiny{1.061}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{16358}{16358}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{Ba}),f(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{409}} & {\tiny{ \icsdwebdirectlink{88102}{$\rm{Ba} \rm{C}_{2}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.841}} & {\tiny{1.958}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{88102}{88102}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$e(\rm{Ba}),f(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{12}{*}{{\tiny{410}}} & \multirow{12}{*}{{\tiny{ \icsdwebdirectlink{252721}{$\rm{Ca} \rm{C}_{2}$}}}} & \multirow{12}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{12}{*}{{\tiny{1.384}}} & \multirow{12}{*}{{\tiny{2.193}}} & \multirow{12}{*}{{\tiny{---}} } & \multirow{12}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{252721}{252721}(1.384) \flatwebdirectlink{252722}{252722}$^{*\dagger}$(1.587) }} &\multirow{12}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &\multirow{12}{*}{{\tiny{$e(\rm{Ca}),f(\rm{C})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252763}{252763}$^{*\dagger}$(1.627) \flatwebdirectlink{252766}{252766}$^{*\dagger}$(1.653) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252775}{252775}(1.750) \flatwebdirectlink{252736}{252736}(1.825) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252757}{252757}$^{*\dagger}$(1.909) \flatwebdirectlink{252772}{252772}$^{*\dagger}$(1.929) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252715}{252715}(2.022) \flatwebdirectlink{252769}{252769}(2.075) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252760}{252760}$^{*\dagger}$(2.080) \flatwebdirectlink{54187}{54187}(2.082) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{54184}{54184}$^{*\dagger}$(2.165) \flatwebdirectlink{252742}{252742}$^{*\dagger}$(2.201) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252739}{252739}(2.232) \flatwebdirectlink{252751}{252751}$^{*\dagger}$(2.308) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252754}{252754}(2.341) \flatwebdirectlink{252748}{252748}(2.378) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252745}{252745}(2.403) \flatwebdirectlink{252730}{252730}$^{*\dagger}$(2.477) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{672969}{672969}(2.480) \flatwebdirectlink{252724}{252724}(2.619) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252733}{252733}(2.779) \flatwebdirectlink{252727}{252727}(2.783) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{411}} & {\tiny{ \icsdwebdirectlink{91051}{$\rm{Sr} \rm{C}_{2}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.406}} & {\tiny{2.668}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{91051}{91051}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$e(\rm{Sr}),f(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{412}} & {\tiny{ \icsdwebdirectlink{651433}{$\rm{Yb} \rm{S}_{2}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.152}} & {\tiny{0.165}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{651433}{651433}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{Yb}),f(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{413}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{91560}{$\rm{Ni} \rm{P}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.346}}} & \multirow{2}{*}{{\tiny{0.346}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{91560}{91560}(0.346) \flatwebdirectlink{646107}{646107}$^{*\dagger}$(0.359) }} &{\tiny{ $\delta_{4}(d)=1$}} &\multirow{2}{*}{{\tiny{$c(\rm{Ni}),f(\rm{P})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{27160}{27160}$^{*\dagger}$(0.362) }} &{\tiny{ $\eta_{1}(e)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,0,1)^c,(1,0,0)$}} \\ \hline 
\multirow{16}{*}{{\tiny{414}}} & \multirow{16}{*}{{\tiny{ \icsdwebdirectlink{162627}{$\rm{Si} \rm{O}_{2}$}}}} & \multirow{16}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{16}{*}{{\tiny{5.654}}} & \multirow{16}{*}{{\tiny{5.801}}} & \multirow{16}{*}{{\tiny{---}} } & \multirow{16}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{162627}{162627}(5.654) \flatwebdirectlink{75655}{75655}(5.713) }} &\multirow{16}{*}{{\tiny{ $\delta_{3}(c)=-2$}}} &{\tiny{$d(\rm{O}),e(\rm{O}),f(\rm{O})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{49813}{49813}$^{*\dagger}$(5.854) \flatwebdirectlink{49814}{49814}$^{*\dagger}$(5.864) }} &  &{\tiny{$f(\rm{Si})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{65371}{65371}$^{*\dagger}$(5.892) \flatwebdirectlink{65370}{65370}$^{*\dagger}$(5.895) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{156195}{156195}$^{*\dagger}$(5.896) \flatwebdirectlink{172286}{172286}$^{*\dagger}$(5.896) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{100081}{100081}$^{*\dagger}$(5.897) \flatwebdirectlink{100750}{100750}$^{*\dagger}$(5.898) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{100749}{100749}$^{*\dagger}$(5.899) \flatwebdirectlink{172287}{172287}$^{*\dagger}$(5.902) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{30869}{30869}$^{*\dagger}$(5.988) \flatwebdirectlink{100751}{100751}$^{*\dagger}$(6.002) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{172288}{172288}$^{*\dagger}$(6.012) \flatwebdirectlink{193155}{193155}(6.022) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{172289}{172289}$^{*\dagger}$(6.040) \flatwebdirectlink{162628}{162628}(6.042) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{100752}{100752}$^{*\dagger}$(6.054) \flatwebdirectlink{100753}{100753}$^{*\dagger}$(6.063) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{172290}{172290}$^{*\dagger}$(6.096) \flatwebdirectlink{100754}{100754}(6.110) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{172291}{172291}$^{*\dagger}$(6.135) \flatwebdirectlink{100755}{100755}$^{*\dagger}$(6.143) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{193156}{193156}$^{*\dagger}$(6.159) \flatwebdirectlink{172292}{172292}$^{*\dagger}$(6.167) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{172293}{172293}$^{*\dagger}$(6.217) \flatwebdirectlink{172294}{172294}$^{*\dagger}$(6.222) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{172295}{172295}$^{*\dagger}$(6.287) \flatwebdirectlink{172296}{172296}$^{*\dagger}$(6.324) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{193157}{193157}$^{*\dagger}$(6.350) \flatwebdirectlink{193158}{193158}$^{*\dagger}$(6.462) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{415}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{2004}{$\rm{Ba} \rm{S}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.556}}} & \multirow{2}{*}{{\tiny{1.597}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{2004}{2004}(1.556) \flatwebdirectlink{23639}{23639}$^{*\dagger}$(1.559) }} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{Ba}),f(\rm{S})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{42134}{42134}(1.569) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{416}} & {\tiny{ \icsdwebdirectlink{671322}{$\rm{Ca} \rm{O}_{2}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.147}} & {\tiny{3.147}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \flatwebdirectlink{671322}{671322}(3.147) \flatwebdirectlink{671327}{671327}$^{*\dagger}$(3.300)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{Ca}),f(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{417}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{428285}{$\rm{V} \rm{S}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.578}}} & \multirow{2}{*}{{\tiny{0.664}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{428285}{428285}(0.578) \flatwebdirectlink{64770}{64770}$^{\dagger}$(0.651) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{2}{*}{{\tiny{$f(\rm{S}),f(\rm{V})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{16797}{16797}(0.684) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{418}} & {\tiny{ \icsdwebdirectlink{652069}{$\rm{Tl}_{2} \rm{Se}_{3}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.514}} & {\tiny{0.613}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{652069}{652069}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{Se}),f(\rm{Se}),f(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{419}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{633067}{$\rm{Fe} \rm{P}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{3}{*}{{\tiny{0.741}}} & \multirow{3}{*}{{\tiny{0.816}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{633067}{633067}(0.741) \flatwebdirectlink{65415}{65415}(0.743)}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{3}{*}{{\tiny{$d(\rm{Fe}),e(\rm{Fe}),f(\rm{P})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=3$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{420}} & {\tiny{ \icsdwebdirectlink{410895}{$\rm{Tl}_{2} \rm{Te}_{3}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.319}} & {\tiny{0.614}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{410895}{410895}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{Te}),f(\rm{Te}),f(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{421}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{1829}{$\rm{Mn} \rm{P}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.468}}} & \multirow{2}{*}{{\tiny{0.468}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{1829}{1829}}}} &{\tiny{ $\delta_{3}(c)=1$}} &\multirow{2}{*}{{\tiny{$f(\rm{P}),f(\rm{Mn})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(e)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (1,0,1),(0,0,1)^c$}} \\ \hline 
{\tiny{422}} & {\tiny{ \icsdwebdirectlink{47120}{$\rm{Pt} (\rm{Pt} \rm{I}_{6})$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.285}} & {\tiny{0.285}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{47120}{47120}}} &{\tiny{ $\delta_{4}(d)=4$}} &{\tiny{$c(\rm{Pt}),e(\rm{Pt}),f(\rm{I})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{423}} & {\tiny{ \icsdwebdirectlink{48145}{$\rm{V}_{2} \rm{Se}_{9}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.425}} & {\tiny{0.500}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{48145}{48145}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{Se}),f(\rm{V}),f(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{424}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{165259}{$\rm{Li} \rm{Au} \rm{S}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.142}}} & \multirow{2}{*}{{\tiny{1.142}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{165259}{165259}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=5$}}} &{\tiny{$b(\rm{Au}),c(\rm{Au}),f(\rm{Li})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{S})$}} \\ \hline 
\multirow{2}{*}{{\tiny{425}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{28115}{$\rm{Hg}_{2} \rm{O} \rm{Cl}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.824}}} & \multirow{2}{*}{{\tiny{1.948}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{28115}{28115}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=5$}}} &{\tiny{$d(\rm{Hg}),e(\rm{Hg}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Cl}),f(\rm{Hg})$}} \\ \hline 
{\tiny{426}} & {\tiny{ \icsdwebdirectlink{33275}{$\rm{Hg}_{2} \rm{O} \rm{I}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.904}} & {\tiny{1.077}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{33275}{33275}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$f(\rm{O}),f(\rm{I}),f(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (1,0,1),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{427}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{670080}{$\rm{Au} \rm{Cl} \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.174}}} & \multirow{2}{*}{{\tiny{0.235}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{670080}{670080}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$d(\rm{Au}),e(\rm{Cl}),f(\rm{O})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=5$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(0,0,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,-1,0)^c,(0,0,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{428}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{65998}{$\rm{Ag}_{2} \rm{Pb} \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.997}}} & \multirow{2}{*}{{\tiny{1.333}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{65998}{65998}(0.997) \flatwebdirectlink{24037}{24037}(1.006)}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=5$}}} &{\tiny{$a(\rm{Ag}),d(\rm{Ag}),e(\rm{Pb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{429}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{261228}{$\rm{Sr} (\rm{Si} \rm{O}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{3.558}}} & \multirow{2}{*}{{\tiny{3.558}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{261228}{261228}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-2$}}} &{\tiny{$d(\rm{Sr}),e(\rm{O}),e(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O}),f(\rm{Si}),f(\rm{Sr})$}} \\ \hline 
\multirow{2}{*}{{\tiny{430}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{400657}{$\rm{Pb} (\rm{Cu}_{2} \rm{O}_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.775}}} & \multirow{2}{*}{{\tiny{0.930}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{400657}{400657}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=5$}}} &{\tiny{$a(\rm{Cu}),d(\rm{Cu}),e(\rm{Pb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O})$}} \\ \hline 
\multirow{2}{*}{{\tiny{431}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{100880}{$\rm{Cd}_{2} \rm{P}_{3} \rm{Br}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.167}}} & \multirow{2}{*}{{\tiny{1.482}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{100880}{100880}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{P}),e(\rm{Br}),f(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Cd})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{432}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{100881}{$\rm{Cd}_{2} \rm{P}_{3} \rm{I}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.146}}} & \multirow{2}{*}{{\tiny{1.381}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{100881}{100881}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{P}),e(\rm{I}),f(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Cd})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{433}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{75170}{$\rm{Cd}_{2} \rm{As}_{3} \rm{Br}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.927}}} & \multirow{2}{*}{{\tiny{1.345}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{75170}{75170}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{As}),e(\rm{Br}),f(\rm{As})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Cd})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{434}} & {\tiny{ \icsdwebdirectlink{62107}{$\rm{Tl} \rm{Au} \rm{Cl}_{4}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.782}} & {\tiny{1.814}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{62107}{62107}}} &{\tiny{ $\delta_{3}(c)=4$}} &{\tiny{$d(\rm{Au}),e(\rm{Tl}),f(\rm{Cl})$}} \\ \hline 
\multirow{2}{*}{{\tiny{435}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{75169}{$\rm{Hg}_{2} \rm{As}_{3} \rm{Br}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.922}}} & \multirow{2}{*}{{\tiny{1.180}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{75169}{75169}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{As}),e(\rm{Br}),f(\rm{As})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{436}} & {\tiny{ \icsdwebdirectlink{9908}{$\rm{Li} \rm{Au} \rm{F}_{4}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.179}} & {\tiny{1.179}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{9908}{9908}}} &{\tiny{ $\delta_{3}(c)=4$}} &{\tiny{$d(\rm{Au}),e(\rm{Li}),f(\rm{F})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{437}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{100879}{$\rm{Cd}_{2} \rm{P}_{3} \rm{Cl}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.230}}} & \multirow{2}{*}{{\tiny{1.577}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{100879}{100879}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{P}),e(\rm{Cl}),f(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Cd})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{438}} & {\tiny{ \icsdwebdirectlink{26021}{$\rm{Rb} (\rm{Au} \rm{Cl}_{4})$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.968}} & {\tiny{1.969}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{26021}{26021}}} &{\tiny{ $\delta_{4}(d)=4$}} &{\tiny{$c(\rm{Au}),e(\rm{Rb}),f(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{439}} & {\tiny{ \icsdwebdirectlink{423233}{$\rm{Cs} \rm{Au} \rm{Cl}_{4}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.881}} & {\tiny{1.931}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{423233}{423233}}} &{\tiny{ $\delta_{4}(d)=4$}} &{\tiny{$c(\rm{Au}),e(\rm{Cs}),f(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{440}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{40449}{$\rm{Cd}_{2} \rm{As}_{3} \rm{I}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.915}}} & \multirow{2}{*}{{\tiny{1.142}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{40449}{40449}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{As}),e(\rm{I}),f(\rm{As})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Cd})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{441}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{74771}{$\rm{Hg}_{2} \rm{P}_{3} \rm{Cl}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.158}}} & \multirow{2}{*}{{\tiny{1.664}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{74771}{74771}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{P}),e(\rm{Cl}),f(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{442}} & {\tiny{ \icsdwebdirectlink{671478}{$\rm{Pd} \rm{S} \rm{O}_{4}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.977}} & {\tiny{0.977}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{671478}{671478}}} &{\tiny{ $\delta_{4}(d)=4$}} &{\tiny{$c(\rm{Pd}),e(\rm{S}),f(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{443}} & {\tiny{ \icsdwebdirectlink{671485}{$\rm{Pt} \rm{S} \rm{O}_{4}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.525}} & {\tiny{1.525}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{671485}{671485}}} &{\tiny{ $\delta_{4}(d)=4$}} &{\tiny{$c(\rm{Pt}),e(\rm{S}),f(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{444}} & {\tiny{ \icsdwebdirectlink{54909}{$\rm{Sn} (\rm{C}_{2} \rm{O}_{4})$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.532}} & {\tiny{2.543}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{54909}{54909}(2.532) \flatwebdirectlink{150101}{150101}$^{*\dagger}$(2.573)}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{Sn}),f(\rm{C}),f(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{445}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{409330}{$\rm{Bi}_{3} \rm{Cl} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{2.390}}} & \multirow{2}{*}{{\tiny{2.429}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{409330}{409330}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-2$}}} &{\tiny{$c(\rm{Cl}),e(\rm{Bi}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Bi})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{446}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{28400}{$\rm{Hg}_{4} \rm{O}_{2} \rm{Cl}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.226}}} & \multirow{2}{*}{{\tiny{1.272}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{28400}{28400}(1.226) \flatwebdirectlink{16662}{16662}$^{*\dagger}$(1.332) }} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=5$}}} &{\tiny{$d(\rm{Hg}),e(\rm{Hg}),f(\rm{O})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{65483}{65483}$^{*\dagger}$(1.875) }} &  &{\tiny{$f(\rm{Cl}),f(\rm{Hg})$}} \\ \hline 
{\tiny{447}} & {\tiny{ \icsdwebdirectlink{421532}{$\rm{Sc}_{4} \rm{Os} \rm{Cl}_{4}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.529}} & {\tiny{0.577}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{421532}{421532}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{Os}),f(\rm{Cl}),f(\rm{Sc})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{448}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{411410}{$\rm{Li}_{2} (\rm{B}_{2} \rm{Se}_{3} (\rm{Se}_{2}))$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.716}}} & \multirow{2}{*}{{\tiny{1.904}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{411410}{411410}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{Se}),f(\rm{Li}),f(\rm{B})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{449}} & {\tiny{ \icsdwebdirectlink{31925}{$\rm{Hg}_{2} (\rm{Br} \rm{O}_{3})_{2}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.461}} & {\tiny{3.530}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{31925}{31925}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$f(\rm{O}),f(\rm{Br}),f(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{450}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{109770}{$\rm{Ag}_{2} (\rm{C}_{4} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.711}}} & \multirow{2}{*}{{\tiny{0.711}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{109770}{109770}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{2}{*}{{\tiny{$f(\rm{C}),f(\rm{O}),f(\rm{Ag})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{451}} & {\tiny{ \icsdwebdirectlink{2565}{$\rm{Hg}_{2} (\rm{P}_{2} \rm{Se}_{6})$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.056}} & {\tiny{1.067}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{2565}{2565}(1.056) \flatwebdirectlink{639132}{639132}$^{*\dagger}$(1.092)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$f(\rm{P}),f(\rm{Se}),f(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{452}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{24741}{$\rm{Cs} \rm{Sb}_{2} \rm{F}_{7}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{2.591}}} & \multirow{2}{*}{{\tiny{2.718}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{24741}{24741}(2.591) \flatwebdirectlink{14119}{14119}$^{*\dagger}$(4.352)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-2$}}} &{\tiny{$c(\rm{F}),e(\rm{Cs}),f(\rm{F})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Sb})$}} \\ \hline 
\multirow{2}{*}{{\tiny{453}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{62517}{$\rm{Sr} \rm{Pt}_{4} \rm{P}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.470}}} & \multirow{2}{*}{{\tiny{0.630}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{62517}{62517}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$a(\rm{Pt}),b(\rm{Pt}),e(\rm{Sr})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$f(\rm{P}),f(\rm{Pt})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,1)^c,(0,1,-1)^c,(1,0,0)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,1)^c,(0,1,-1)^c,(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{454}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{650019}{$\rm{Rb}_{2} \rm{Re}_{3} \rm{S}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.344}}} & \multirow{2}{*}{{\tiny{1.344}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{650019}{650019}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Rb}),f(\rm{S}),f(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{455}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{600320}{$\rm{Tl}_{2} \rm{Re}_{3} \rm{Se}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.549}}} & \multirow{2}{*}{{\tiny{0.666}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{600320}{600320}(0.549) \flatwebdirectlink{650098}{650098}(0.556)}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Tl}),f(\rm{Se}),f(\rm{Re})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{456}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{627082}{$\rm{Cs}_{2} \rm{Re}_{3} \rm{Se}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.764}}} & \multirow{2}{*}{{\tiny{0.764}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{627082}{627082}(0.764) \flatwebdirectlink{627081}{627081}$^{\dagger}$(0.861)}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Cs}),f(\rm{Se}),f(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{457}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{650022}{$\rm{Rb}_{2} \rm{Re}_{3} \rm{Se}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.007}}} & \multirow{2}{*}{{\tiny{1.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{650022}{650022}(1.007) \flatwebdirectlink{650023}{650023}(1.021)}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Rb}),f(\rm{Se}),f(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{458}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{200836}{$\rm{K}_{2} \rm{Re}_{3} \rm{S}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.411}}} & \multirow{2}{*}{{\tiny{1.411}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{200836}{200836}(1.411) \flatwebdirectlink{641311}{641311}(1.426) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{K}),f(\rm{S}),f(\rm{K})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{641314}{641314}(1.439) \flatwebdirectlink{641312}{641312}(1.496) }} &  &{\tiny{$f(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{459}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{62519}{$\rm{Ba} \rm{Pt}_{4} \rm{As}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.291}}} & \multirow{2}{*}{{\tiny{0.351}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{62519}{62519}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$a(\rm{Pt}),b(\rm{Pt}),e(\rm{Ba})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$f(\rm{As}),f(\rm{Pt})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,1)^c,(0,1,-1)^c,(1,0,0)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,1)^c,(0,1,-1)^c,(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{460}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{644954}{$\rm{Na}_{2} \rm{Re}_{3} \rm{Se}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.119}}} & \multirow{2}{*}{{\tiny{1.119}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{644954}{644954}(1.119) \flatwebdirectlink{644953}{644953}(1.180)}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Na}),f(\rm{Na}),f(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{461}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{62518}{$\rm{Sr} \rm{Pt}_{4} \rm{As}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.200}}} & \multirow{2}{*}{{\tiny{0.290}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{62518}{62518}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$a(\rm{Pt}),b(\rm{Pt}),e(\rm{Sr})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$f(\rm{As}),f(\rm{Pt})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,1)^c,(0,1,-1)^c,(1,0,0)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,1)^c,(0,1,-1)^c,(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{462}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{650081}{$\rm{Re}_{3} \rm{Tl}_{2} \rm{S}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.966}}} & \multirow{2}{*}{{\tiny{1.205}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{650081}{650081}(0.966) \flatwebdirectlink{650082}{650082}$^{\dagger}$(1.078)}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Tl}),f(\rm{S}),f(\rm{Re})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{463}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{195291}{$\rm{Pd}_{2} (\rm{P}_{2} \rm{O}_{7})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{3}{*}{{\tiny{0.825}}} & \multirow{3}{*}{{\tiny{0.904}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{195291}{195291}(0.825) \flatwebdirectlink{166875}{166875}$^{*}$(0.831) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=4$}}} &{\tiny{$a(\rm{Pd}),c(\rm{Pd}),e(\rm{O})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{415239}{415239}$^{*}$(0.831) \flatwebdirectlink{195293}{195293}$^{*}$(0.838) }} &  &{\tiny{$f(\rm{O}),f(\rm{P})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{195292}{195292}$^{*}$(0.904) }} & & \\ \hline 
\multirow{2}{*}{{\tiny{464}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{641315}{$\rm{K}_{2} \rm{Re}_{3} \rm{Se}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.120}}} & \multirow{2}{*}{{\tiny{1.120}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{641315}{641315}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{K}),f(\rm{K}),f(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{465}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{76536}{$\rm{Na}_{2} \rm{Re}_{3} \rm{S}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.471}}} & \multirow{2}{*}{{\tiny{1.471}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{76536}{76536}(1.471) \flatwebdirectlink{200835}{200835}$^{\dagger}$(1.519) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Na}),f(\rm{Na}),f(\rm{S})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{644948}{644948}$^{\dagger}$(1.536) \flatwebdirectlink{644951}{644951}$^{\dagger}$(1.710) }} &  &{\tiny{$f(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{466}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{59115}{$\rm{I}_{5} (\rm{As} \rm{F}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.274}}} & \multirow{2}{*}{{\tiny{1.294}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{59115}{59115}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$c(\rm{I}),e(\rm{As}),f(\rm{F})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{I})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{467}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{89683}{$\rm{Cs}_{6} (\rm{Ge}_{2} \rm{Te}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.145}}} & \multirow{2}{*}{{\tiny{1.180}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{89683}{89683}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$e(\rm{Cs}),f(\rm{Ge}),f(\rm{Te})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{468}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{409512}{$\rm{Cs}_{6} (\rm{Ge}_{2} \rm{Se}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.760}}} & \multirow{2}{*}{{\tiny{1.761}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{409512}{409512}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$e(\rm{Cs}),f(\rm{Ge}),f(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{469}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{280070}{$\rm{Cs}_{6} (\rm{Sn}_{2} \rm{Te}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.233}}} & \multirow{2}{*}{{\tiny{1.236}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{280070}{280070}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$e(\rm{Cs}),f(\rm{Sn}),f(\rm{Te})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{470}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{10108}{$\rm{K}_{6} \rm{Ge}_{2} \rm{Te}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.166}}} & \multirow{2}{*}{{\tiny{1.256}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{10108}{10108}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$e(\rm{K}),f(\rm{K}),f(\rm{Ge})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{471}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{68107}{$\rm{Mo} \rm{Mn}_{2} \rm{P}_{12}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{3}{*}{{\tiny{0.071}}} & \multirow{3}{*}{{\tiny{0.297}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{68107}{68107}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{3}{*}{{\tiny{$e(\rm{Mo}),f(\rm{P}),f(\rm{Mn})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{472}} & {\tiny{ \icsdwebdirectlink{167992}{$((\rm{U} \rm{O}_{2}) \rm{O}_{2} (\rm{H}_{2} \rm{O})_{2}) (\rm{H}_{2} \rm{O})_{2}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.888}} & {\tiny{1.895}} & {\tiny{---}}  & {\tiny{f,th}}  & {\tiny{ \flatwebdirectlink{167992}{167992}(1.888) \flatwebdirectlink{97249}{97249}(2.125)}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$a(\rm{U}),f(\rm{H}),f(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (1,0,1),(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{473}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{18305}{$\rm{Na}_{2} (\rm{Nb}_{4} \rm{O}_{11})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.910}}} & \multirow{2}{*}{{\tiny{1.930}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{18305}{18305}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-2$}}} &{\tiny{$d(\rm{Nb}),e(\rm{O}),e(\rm{Nb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O}),f(\rm{Na}),f(\rm{Nb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{474}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{33740}{$\rm{Fe}_{2} (\rm{P}_{4} \rm{O}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.335}}} & \multirow{2}{*}{{\tiny{0.350}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{33740}{33740}(0.335) \flatwebdirectlink{63500}{63500}$^{\dagger}$(0.412)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=3$}}} &{\tiny{$c(\rm{Fe}),e(\rm{Fe}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{P})$}} \\ \hline 
\multirow{2}{*}{{\tiny{475}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{260975}{$\rm{Cd}_{2} (\rm{P}_{4} \rm{O}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{4.397}}} & \multirow{2}{*}{{\tiny{4.397}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{260975}{260975}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=5$}}} &{\tiny{$d(\rm{Cd}),e(\rm{Cd}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{P})$}} \\ \hline 
\multirow{2}{*}{{\tiny{476}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{60100}{$\rm{Rb}_{4} \rm{Re}_{6} \rm{Se}_{12}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.038}}} & \multirow{2}{*}{{\tiny{1.038}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{60100}{60100}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Rb}),f(\rm{Se}),f(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{477}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{79583}{$\rm{Rb}_{4} (\rm{Re}_{6} \rm{S}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.347}}} & \multirow{2}{*}{{\tiny{1.347}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{79583}{79583}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Rb}),f(\rm{S}),f(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{478}} & {\tiny{ \icsdwebdirectlink{77150}{$\rm{C}_{2} \rm{Si}_{6} \rm{Cl}_{14}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.966}} & {\tiny{4.029}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{77150}{77150}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$f(\rm{C}),f(\rm{Si}),f(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (1,0,1),(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{479}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{72538}{$\rm{K}_{4} (\rm{Tc}_{6} \rm{Se}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.874}}} & \multirow{2}{*}{{\tiny{0.874}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{72538}{72538}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{K}),f(\rm{K}),f(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Tc})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{480}} & {\tiny{ \icsdwebdirectlink{185352}{$\rm{Tc}_{2} (\rm{C} \rm{O})_{10}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.974}} & {\tiny{2.983}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{185352}{185352}(2.974) \flatwebdirectlink{22329}{22329}$^{\dagger}$(3.059)}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$f(\rm{C}),f(\rm{O}),f(\rm{Tc})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,0,1)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{481}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{43342}{$\rm{Mn}_{2} (\rm{C} \rm{O})_{10}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{4}{*}{{\tiny{2.890}}} & \multirow{4}{*}{{\tiny{2.915}}} & \multirow{4}{*}{{\tiny{feOAI}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{43342}{43342}(2.890) \flatwebdirectlink{281270}{281270}(2.925) }} &\multirow{4}{*}{{\tiny{ $\eta_{1}(e)=1$}}} &\multirow{4}{*}{{\tiny{$f(\rm{C}),f(\rm{O}),f(\rm{Mn})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{281269}{281269}(2.928) \flatwebdirectlink{415718}{415718}(2.932) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{165640}{165640}$^{\dagger}$(2.945) \flatwebdirectlink{32533}{32533}$^{\dagger}$(2.957) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{26530}{26530}(2.971) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,0,1)^c,(1,0,-1),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{482}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{60101}{$\rm{K}_{4} \rm{Re}_{6} \rm{Se}_{12}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.110}}} & \multirow{2}{*}{{\tiny{1.110}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{60101}{60101}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{K}),f(\rm{K}),f(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{483}} & {\tiny{ \icsdwebdirectlink{26529}{$\rm{Re}_{2} (\rm{C} \rm{O})_{10}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.099}} & {\tiny{3.099}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{26529}{26529}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$f(\rm{C}),f(\rm{O}),f(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (1,0,-1),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{484}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{72537}{$\rm{K}_{4} (\rm{Tc}_{6} \rm{S}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.040}}} & \multirow{2}{*}{{\tiny{1.040}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{72537}{72537}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{K}),f(\rm{S}),f(\rm{K})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Tc})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{485}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{65822}{$\rm{Tl}_{4} \rm{Re}_{6} \rm{Se}_{12}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.794}}} & \multirow{2}{*}{{\tiny{0.988}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{65822}{65822}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Tl}),f(\rm{Se}),f(\rm{Re})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{486}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{72540}{$\rm{Rb}_{4} (\rm{Tc}_{6} \rm{Se}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.805}}} & \multirow{2}{*}{{\tiny{0.805}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{72540}{72540}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Rb}),f(\rm{Se}),f(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Tc})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{487}} & {\tiny{ \icsdwebdirectlink{201434}{$\rm{B}_{10} \rm{H}_{8} (\rm{N}_{2})_{2}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.120}} & {\tiny{3.129}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{201434}{201434}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$f(\rm{H}),f(\rm{B}),f(\rm{N})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,0,1)^c,(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{488}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{72541}{$\rm{Cs}_{4} (\rm{Tc}_{6} \rm{S}_{13})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.974}}} & \multirow{2}{*}{{\tiny{0.975}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{72541}{72541}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{S}),f(\rm{S}),f(\rm{Tc})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{489}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{72539}{$\rm{Rb}_{4} (\rm{Tc}_{6} \rm{S}_{13})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.940}}} & \multirow{2}{*}{{\tiny{0.948}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{72539}{72539}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{S}),f(\rm{S}),f(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Tc})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{490}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{72542}{$\rm{Cs}_{4} (\rm{Tc}_{6} \rm{Se}_{13})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.860}}} & \multirow{2}{*}{{\tiny{0.860}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{72542}{72542}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Se}),f(\rm{Se}),f(\rm{Tc})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{491}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{60096}{$\rm{Cs}_{4} \rm{Re}_{6} \rm{Se}_{13}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.038}}} & \multirow{2}{*}{{\tiny{1.038}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{60096}{60096}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Se}),f(\rm{Se}),f(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{492}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{60098}{$\rm{Rb}_{4} \rm{Re}_{6} \rm{S}_{13}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.203}}} & \multirow{2}{*}{{\tiny{1.284}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{60098}{60098}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{S}),f(\rm{S}),f(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{493}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{65966}{$\rm{Cs}_{4} \rm{Re}_{6} \rm{S}_{13}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.368}}} & \multirow{2}{*}{{\tiny{1.368}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{65966}{65966}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{S}),f(\rm{S}),f(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{494}} & {\tiny{ \icsdwebdirectlink{79693}{$\rm{Na}_{2} \rm{O}_{2} (\rm{H}_{2} \rm{O})_{8}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.754}} & {\tiny{2.754}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{79693}{79693}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$f(\rm{H}),f(\rm{O}),f(\rm{Na})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,0,1)^c,(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{495}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{238682}{$\rm{Tl} \rm{Hg} \rm{In} \rm{S}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.452}}} & \multirow{2}{*}{{\tiny{1.508}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{238682}{238682}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=5$}}} &{\tiny{$c(\rm{Hg}),e(\rm{Hg}),f(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{In}),f(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{496}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{65697}{$\rm{Na} (\rm{Ag} (\rm{C} \rm{N})_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{2.742}}} & \multirow{2}{*}{{\tiny{2.852}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{65697}{65697}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=5$}}} &{\tiny{$d(\rm{Ag}),e(\rm{Na}),f(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{N})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{497}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{50457}{$\rm{Tl} (\rm{Cu} \rm{P} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{0.012}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{50457}{50457}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(e)=1$}}} &{\tiny{$f(\rm{O}),f(\rm{P}),f(\rm{Cu})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (1,0,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{498}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{50458}{$\rm{Tl} (\rm{Cu} \rm{As} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.008}}} & \multirow{2}{*}{{\tiny{0.020}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{50458}{50458}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(e)=1$}}} &{\tiny{$f(\rm{O}),f(\rm{Cu}),f(\rm{As})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (1,0,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{499}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{9561}{$\rm{B}_{2} \rm{H}_{4} (\rm{C} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{3.994}}} & \multirow{2}{*}{{\tiny{3.994}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{9561}{9561}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$f(\rm{H}),f(\rm{B}),f(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{500}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{246783}{$(\rm{C} \rm{O} \rm{O} \rm{K})_{2} (\rm{H}_{2} \rm{O})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{3.544}}} & \multirow{2}{*}{{\tiny{3.569}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{246783}{246783}(3.544) \flatwebdirectlink{246782}{246782}(3.548)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$e(\rm{O}),f(\rm{H}),f(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O}),f(\rm{K})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{501}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{240494}{$\rm{Rb}_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{3.592}}} & \multirow{2}{*}{{\tiny{3.611}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{240494}{240494}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$e(\rm{O}),f(\rm{H}),f(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O}),f(\rm{Rb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{502}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{420533}{$\rm{Hg} \rm{Pd} (\rm{P}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.319}}} & \multirow{2}{*}{{\tiny{1.339}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{420533}{420533}(1.319) \flatwebdirectlink{195303}{195303}(1.325)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=5$}}} &{\tiny{$a(\rm{Pd}),c(\rm{Hg}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O}),f(\rm{P})$}} \\ \hline 
\multirow{2}{*}{{\tiny{503}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{249313}{$\rm{Cs}_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{3.446}}} & \multirow{2}{*}{{\tiny{3.447}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{249313}{249313}(3.446) \flatwebdirectlink{249314}{249314}$^{*\dagger}$(3.485) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$e(\rm{O}),f(\rm{H}),f(\rm{C})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{249315}{249315}$^{*\dagger}$(3.521) \flatwebdirectlink{249312}{249312}$^{\dagger}$(3.529) }} &  &{\tiny{$f(\rm{O}),f(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{504}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{401295}{$\rm{Cu} \rm{Sb} (\rm{Mo}_{2} \rm{O}_{8})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.746}}} & \multirow{2}{*}{{\tiny{0.789}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{401295}{401295}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=5$}}} &{\tiny{$c(\rm{Cu}),e(\rm{Sb}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Mo})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{505}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{23342}{$(\rm{C} \rm{O} (\rm{S} \rm{O}_{2}) \rm{N})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{3.800}}} & \multirow{2}{*}{{\tiny{3.805}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{23342}{23342}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$f(\rm{C}),f(\rm{N}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{506}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{171218}{$\rm{Tl}_{2} \rm{Bi} (\rm{P}_{2} \rm{S}_{7})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.680}}} & \multirow{2}{*}{{\tiny{1.719}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{171218}{171218}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(e)=1$}}} &{\tiny{$f(\rm{P}),f(\rm{S}),f(\rm{Tl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Bi})$}} \\ \hline 
\multirow{2}{*}{{\tiny{507}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{421965}{$\rm{Ba} \rm{Th} (\rm{P} \rm{O}_{4})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{4.941}}} & \multirow{2}{*}{{\tiny{4.941}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{421965}{421965}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-2$}}} &{\tiny{$c(\rm{Ba}),e(\rm{Th}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{508}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{48002}{$\rm{Rb} \rm{Eu} (\rm{S} \rm{O}_{4})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.525}}} & \multirow{2}{*}{{\tiny{0.525}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{48002}{48002}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-2$}}} &{\tiny{$c(\rm{Rb}),e(\rm{Eu}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{509}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{246300}{$\rm{K}_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O}_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{3.507}}} & \multirow{2}{*}{{\tiny{3.508}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{246300}{246300}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$f(\rm{H}),f(\rm{C}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$f(\rm{K})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{510}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{195682}{$\rm{Hg}_{3} \rm{Bi}_{2} \rm{Te}_{2} \rm{Cl}_{8}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{2.604}}} & \multirow{2}{*}{{\tiny{2.605}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{195682}{195682}(2.604) \flatwebdirectlink{237619}{237619}$^{*}$(2.696)}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=5$}}} &{\tiny{$d(\rm{Hg}),f(\rm{Cl}),f(\rm{Te})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Hg}),f(\rm{Bi})$}} \\ \hline 
\multirow{2}{*}{{\tiny{511}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{419507}{$\rm{Na}_{4} \rm{V}_{2} \rm{O}_{2} \rm{F}_{8}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.092}}} & \multirow{2}{*}{{\tiny{1.096}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{419507}{419507}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(e)=1$}}} &{\tiny{$f(\rm{O}),f(\rm{F}),f(\rm{Na})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{V})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (1,0,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{512}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{65040}{$(\rm{N}_{2} \rm{H}_{6}) (\rm{Sn} \rm{F}_{3})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{3.689}}} & \multirow{2}{*}{{\tiny{3.765}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{65040}{65040}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(e)=1$}}} &{\tiny{$f(\rm{H}),f(\rm{N}),f(\rm{F})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Sn})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{513}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{109049}{$\rm{K}_{2} ((\rm{N} \rm{O}_{2})_{2} \rm{C})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{2.055}}} & \multirow{2}{*}{{\tiny{2.155}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{109049}{109049}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(e)=1$}}} &{\tiny{$f(\rm{C}),f(\rm{N}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{K})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,0,1)^c,(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{514}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{2022}{$\rm{Hg}_{2} (\rm{C} \rm{F}_{3} \rm{C} \rm{O}_{2})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{2.893}}} & \multirow{2}{*}{{\tiny{3.017}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{2022}{2022}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(e)=1$}}} &{\tiny{$f(\rm{C}),f(\rm{O}),f(\rm{F})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (1,0,-1),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{515}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{109771}{$\rm{Sr} (\rm{C}_{4} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{2.899}}} & \multirow{2}{*}{{\tiny{2.899}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{109771}{109771}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$e(\rm{O}),e(\rm{Sr}),f(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{C}),f(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{516}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{200237}{$\rm{Na}_{2} \rm{Cd}_{3} (\rm{Si}_{3} \rm{O}_{10})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{2.708}}} & \multirow{2}{*}{{\tiny{2.708}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{200237}{200237}(2.708) \flatwebdirectlink{28416}{28416}(2.709)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=5$}}} &{\tiny{$c(\rm{Cd}),e(\rm{Si}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Na}),f(\rm{Si}),f(\rm{Cd})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{517}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{248038}{$\rm{Th} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{3.482}}} & \multirow{2}{*}{{\tiny{3.488}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{248038}{248038}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{Th}),f(\rm{H}),f(\rm{C})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$f(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{518}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{151153}{$\rm{Na}_{2} (\rm{C}_{4} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{2.611}}} & \multirow{2}{*}{{\tiny{2.639}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{151153}{151153}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$e(\rm{O}),f(\rm{H}),f(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O}),f(\rm{Na})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{519}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{2047}{$\rm{K}_{5} (\rm{U} \rm{O}_{2})_{2} \rm{F}_{9}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.182}}} & \multirow{2}{*}{{\tiny{0.188}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{2047}{2047}(0.182) \flatwebdirectlink{60091}{60091}$^{\dagger}$(2.021)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-2$}}} &{\tiny{$c(\rm{K}),e(\rm{F}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{F}),f(\rm{K}),f(\rm{U})$}} \\ \hline 
\multirow{2}{*}{{\tiny{520}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{260737}{$\rm{Ba}_{2} \rm{Gd}_{2} (\rm{Si}_{4} \rm{O}_{13})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{0.009}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{260737}{260737}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{O}),f(\rm{O}),f(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Ba}),f(\rm{Gd})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{521}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{162708}{$\rm{Ba} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{2.349}}} & \multirow{2}{*}{{\tiny{2.404}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{162708}{162708}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{Ba}),f(\rm{H}),f(\rm{C})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$f(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{522}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{109772}{$\rm{Zn} (\rm{C}_{4} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{2.643}}} & \multirow{2}{*}{{\tiny{2.708}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{109772}{109772}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$c(\rm{Zn}),f(\rm{H}),f(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{523}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{180003}{$\rm{Ba} \rm{In}_{2} (\rm{P}_{4} \rm{O}_{14})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{4.434}}} & \multirow{2}{*}{{\tiny{4.488}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{180003}{180003}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-2$}}} &{\tiny{$a(\rm{In}),d(\rm{Ba}),e(\rm{In})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O}),f(\rm{P})$}} \\ \hline 
\multirow{2}{*}{{\tiny{524}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{281062}{$\rm{Sr}_{3} (\rm{U} \rm{O}_{2} (\rm{Te} \rm{O}_{3})_{2}) (\rm{Te} \rm{O}_{3})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.773}}} & \multirow{2}{*}{{\tiny{1.784}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{281062}{281062}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-2$}}} &{\tiny{$c(\rm{U}),e(\rm{Sr}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Sr}),f(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{525}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{417616}{$\rm{La}_{2} \rm{Ba} (\rm{Te}_{3} \rm{O}_{8}) (\rm{Te} \rm{O}_{3})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{3.296}}} & \multirow{2}{*}{{\tiny{3.545}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{417616}{417616}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-2$}}} &{\tiny{$c(\rm{Ba}),e(\rm{Te}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Te}),f(\rm{La})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{526}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{60099}{$\rm{Rb}_{2} \rm{K}_{2} \rm{Re}_{6} \rm{S}_{13}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.332}}} & \multirow{2}{*}{{\tiny{1.407}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{60099}{60099}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{S}),f(\rm{S}),f(\rm{K})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Rb}),f(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{527}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{195316}{$\rm{Tl}_{4} \rm{Y}_{2} (\rm{P} \rm{S}_{4})_{2} (\rm{P}_{2} \rm{S}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{2.052}}} & \multirow{2}{*}{{\tiny{2.068}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{195316}{195316}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(e)=1$}}} &{\tiny{$f(\rm{P}),f(\rm{S}),f(\rm{Y})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Tl})$}} \\ \hline 
\multirow{2}{*}{{\tiny{528}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{195333}{$\rm{Ag}_{3} \rm{Tl}_{5} (\rm{P}_{2} \rm{S}_{6})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.590}}} & \multirow{2}{*}{{\tiny{1.620}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{195333}{195333}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{Ag}),e(\rm{Tl}),f(\rm{P})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$f(\rm{S}),f(\rm{Ag}),f(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{529}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{249614}{$\rm{Th} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2} (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{3.286}}} & \multirow{2}{*}{{\tiny{3.309}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{249614}{249614}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{Th}),f(\rm{H}),f(\rm{C})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$f(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{530}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{9060}{$\rm{Na}_{2} (\rm{H}_{2} \rm{P}_{2} \rm{O}_{6}) (\rm{H}_{2} \rm{O})_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{5.106}}} & \multirow{2}{*}{{\tiny{5.118}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{9060}{9060}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(e)=1$}}} &{\tiny{$f(\rm{H}),f(\rm{O}),f(\rm{Na})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (1,0,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{531}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{69073}{$(\rm{Bi}_{2} (\rm{Os} (\rm{C} \rm{O})_{3})_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{2.020}}} & \multirow{2}{*}{{\tiny{2.035}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{69073}{69073}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(e)=1$}}} &{\tiny{$f(\rm{C}),f(\rm{O}),f(\rm{Os})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Bi})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{532}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{423945}{$\rm{Na}_{3} (\rm{Np} \rm{O}_{4} (\rm{O} \rm{H})_{2}) (\rm{H}_{2} \rm{O})_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.242}}} & \multirow{2}{*}{{\tiny{1.242}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{423945}{423945}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-2$}}} &{\tiny{$c(\rm{Np}),e(\rm{Na}),f(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O}),f(\rm{Na})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{533}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{71838}{$\rm{Rb} (\rm{Mn} \rm{F}_{4}) (\rm{H}_{2} \rm{O})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.018}}} & \multirow{2}{*}{{\tiny{0.024}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{71838}{71838}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=2$}}} &{\tiny{$d(\rm{Mn}),e(\rm{Mn}),f(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O}),f(\rm{F}),f(\rm{Rb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{534}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{260020}{$\rm{Fe} (\rm{C}_{2} \rm{O}_{4}) (\rm{N} \rm{H}_{3})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.732}}} & \multirow{2}{*}{{\tiny{0.761}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{260020}{260020}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{Fe}),f(\rm{H}),f(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{N}),f(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0)^c,(1,0,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{535}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{400123}{$((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{H}_{2}) (\rm{Cu} \rm{Cl}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.036}}} & \multirow{2}{*}{{\tiny{0.108}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{400123}{400123}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$f(\rm{H}),f(\rm{C}),f(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Cl}),f(\rm{Cu})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{536}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{109946}{$\rm{Na}_{2} ((\rm{C}_{2} \rm{O}_{4}) (\rm{Sb} \rm{F}_{3})_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{3.146}}} & \multirow{2}{*}{{\tiny{3.244}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{109946}{109946}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$f(\rm{C}),f(\rm{O}),f(\rm{F})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Na}),f(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{537}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{110011}{$\rm{Cd} ((\rm{H}_{3} \rm{C} \rm{O}) \rm{C} \rm{S}_{2})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{2.276}}} & \multirow{2}{*}{{\tiny{2.280}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{110011}{110011}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=5$}}} &{\tiny{$d(\rm{Cd}),f(\rm{H}),f(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O}),f(\rm{S})$}} \\ \hline 
\multirow{2}{*}{{\tiny{538}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{162987}{$\rm{Cd} \rm{Cl}_{2} (\rm{C}_{4} \rm{N}_{2} \rm{H}_{8})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.335}}} & \multirow{2}{*}{{\tiny{0.491}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{162987}{162987}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$e(\rm{Cd}),f(\rm{H}),f(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{N}),f(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{539}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{2730}{$((\rm{N} \rm{H}_{2})_{2} \rm{C} \rm{S})_{2} \rm{I}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.994}}} & \multirow{2}{*}{{\tiny{1.997}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{2730}{2730}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$c(\rm{I}),e(\rm{I}),f(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{C}),f(\rm{N}),f(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{540}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{151097}{$\rm{Hg}_{2} (\rm{C} \rm{H}_{3} \rm{S} \rm{O}_{3})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{3.165}}} & \multirow{2}{*}{{\tiny{3.189}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{151097}{151097}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(e)=1$}}} &{\tiny{$f(\rm{H}),f(\rm{C}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{S}),f(\rm{Hg})$}} \\ \hline 
\multirow{3}{*}{{\tiny{541}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{165406}{$\rm{Ca}_{2} \rm{V} (\rm{P} \rm{O}_{4}) (\rm{H} \rm{P} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{3}{*}{{\tiny{0.065}}} & \multirow{3}{*}{{\tiny{0.069}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{165406}{165406}}}} &\multirow{3}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$d(\rm{V}),e(\rm{O}),e(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{H}),f(\rm{O}),f(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Ca})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{542}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{426510}{$\rm{Na}_{2} \rm{Y}_{3} \rm{Cl}_{3} (\rm{Te} \rm{O}_{3})_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{3}{*}{{\tiny{3.511}}} & \multirow{3}{*}{{\tiny{3.511}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{426510}{426510}}}} &\multirow{3}{*}{{\tiny{ $\delta_{3}(c)=-2$}}} &{\tiny{$d(\rm{Cl}),e(\rm{Y}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Na}),f(\rm{Cl}),f(\rm{Y})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{543}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{64628}{$(\rm{Ag} (\rm{N} \rm{H}_{3})_{2}) \rm{Ag}_{2} (\rm{Co} (\rm{C} \rm{N})_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{3.012}}} & \multirow{2}{*}{{\tiny{3.043}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{64628}{64628}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=3$}}} &{\tiny{$c(\rm{Co}),e(\rm{Ag}),f(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{C}),f(\rm{N}),f(\rm{Ag})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (-1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{544}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{32752}{$((\rm{N} \rm{H}_{2})_{2} \rm{C} \rm{S} \rm{S} \rm{C} (\rm{N} \rm{H}_{2})_{2}) (\rm{N} \rm{O}_{3})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{2.923}}} & \multirow{2}{*}{{\tiny{2.954}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{32752}{32752}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(e)=1$}}} &{\tiny{$f(\rm{H}),f(\rm{C}),f(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O}),f(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (1,0,1),(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{545}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{240771}{$\rm{Mg} (\rm{C}_{4} \rm{S}_{4}) (\rm{H}_{2} \rm{O})_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.819}}} & \multirow{2}{*}{{\tiny{1.819}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{240771}{240771}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$e(\rm{Mg}),f(\rm{H}),f(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O}),f(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{546}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{110427}{$((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{H}_{2})_{2} (\rm{Cu}_{2} \rm{Cl}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.037}}} & \multirow{2}{*}{{\tiny{0.106}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{110427}{110427}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$f(\rm{H}),f(\rm{C}),f(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Cl}),f(\rm{Cu})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{547}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{410623}{$(\rm{Ag} (\rm{S} \rm{C} \rm{N})) (\rm{Ag} (\rm{Cl} \rm{O}_{4}))$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{3}{*}{{\tiny{2.633}}} & \multirow{3}{*}{{\tiny{2.633}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{410623}{410623}}}} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=5$}}} &{\tiny{$c(\rm{Ag}),e(\rm{Ag}),f(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{N}),f(\rm{O}),f(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Cl}),f(\rm{Ag})$}} \\ \hline 
\multirow{2}{*}{{\tiny{548}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{418911}{$\rm{Cs}_{2} (\rm{Pt} (\rm{C} \rm{N})_{4}) (\rm{H}_{2} \rm{O}_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.464}}} & \multirow{2}{*}{{\tiny{1.464}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{418911}{418911}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(e)=1$}}} &{\tiny{$b(\rm{Pt}),f(\rm{H}),f(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{N}),f(\rm{O}),f(\rm{Cs})$}} \\ \hline 
\multirow{2}{*}{{\tiny{549}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{418913}{$\rm{K}_{2} (\rm{Pt} (\rm{C} \rm{N})_{4}) (\rm{H}_{2} \rm{O}_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.376}}} & \multirow{2}{*}{{\tiny{1.376}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{418913}{418913}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(e)=1$}}} &{\tiny{$b(\rm{Pt}),f(\rm{H}),f(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{N}),f(\rm{O}),f(\rm{K})$}} \\ \hline 
\multirow{2}{*}{{\tiny{550}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{418912}{$\rm{Rb}_{2} (\rm{Pt} (\rm{C} \rm{N})_{4}) (\rm{H}_{2} \rm{O}_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.426}}} & \multirow{2}{*}{{\tiny{1.426}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{418912}{418912}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(e)=1$}}} &{\tiny{$b(\rm{Pt}),f(\rm{H}),f(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{N}),f(\rm{O}),f(\rm{Rb})$}} \\ \hline 
\multirow{2}{*}{{\tiny{551}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{110707}{$((\rm{C} \rm{H}_{3})_{4} \rm{N}) (\rm{Mn} \rm{F}_{4} (\rm{H}_{2} \rm{O})_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.056}}} & \multirow{2}{*}{{\tiny{0.062}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{110707}{110707}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=2$}}} &{\tiny{$d(\rm{Mn}),e(\rm{N}),f(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{C}),f(\rm{O}),f(\rm{F})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{552}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{415556}{$\rm{Li}_{2} \rm{B}_{12} \rm{C}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{38} (38)}}} & \multirow{2}{*}{{\tiny{1.385}}} & \multirow{2}{*}{{\tiny{1.385}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{415556}{415556}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$c(\rm{B}),c(\rm{C}),d(\rm{B})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Li}),f(\rm{B})$}} \\ \hline 
{\tiny{553}} & {\tiny{ \icsdwebdirectlink{37019}{$\rm{Se}_{2} \rm{Br}_{2}$}}} & {\tiny{\sgsymb{41} (41)}} & {\tiny{1.604}} & {\tiny{1.746}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{37019}{37019}}} &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$b(\rm{Se}),b(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,0)^c,(1,-1,0)^c,(1,0,0)^c,(0,1,0)$}} \\ \hline 
{\tiny{554}} & {\tiny{ \icsdwebdirectlink{37020}{$\rm{S}_{2} \rm{Br}_{2}$}}} & {\tiny{\sgsymb{41} (41)}} & {\tiny{2.095}} & {\tiny{2.192}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{37020}{37020}}} &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$b(\rm{S}),b(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,0)^c,(1,-1,0)^c,(1,0,0)^c,(0,1,0)$}} \\ \hline 
{\tiny{555}} & {\tiny{ \icsdwebdirectlink{673977}{$\rm{Si}$}}} & {\tiny{\sgsymb{48} (48)}} & {\tiny{0.169}} & {\tiny{0.483}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{673977}{673977}}} &{\tiny{ $\delta_{2}(f)=1$}} &{\tiny{$a(\rm{Si}),m(\rm{Si})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (1,1,0),(0,1,1),(1,0,1),(1,0,-1),(1,-1,0),(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{556}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{170533}{$\rm{Si} \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{48} (48)}}} & \multirow{2}{*}{{\tiny{4.304}}} & \multirow{2}{*}{{\tiny{4.677}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{170533}{170533}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(f)=-2$}}} &{\tiny{$e(\rm{O}),i(\rm{O}),j(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$k(\rm{O}),m(\rm{Si})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{557}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{412126}{$\rm{Rb} (\rm{Nb}_{4} \rm{Cl}_{11})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{51} (51)}}} & \multirow{3}{*}{{\tiny{0.377}}} & \multirow{3}{*}{{\tiny{0.420}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{412126}{412126}}}} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$e(\rm{Cl}),f(\rm{Rb}),g(\rm{Nb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Cl}),i(\rm{Nb}),j(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$k(\rm{Cl}),l(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1),(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{558}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{26076}{$\rm{Cs} \rm{Nb}_{4} \rm{Cl}_{11}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{51} (51)}}} & \multirow{3}{*}{{\tiny{0.348}}} & \multirow{3}{*}{{\tiny{0.369}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{26076}{26076}}}} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$e(\rm{Cl}),f(\rm{Cs}),g(\rm{Nb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Cl}),i(\rm{Nb}),j(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$k(\rm{Cl}),l(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1),(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{559}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{380397}{$\rm{Rb} \rm{Nb}_{4} \rm{Br}_{11}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{51} (51)}}} & \multirow{3}{*}{{\tiny{0.219}}} & \multirow{3}{*}{{\tiny{0.268}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{380397}{380397}}}} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$e(\rm{Rb}),f(\rm{Br}),g(\rm{Nb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Br}),j(\rm{Br}),j(\rm{Nb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$k(\rm{Br}),l(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1),(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{560}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{26077}{$\rm{Cs} \rm{Nb}_{4} \rm{Br}_{11}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{51} (51)}}} & \multirow{3}{*}{{\tiny{0.150}}} & \multirow{3}{*}{{\tiny{0.179}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{26077}{26077}}}} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$e(\rm{Cs}),f(\rm{Br}),g(\rm{Nb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Br}),j(\rm{Br}),j(\rm{Nb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$k(\rm{Br}),l(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1),(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{561}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{674935}{$\rm{Si}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.869}}} & \multirow{2}{*}{{\tiny{1.019}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{674935}{674935}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{2}{*}{{\tiny{$g(\rm{Si}),h(\rm{Si})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{562}} & {\tiny{ \icsdwebdirectlink{83351}{$\rm{Cs}_{2} \rm{Te}_{2}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.963}} & {\tiny{1.041}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{83351}{83351}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$g(\rm{Te}),h(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{563}} & {\tiny{ \icsdwebdirectlink{83350}{$\rm{Rb}_{2} \rm{Te}_{2}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.792}} & {\tiny{0.872}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{83350}{83350}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$g(\rm{Te}),h(\rm{Rb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{564}} & {\tiny{ \icsdwebdirectlink{671294}{$\rm{K}_{2} \rm{O}_{2}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{2.737}} & {\tiny{2.794}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{671294}{671294}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{K}),h(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{565}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{252055}{$\rm{Ca}_{4} \rm{As}_{3}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{3}{*}{{\tiny{0.506}}} & \multirow{3}{*}{{\tiny{0.734}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{252055}{252055}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$e(\rm{As}),f(\rm{Ca}),g(\rm{Ca})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{As}),h(\rm{Ca}),h(\rm{As})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Ca}),i(\rm{As})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{566}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{280592}{$\rm{Ba}_{3} \rm{Sb}_{2} \rm{O}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.318}}} & \multirow{2}{*}{{\tiny{0.437}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{280592}{280592}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{O}),g(\rm{Ba}),h(\rm{Sb})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$h(\rm{Ba})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{567}} & {\tiny{ \icsdwebdirectlink{163584}{$\rm{K}_{2} (\rm{C}_{2} \rm{O}_{4})$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{2.813}} & {\tiny{2.813}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{163584}{163584}(2.813) \flatwebdirectlink{165561}{165561}(2.813)}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$g(\rm{C}),g(\rm{O}),h(\rm{K})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{568}} & {\tiny{ \icsdwebdirectlink{163587}{$\rm{Rb}_{2} (\rm{C}_{2} \rm{O}_{4})$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{3.187}} & {\tiny{3.187}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{163587}{163587}(3.187) \flatwebdirectlink{165563}{165563}(3.187)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$g(\rm{C}),g(\rm{O}),h(\rm{Rb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{569}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{36467}{$\rm{Ca}_{5} \rm{In}_{2} \rm{Sb}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.031}}} & \multirow{2}{*}{{\tiny{0.031}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{36467}{36467}(0.031) \flatwebdirectlink{672086}{672086}$^{*\dagger}$(0.104)}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$d(\rm{Ca}),g(\rm{In}),g(\rm{Sb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Ca}),h(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,-1,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{570}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{27}{$\rm{Ca}_{5} ((\rm{As}_{2}) (\rm{Ga} \rm{As}_{2})_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.085}}} & \multirow{2}{*}{{\tiny{0.088}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{27}{27}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$d(\rm{Ca}),g(\rm{Ga}),g(\rm{As})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Ca}),h(\rm{As})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,-1,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{571}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{36468}{$\rm{Sr}_{5} \rm{In}_{2} \rm{Sb}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{36468}{36468}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$d(\rm{Sr}),g(\rm{In}),g(\rm{Sb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Sr}),h(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,-1,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{572}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{62305}{$\rm{Ba}_{5} \rm{In}_{2} \rm{Sb}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{0.018}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{62305}{62305}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$d(\rm{Ba}),g(\rm{In}),g(\rm{Sb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Sb}),h(\rm{Ba})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,-1,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{573}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{60146}{$\rm{Ca}_{5} \rm{Al}_{2} \rm{Sb}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.100}}} & \multirow{2}{*}{{\tiny{0.100}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{60146}{60146}(0.100) \flatwebdirectlink{183853}{183853}$^{*\dagger}$(0.131)}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$d(\rm{Ca}),g(\rm{Al}),g(\rm{Sb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Ca}),h(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,-1,0),(1,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{574}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{201221}{$\rm{Se}_{4} (\rm{Al} \rm{Cl}_{4})_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{3}{*}{{\tiny{1.462}}} & \multirow{3}{*}{{\tiny{1.462}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{201221}{201221}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$e(\rm{Se}),f(\rm{Se}),g(\rm{Al})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$g(\rm{Cl}),g(\rm{Se}),h(\rm{Al})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Cl}),h(\rm{Se}),i(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{575}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{79976}{$\rm{Ba} \rm{Nb}_{8} \rm{O}_{14}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{3}{*}{{\tiny{0.339}}} & \multirow{3}{*}{{\tiny{0.440}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{79976}{79976}}}} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$a(\rm{O}),c(\rm{O}),d(\rm{Ba})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{O}),g(\rm{Nb}),h(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Nb}),i(\rm{O}),i(\rm{Nb})$}} \\ \hline 
\multirow{3}{*}{{\tiny{576}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{202674}{$\rm{Sr} \rm{Nb}_{8} \rm{O}_{14}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{3}{*}{{\tiny{0.172}}} & \multirow{3}{*}{{\tiny{0.234}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{202674}{202674}(0.172) \flatwebdirectlink{202673}{202673}$^{*}$(0.259)}}} &\multirow{3}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$a(\rm{Sr}),b(\rm{O}),d(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{O}),g(\rm{Nb}),h(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Nb}),i(\rm{O}),i(\rm{Nb})$}} \\ \hline 
\multirow{3}{*}{{\tiny{577}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{411520}{$(\rm{Hg}_{3} \rm{As}_{2}) \rm{Tl} \rm{Cl}_{3}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{57} (57)}}} & \multirow{3}{*}{{\tiny{1.158}}} & \multirow{3}{*}{{\tiny{1.290}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{411520}{411520}}}} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$a(\rm{Hg}),c(\rm{Cl}),c(\rm{Hg})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$d(\rm{Cl}),d(\rm{Hg}),d(\rm{Tl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{As})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{578}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{411521}{$(\rm{Hg}_{3} \rm{Sb}_{2}) \rm{Tl} \rm{Br}_{3}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{57} (57)}}} & \multirow{3}{*}{{\tiny{0.999}}} & \multirow{3}{*}{{\tiny{1.139}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{411521}{411521}}}} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$a(\rm{Hg}),c(\rm{Br}),c(\rm{Hg})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$d(\rm{Br}),d(\rm{Hg}),d(\rm{Tl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{579}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{165132}{$\rm{B}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{3}{*}{{\tiny{1.518}}} & \multirow{3}{*}{{\tiny{1.770}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{165132}{165132}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{3}{*}{{\tiny{$g(\rm{B}),h(\rm{B})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{580}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{164659}{$\rm{B}_{28}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{3}{*}{{\tiny{1.471}}} & \multirow{3}{*}{{\tiny{1.684}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{th}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{164659}{164659}(1.471) \flatwebdirectlink{164658}{164658}$^{*\dagger}$(1.597)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{3}{*}{{\tiny{$g(\rm{B}),h(\rm{B})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{4}{*}{{\tiny{581}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{81342}{$\rm{In} \rm{S}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{4}{*}{{\tiny{0.466}}} & \multirow{4}{*}{{\tiny{1.428}}} & \multirow{4}{*}{{\tiny{feOAI}} } & \multirow{4}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{81342}{81342}(0.466) \flatwebdirectlink{81341}{81341}(0.597) }} &\multirow{4}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{4}{*}{{\tiny{$g(\rm{S}),g(\rm{In})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{640349}{640349}$^{\dagger}$(0.675) \flatwebdirectlink{15931}{15931}$^{*\dagger}$(0.675) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{81340}{81340}(0.741) \flatwebdirectlink{81339}{81339}(1.088) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{81338}{81338}(1.145) \flatwebdirectlink{673915}{673915}$^{*\dagger}$(1.365) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{582}} & {\tiny{ \icsdwebdirectlink{672096}{$\rm{C} \rm{N}$}}} & {\tiny{\sgsymb{58} (58)}} & {\tiny{3.643}} & {\tiny{4.511}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{672096}{672096}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$g(\rm{C}),g(\rm{N})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{583}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{633469}{$\rm{Fe} \rm{Se}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{3}{*}{{\tiny{0.205}}} & \multirow{3}{*}{{\tiny{0.703}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{633469}{633469}(0.205) \flatwebdirectlink{25680}{25680}(0.211) }} &\multirow{3}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &\multirow{3}{*}{{\tiny{$a(\rm{Fe}),g(\rm{Se})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{44751}{44751}(0.215) \flatwebdirectlink{633479}{633479}(0.225) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{42041}{42041}$^{*}$(0.226) \flatwebdirectlink{42115}{42115}(0.240) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{584}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{992}{$\rm{Ru} \rm{P}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{3}{*}{{\tiny{0.440}}} & \multirow{3}{*}{{\tiny{1.234}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{992}{992}(0.440) \flatwebdirectlink{648016}{648016}(0.440) }} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Ru}),g(\rm{P})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{648022}{648022}$^{*\dagger}$(0.441) \flatwebdirectlink{42607}{42607}(0.539) }} &{\tiny{ $\delta_{3}(c)=-1$}}& \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{42737}{42737}(0.539) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{585}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{647758}{$\rm{Os} \rm{Sb}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{3}{*}{{\tiny{0.310}}} & \multirow{3}{*}{{\tiny{0.958}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{647758}{647758}(0.310) \flatwebdirectlink{647754}{647754}(0.316) }} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Os}),g(\rm{Sb})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{997}{997}(0.324) \flatwebdirectlink{647757}{647757}(0.396) }} &{\tiny{ $\delta_{3}(c)=-1$}}& \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{238254}{238254}(0.405) \flatwebdirectlink{42611}{42611}(0.407) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{586}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{42578}{$\rm{Ru} \rm{As}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.191}}} & \multirow{2}{*}{{\tiny{0.873}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{42578}{42578}(0.191) \flatwebdirectlink{611294}{611294}(0.431) }} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Ru}),g(\rm{As})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{611289}{611289}(0.433) \flatwebdirectlink{994}{994}(0.434) }} &{\tiny{ $\delta_{3}(c)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{587}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{995}{$\rm{Os} \rm{As}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{3}{*}{{\tiny{0.615}}} & \multirow{3}{*}{{\tiny{1.154}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{995}{995}(0.615) \flatwebdirectlink{611135}{611135}(0.617) }} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Os}),g(\rm{As})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{611138}{611138}$^{*\dagger}$(0.617) \flatwebdirectlink{238253}{238253}(0.625) }} &{\tiny{ $\delta_{3}(c)=-1$}}& \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{42610}{42610}(0.630) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{588}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{633072}{$\rm{Fe} \rm{P}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.302}}} & \multirow{2}{*}{{\tiny{0.752}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{633072}{633072}(0.302) \flatwebdirectlink{633052}{633052}(0.348) }} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Fe}),g(\rm{P})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{15027}{15027}(0.350) \flatwebdirectlink{42904}{42904}(0.434) }} &{\tiny{ $\delta_{3}(c)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{589}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{650713}{$\rm{Ru} \rm{Te}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.178}}} & \multirow{2}{*}{{\tiny{1.020}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{650713}{650713}(0.178) \flatwebdirectlink{106001}{106001}(0.179) }} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Ru}),g(\rm{Te})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{406722}{406722}$^{*\dagger}$(0.190) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
\multirow{4}{*}{{\tiny{590}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{42740}{$\rm{Os} \rm{P}_{2}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{4}{*}{{\tiny{0.051}}} & \multirow{4}{*}{{\tiny{0.762}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{42740}{42740}(0.051) \flatwebdirectlink{238252}{238252}$^{*\dagger}$(0.686) }} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{4}{*}{{\tiny{$a(\rm{Os}),g(\rm{P})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{993}{993}(0.703) \flatwebdirectlink{672577}{672577}$^{*\dagger}$(0.708) }} &{\tiny{ $\delta_{3}(c)=-1$}}& \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{42609}{42609}$^{*\dagger}$(0.723) \flatwebdirectlink{647706}{647706}$^{*\dagger}$(0.723) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{647711}{647711}(0.723) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
\multirow{4}{*}{{\tiny{591}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{633255}{$\rm{Fe} \rm{S}_{2}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{4}{*}{{\tiny{0.705}}} & \multirow{4}{*}{{\tiny{1.022}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{633255}{633255}(0.705) \flatwebdirectlink{633304}{633304}(0.721) }} &\multirow{4}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &\multirow{4}{*}{{\tiny{$a(\rm{Fe}),g(\rm{S})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{42416}{42416}(0.727) \flatwebdirectlink{42415}{42415}(0.733) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{26756}{26756}(0.734) \flatwebdirectlink{109374}{109374}(0.735) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{633275}{633275}(0.738) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
{\tiny{592}} & {\tiny{ \icsdwebdirectlink{166463}{$\rm{Pt} \rm{N}_{2}$}}} & {\tiny{\sgsymb{58} (58)}} & {\tiny{0.380}} & {\tiny{0.679}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \flatwebdirectlink{166463}{166463}(0.380) \flatwebdirectlink{157940}{157940}(0.403)}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$a(\rm{Pt}),g(\rm{N})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{593}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{165377}{$\rm{Ag}_{5} (\rm{Si} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.633}}} & \multirow{2}{*}{{\tiny{0.749}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{165377}{165377}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$g(\rm{O}),g(\rm{Si}),g(\rm{Ag})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{O}),h(\rm{Ag})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{594}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{72103}{$\rm{La}_{2} \rm{Ta}_{3} \rm{S}_{2} \rm{O}_{8}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.776}}} & \multirow{2}{*}{{\tiny{0.812}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{72103}{72103}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$e(\rm{Ta}),g(\rm{O}),g(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{La}),h(\rm{O}),h(\rm{Ta})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{595}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{260478}{$\rm{Cs}_{4} (\rm{P}_{2} \rm{Se}_{6}) (\rm{H}_{2} \rm{O})_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{3}{*}{{\tiny{1.820}}} & \multirow{3}{*}{{\tiny{1.843}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{260478}{260478}}}} &\multirow{3}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$a(\rm{Cs}),b(\rm{Cs}),g(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{Se}),g(\rm{Cs}),h(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{O}),h(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,-1,0),(1,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{596}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{260477}{$\rm{Rb}_{4} (\rm{P}_{2} \rm{Se}_{6}) (\rm{H}_{2} \rm{O})_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{3}{*}{{\tiny{1.629}}} & \multirow{3}{*}{{\tiny{1.637}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{260477}{260477}}}} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$a(\rm{Rb}),b(\rm{Rb}),g(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{Se}),g(\rm{Rb}),h(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{O}),h(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,-1,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{597}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{647772}{$\rm{Os}_{2} \rm{Si}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{60} (60)}}} & \multirow{2}{*}{{\tiny{0.670}}} & \multirow{2}{*}{{\tiny{0.670}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{647772}{647772}(0.670) \flatwebdirectlink{647782}{647782}(0.682) }} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$c(\rm{Os}),d(\rm{Si}),d(\rm{Os})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{95590}{95590}(0.794) }} &{\tiny{ $\delta_{2}(b)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{598}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{637466}{$\rm{Os}_{2} \rm{Ge}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{60} (60)}}} & \multirow{2}{*}{{\tiny{0.634}}} & \multirow{2}{*}{{\tiny{0.639}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{637466}{637466}(0.634) \flatwebdirectlink{95592}{95592}(0.690)}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$c(\rm{Os}),d(\rm{Ge}),d(\rm{Os})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{599}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{2345}{$\rm{Ru}_{2} \rm{Ge}_{3}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{60} (60)}}} & \multirow{3}{*}{{\tiny{0.360}}} & \multirow{3}{*}{{\tiny{0.363}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{2345}{2345}(0.360) \flatwebdirectlink{42121}{42121}$^{\dagger}$(0.373) }} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{3}{*}{{\tiny{$c(\rm{Ru}),d(\rm{Ge}),d(\rm{Ru})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{637743}{637743}$^{\dagger}$(0.373) \flatwebdirectlink{95588}{95588}(0.381) }} &{\tiny{ $\delta_{2}(b)=1$}}& \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{85205}{85205}$^{\dagger}$(0.389) \flatwebdirectlink{637740}{637740}(0.453) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{600}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{650619}{$\rm{Ru}_{2} \rm{Si}_{3}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{60} (60)}}} & \multirow{3}{*}{{\tiny{0.444}}} & \multirow{3}{*}{{\tiny{0.444}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{650619}{650619}(0.444) \flatwebdirectlink{56644}{56644}(0.447) }} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{3}{*}{{\tiny{$c(\rm{Ru}),d(\rm{Si}),d(\rm{Ru})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{2344}{2344}(0.461) \flatwebdirectlink{42122}{42122}$^{\dagger}$(0.534) }} &{\tiny{ $\delta_{2}(b)=1$}}& \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{95586}{95586}$^{\dagger}$(0.549) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{601}} & {\tiny{ \icsdwebdirectlink{2331}{$\rm{Pd} \rm{P} \rm{S}$}}} & {\tiny{\sgsymb{60} (60)}} & {\tiny{0.794}} & {\tiny{0.967}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{2331}{2331}}} &{\tiny{ $\eta_{1}(c)=1$}} &{\tiny{$d(\rm{P}),d(\rm{S}),d(\rm{Pd})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,0)$}} \\ \hline 
{\tiny{602}} & {\tiny{ \icsdwebdirectlink{77772}{$\rm{Pd} \rm{Se} \rm{P}$}}} & {\tiny{\sgsymb{60} (60)}} & {\tiny{0.596}} & {\tiny{0.753}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{77772}{77772}(0.596) \flatwebdirectlink{93910}{93910}(0.680)}} &{\tiny{ $\eta_{1}(c)=1$}} &{\tiny{$d(\rm{P}),d(\rm{Se}),d(\rm{Pd})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{603}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{74770}{$\rm{Hg}_{2} \rm{P}_{3} \rm{Br}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{60} (60)}}} & \multirow{2}{*}{{\tiny{1.005}}} & \multirow{2}{*}{{\tiny{1.186}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{74770}{74770}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$c(\rm{P}),c(\rm{Br}),d(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$d(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{604}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{91166}{$(\rm{V} \rm{O})_{2} (\rm{P}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{60} (60)}}} & \multirow{2}{*}{{\tiny{0.029}}} & \multirow{2}{*}{{\tiny{0.029}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{91166}{91166}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$c(\rm{O}),d(\rm{O}),d(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$d(\rm{V})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0),(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{605}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{61095}{$\rm{K}_{2} ((\rm{S}_{2} \rm{C}) (\rm{N} \rm{H}) (\rm{N} \rm{H}) (\rm{C} \rm{S}_{2}))$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{60} (60)}}} & \multirow{2}{*}{{\tiny{2.503}}} & \multirow{2}{*}{{\tiny{2.509}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{61095}{61095}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(c)=1$}}} &{\tiny{$d(\rm{H}),d(\rm{C}),d(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$d(\rm{S}),d(\rm{K})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1)^c,(1,0,0),(1,0,1)^c,(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{606}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{52831}{$\rm{Cd} \rm{Sb}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{61} (61)}}} & \multirow{2}{*}{{\tiny{0.067}}} & \multirow{2}{*}{{\tiny{0.331}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{52831}{52831}(0.067) \flatwebdirectlink{620395}{620395}(0.082) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{2}{*}{{\tiny{$c(\rm{Cd}),c(\rm{Sb})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{52830}{52830}$^{*\dagger}$(0.098) \flatwebdirectlink{620394}{620394}(0.117) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{607}} & {\tiny{ \icsdwebdirectlink{432}{$\rm{Cd} \rm{As}$}}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.179}} & {\tiny{0.471}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{432}{432}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{As}),c(\rm{Cd})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{608}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{431}{$\rm{Zn} \rm{As}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{61} (61)}}} & \multirow{2}{*}{{\tiny{0.247}}} & \multirow{2}{*}{{\tiny{0.573}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{431}{431}(0.247) \flatwebdirectlink{427613}{427613}(0.359) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &\multirow{2}{*}{{\tiny{$c(\rm{Zn}),c(\rm{As})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{427612}{427612}(0.363) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{609}} & {\tiny{ \icsdwebdirectlink{24774}{$\rm{Hg} \rm{O}_{2}$}}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.324}} & {\tiny{0.794}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{24774}{24774}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$a(\rm{Hg}),c(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{610}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{67663}{$\rm{Cl} \rm{O}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{61} (61)}}} & \multirow{3}{*}{{\tiny{0.343}}} & \multirow{3}{*}{{\tiny{0.343}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{67663}{67663}(0.343) \flatwebdirectlink{67664}{67664}$^{*\dagger}$(0.391) }} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &\multirow{3}{*}{{\tiny{$c(\rm{O}),c(\rm{Cl})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{180778}{180778}$^{*\dagger}$(0.391) \flatwebdirectlink{67665}{67665}(0.411) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{67666}{67666}$^{*\dagger}$(0.424) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{611}} & {\tiny{ \icsdwebdirectlink{15870}{$\rm{N} \rm{C} \rm{C} \rm{N}$}}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{5.245}} & {\tiny{5.245}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{15870}{15870}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{C}),c(\rm{N})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{612}} & {\tiny{ \icsdwebdirectlink{8197}{$\rm{Re} \rm{P}_{4}$}}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.764}} & {\tiny{0.820}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{8197}{8197}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{P}),c(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{613}} & {\tiny{ \icsdwebdirectlink{35117}{$\rm{Tc} \rm{P}_{4}$}}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.863}} & {\tiny{0.870}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{35117}{35117}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{P}),c(\rm{Tc})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{614}} & {\tiny{ \icsdwebdirectlink{31693}{$\rm{B}_{2} \rm{Cl}_{4}$}}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{2.622}} & {\tiny{2.622}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{31693}{31693}(2.622) \flatwebdirectlink{14213}{14213}$^{*\dagger}$(2.672)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{B}),c(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{615}} & {\tiny{ \icsdwebdirectlink{413194}{$\rm{Pt} \rm{Si} \rm{Sb}$}}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.199}} & {\tiny{0.299}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{413194}{413194}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{Si}),c(\rm{Sb}),c(\rm{Pt})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{616}} & {\tiny{ \icsdwebdirectlink{419780}{$\rm{Co} \rm{Te} \rm{Ge}$}}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.049}} & {\tiny{0.112}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{419780}{419780}(0.049) \flatwebdirectlink{160511}{160511}(0.154)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{Co}),c(\rm{Ge}),c(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{617}} & {\tiny{ \icsdwebdirectlink{260373}{$\rm{Rh} \rm{Te} \rm{Ge}$}}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.254}} & {\tiny{0.258}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{260373}{260373}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{Ge}),c(\rm{Rh}),c(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{618}} & {\tiny{ \icsdwebdirectlink{430942}{$\rm{Cu} \rm{P}_{2} \rm{Se}$}}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.648}} & {\tiny{0.774}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{430942}{430942}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{P}),c(\rm{Cu}),c(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{619}} & {\tiny{ \icsdwebdirectlink{61342}{$\rm{Cu} \rm{Se} \rm{O}_{3}$}}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.093}} & {\tiny{0.170}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{61342}{61342}(0.093) \flatwebdirectlink{29506}{29506}$^{*\dagger}$(0.103)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$c(\rm{O}),c(\rm{Cu}),c(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{620}} & {\tiny{ \icsdwebdirectlink{411949}{$\rm{Au} (\rm{S} \rm{O}_{4})$}}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{1.854}} & {\tiny{1.903}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{411949}{411949}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{O}),c(\rm{S}),c(\rm{Au})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{621}} & {\tiny{ \icsdwebdirectlink{429412}{$\rm{Tl}_{4} \rm{P}_{2} \rm{O}_{6}$}}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{2.444}} & {\tiny{2.571}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{429412}{429412}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{O}),c(\rm{P}),c(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{622}} & {\tiny{ \icsdwebdirectlink{201539}{$\rm{S}_{6} \rm{N}_{4} \rm{Cl}_{2}$}}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{1.169}} & {\tiny{1.171}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{201539}{201539}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$c(\rm{N}),c(\rm{S}),c(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{623}} & {\tiny{ \icsdwebdirectlink{421883}{$\rm{Te}_{4} (\rm{Al} \rm{Cl}_{4})_{2}$}}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{1.373}} & {\tiny{1.373}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{421883}{421883}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{Al}),c(\rm{Cl}),c(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{624}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{280667}{$(\rm{Se}_{2} \rm{S} \rm{N}_{2}) \rm{Cl}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{61} (61)}}} & \multirow{2}{*}{{\tiny{1.446}}} & \multirow{2}{*}{{\tiny{1.449}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{280667}{280667}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$c(\rm{N}),c(\rm{S}),c(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$c(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{625}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{412247}{$\rm{Li}_{4} \rm{Sr}_{2} (\rm{Cr}_{2} \rm{N}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{61} (61)}}} & \multirow{2}{*}{{\tiny{0.921}}} & \multirow{2}{*}{{\tiny{0.925}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{412247}{412247}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$c(\rm{Li}),c(\rm{N}),c(\rm{Cr})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$c(\rm{Sr})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{626}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{23312}{$(\rm{N}_{2} \rm{H}_{6}) \rm{Si} \rm{F}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{61} (61)}}} & \multirow{2}{*}{{\tiny{6.775}}} & \multirow{2}{*}{{\tiny{6.804}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{23312}{23312}(6.775) \flatwebdirectlink{35702}{35702}(7.315)}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$a(\rm{Si}),c(\rm{H}),c(\rm{N})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$c(\rm{F})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{627}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{182269}{$\rm{C}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{62} (62)}}} & \multirow{2}{*}{{\tiny{4.375}}} & \multirow{2}{*}{{\tiny{4.837}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{182269}{182269}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$c(\rm{C})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{628}} & {\tiny{ \icsdwebdirectlink{425310}{$\rm{Fe} \rm{B}_{2}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.427}} & {\tiny{0.591}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{425310}{425310}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{Fe}),d(\rm{B})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{629}} & {\tiny{ \icsdwebdirectlink{647985}{$\rm{Re} \rm{P}_{3}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.070}} & {\tiny{0.122}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{647985}{647985}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{P}),c(\rm{Re})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{630}} & {\tiny{ \icsdwebdirectlink{35200}{$\rm{Tc} \rm{P}_{3}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.417}} & {\tiny{0.498}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{35200}{35200}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{P}),c(\rm{Tc})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{631}} & {\tiny{ \icsdwebdirectlink{99177}{$\rm{Na} \rm{P}_{5}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{1.334}} & {\tiny{1.344}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{99177}{99177}(1.334) \flatwebdirectlink{673936}{673936}(1.393)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{Na}),c(\rm{P}),d(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{632}} & {\tiny{ \icsdwebdirectlink{641637}{$\rm{La} \rm{P} \rm{S}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.453}} & {\tiny{0.462}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{641637}{641637}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{S}),c(\rm{La}),d(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{633}} & {\tiny{ \icsdwebdirectlink{648080}{$\rm{Y} \rm{P} \rm{S}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.349}} & {\tiny{0.362}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{648080}{648080}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{S}),c(\rm{Y}),d(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{634}} & {\tiny{ \icsdwebdirectlink{280231}{$\rm{La} \rm{As} \rm{Te}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.045}} & {\tiny{0.104}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{280231}{280231}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{As}),c(\rm{Te}),c(\rm{La})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{635}} & {\tiny{ \icsdwebdirectlink{153289}{$\rm{Li} (\rm{B} \rm{H}_{2})$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.412}} & {\tiny{0.586}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{153289}{153289}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{H}),c(\rm{Li}),c(\rm{B})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{636}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{10032}{$\rm{Al} \rm{Si} \rm{P}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{62} (62)}}} & \multirow{2}{*}{{\tiny{0.274}}} & \multirow{2}{*}{{\tiny{1.261}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{10032}{10032}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$b(\rm{Al}),c(\rm{Si}),c(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$d(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,1),(0,1,-1)$}} \\ \hline 
{\tiny{637}} & {\tiny{ \icsdwebdirectlink{71962}{$\rm{Th} \rm{Ru}_{2} \rm{P}_{2}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.152}} & {\tiny{0.254}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{71962}{71962}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{P}),c(\rm{Ru}),c(\rm{Th})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{638}} & {\tiny{ \icsdwebdirectlink{673401}{$\rm{La} \rm{Mn} \rm{S}_{3}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.333}} & {\tiny{0.383}} & {\tiny{---}}  & {\tiny{f,th}}  & {\tiny{\flatwebdirectlink{673401}{673401}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{S}),c(\rm{Mn}),c(\rm{La})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{639}} & {\tiny{ \icsdwebdirectlink{300157}{$\rm{K} (\rm{Al} \rm{Sb}_{4})$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.185}} & {\tiny{0.185}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{300157}{300157}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{Al}),c(\rm{K}),c(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{640}} & {\tiny{ \icsdwebdirectlink{300158}{$\rm{K} (\rm{Ga} \rm{Sb}_{4})$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.230}} & {\tiny{0.230}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{300158}{300158}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{K}),c(\rm{Ga}),c(\rm{Sb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{641}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{412643}{$\rm{Ba} \rm{P}_{4} \rm{Te}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{62} (62)}}} & \multirow{2}{*}{{\tiny{1.019}}} & \multirow{2}{*}{{\tiny{1.188}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{412643}{412643}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$c(\rm{P}),c(\rm{Te}),c(\rm{Ba})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$d(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{642}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{78830}{$\rm{Cs}_{2} ((\rm{Te}_{2}) (\rm{Ge} \rm{Te}_{2}))$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{62} (62)}}} & \multirow{2}{*}{{\tiny{0.521}}} & \multirow{2}{*}{{\tiny{0.562}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{78830}{78830}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$c(\rm{Ge}),c(\rm{Te}),d(\rm{Te})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$d(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{643}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{74826}{$\rm{Cs}_{2} (\rm{Sn} \rm{Te}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{62} (62)}}} & \multirow{2}{*}{{\tiny{0.688}}} & \multirow{2}{*}{{\tiny{0.749}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{74826}{74826}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$c(\rm{Sn}),c(\rm{Te}),d(\rm{Te})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$d(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{644}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{391228}{$(\rm{Hg}_{2})_{2} (\rm{As}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{62} (62)}}} & \multirow{2}{*}{{\tiny{1.379}}} & \multirow{2}{*}{{\tiny{1.379}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{391228}{391228}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{O}),c(\rm{As}),d(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$d(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{645}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{28552}{$\rm{N} \rm{H}_{4} \rm{F} \rm{H}_{2} \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{62} (62)}}} & \multirow{2}{*}{{\tiny{3.682}}} & \multirow{2}{*}{{\tiny{3.828}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{28552}{28552}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$c(\rm{H}),c(\rm{N}),c(\rm{F})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$d(\rm{H}),d(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{646}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{40979}{$(\rm{N}_{2} \rm{H}_{6}) (\rm{Sb} \rm{F}_{5})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{62} (62)}}} & \multirow{2}{*}{{\tiny{3.322}}} & \multirow{2}{*}{{\tiny{3.323}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{40979}{40979}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$c(\rm{F}),c(\rm{Sb}),d(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$d(\rm{N}),d(\rm{F})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{647}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{670368}{$\rm{Si}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{2}{*}{{\tiny{0.411}}} & \multirow{2}{*}{{\tiny{0.416}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{670368}{670368}(0.411) \flatwebdirectlink{674938}{674938}$^{*\dagger}$(0.847)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{2}{*}{{\tiny{$c(\rm{Si}),g(\rm{Si})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(d)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{648}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{672737}{$\rm{C}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{2}{*}{{\tiny{4.075}}} & \multirow{2}{*}{{\tiny{4.075}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{672737}{672737}(4.075) \flatwebdirectlink{672734}{672734}$^{*\dagger}$(4.281)}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$c(\rm{C}),f(\rm{C})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(d)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(1,1,-1)^c,(0,1,0)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{649}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{291479}{$\rm{Si}_{24}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{3}{*}{{\tiny{0.460}}} & \multirow{3}{*}{{\tiny{0.538}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{291479}{291479}(0.460) \flatwebdirectlink{291480}{291480}(0.502)}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{3}{*}{{\tiny{$f(\rm{Si})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(d)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(c)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(1,0,1),(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{650}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{391275}{$\rm{K}_{4} \rm{P}_{21} \rm{I}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{3}{*}{{\tiny{1.087}}} & \multirow{3}{*}{{\tiny{1.221}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{391275}{391275}}}} &\multirow{3}{*}{{\tiny{ $\delta_{3}(d)=1$}}} &{\tiny{$c(\rm{P}),c(\rm{I}),e(\rm{K})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{P}),g(\rm{P}),g(\rm{K})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,0),(1,0,0),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{651}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{391274}{$\rm{Rb}_{4} \rm{P}_{21} \rm{I}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{3}{*}{{\tiny{1.244}}} & \multirow{3}{*}{{\tiny{1.333}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{391274}{391274}}}} &\multirow{3}{*}{{\tiny{ $\delta_{3}(d)=1$}}} &{\tiny{$c(\rm{P}),c(\rm{I}),e(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{P}),g(\rm{P}),g(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,0),(1,0,0),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{652}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{427777}{$\rm{Ba}_{4} \rm{Li}_{2} \rm{Cd}_{3} \rm{P}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{2}{*}{{\tiny{0.453}}} & \multirow{2}{*}{{\tiny{0.492}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{427777}{427777}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$c(\rm{Li}),c(\rm{P}),c(\rm{Cd})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{P}),f(\rm{Cd}),f(\rm{Ba})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{653}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{427778}{$\rm{Ba}_{4} \rm{Li}_{2} \rm{Cd}_{3} \rm{As}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{2}{*}{{\tiny{0.308}}} & \multirow{2}{*}{{\tiny{0.354}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{427778}{427778}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$c(\rm{Li}),c(\rm{As}),c(\rm{Cd})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{As}),f(\rm{Cd}),f(\rm{Ba})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{654}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{654168}{$\rm{P}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{2}{*}{{\tiny{0.018}}} & \multirow{2}{*}{{\tiny{0.048}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{654168}{654168}(0.018) \flatwebdirectlink{647886}{647886}$^{*\dagger}$(0.024) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$f(\rm{P})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{27847}{27847}$^{*\dagger}$(0.034) \flatwebdirectlink{426963}{426963}(0.158) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{655}} & {\tiny{ \icsdwebdirectlink{426946}{$\rm{I}$}}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{0.743}} & {\tiny{0.766}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{ \flatwebdirectlink{426946}{426946}(0.743) \flatwebdirectlink{194468}{194468}$^{*\dagger}$(0.884)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$f(\rm{I})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{656}} & {\tiny{ \icsdwebdirectlink{609828}{$\rm{As}$}}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{0.068}} & {\tiny{0.202}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{609828}{609828}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$f(\rm{As})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{657}} & {\tiny{ \icsdwebdirectlink{426930}{$\rm{Br}$}}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{1.172}} & {\tiny{1.172}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{426930}{426930}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$f(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{658}} & {\tiny{ \icsdwebdirectlink{426934}{$\rm{Cl}$}}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{2.328}} & {\tiny{2.328}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{426934}{426934}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$f(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{659}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{24653}{$\rm{Cl}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{3}{*}{{\tiny{2.462}}} & \multirow{3}{*}{{\tiny{2.535}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{24653}{24653}(2.462) \flatwebdirectlink{201696}{201696}(2.544) }} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{3}{*}{{\tiny{$f(\rm{Cl})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{201697}{201697}(2.574) \flatwebdirectlink{201698}{201698}(2.622) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{201699}{201699}(2.686) \flatwebdirectlink{18154}{18154}(2.687) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{660}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{201692}{$\rm{Br}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{3}{*}{{\tiny{1.611}}} & \multirow{3}{*}{{\tiny{1.676}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{201692}{201692}(1.611) \flatwebdirectlink{201693}{201693}(1.643) }} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{3}{*}{{\tiny{$f(\rm{Br})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{201694}{201694}(1.686) \flatwebdirectlink{24019}{24019}(1.731) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{201695}{201695}(1.731) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{661}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{262067}{$\rm{K} \rm{Tl}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{2}{*}{{\tiny{0.034}}} & \multirow{2}{*}{{\tiny{0.052}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{262067}{262067}(0.034) \flatwebdirectlink{262063}{262063}(0.111)}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-2$}}} &{\tiny{$e(\rm{K}),d(\rm{K}),f(\rm{K})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Tl}),g(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{662}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{25527}{$\rm{K}_{2} \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{2}{*}{{\tiny{2.403}}} & \multirow{2}{*}{{\tiny{2.497}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{25527}{25527}(2.403) \flatwebdirectlink{36641}{36641}(2.478) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{K}),f(\rm{O})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{180559}{180559}(2.538) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(0,1,-1),(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{663}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{280022}{$\rm{Ba}_{5} \rm{Sb}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{2}{*}{{\tiny{0.227}}} & \multirow{2}{*}{{\tiny{0.565}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{280022}{280022}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$b(\rm{Ba}),d(\rm{Sb}),f(\rm{Sb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{Ba})$}} \\ \hline 
\multirow{2}{*}{{\tiny{664}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{429733}{$\rm{Ba}_{5} \rm{P}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{2}{*}{{\tiny{0.857}}} & \multirow{2}{*}{{\tiny{1.041}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{429733}{429733}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$b(\rm{Ba}),d(\rm{P}),f(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{Ba})$}} \\ \hline 
{\tiny{665}} & {\tiny{ \icsdwebdirectlink{68498}{$\rm{La}_{2} \rm{O}_{2} \rm{S}_{2}$}}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{1.570}} & {\tiny{2.151}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{68498}{68498}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$e(\rm{O}),d(\rm{La}),f(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,-1,0)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{666}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{411967}{$\rm{Ba} ((\rm{B} \rm{Se}_{2})_{2} \rm{Se}_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{2}{*}{{\tiny{1.717}}} & \multirow{2}{*}{{\tiny{1.726}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{411967}{411967}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$a(\rm{Ba}),d(\rm{B}),f(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,0),(1,0,-1),(0,1,-1),(1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{667}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{37326}{$\rm{Nb} \rm{P}_{2} \rm{S}_{8}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{2}{*}{{\tiny{1.289}}} & \multirow{2}{*}{{\tiny{1.356}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{37326}{37326}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$d(\rm{Nb}),f(\rm{S}),g(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{668}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{415240}{$\rm{Na}_{4} (\rm{P}_{2} \rm{Se}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{2}{*}{{\tiny{1.943}}} & \multirow{2}{*}{{\tiny{2.102}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{415240}{415240}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$e(\rm{Na}),f(\rm{Na}),f(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Se}),g(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(0,1,-1),(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{669}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{165180}{$\rm{K} \rm{Na}_{3} \rm{In}_{9}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{2}{*}{{\tiny{0.014}}} & \multirow{2}{*}{{\tiny{0.074}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{165180}{165180}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{Na}),e(\rm{In}),f(\rm{K})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{In}),g(\rm{Na}),g(\rm{In})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(0,1,-1),(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{670}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{418627}{$\rm{Li}_{2} \rm{B}_{12} \rm{Si}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{2}{*}{{\tiny{1.683}}} & \multirow{2}{*}{{\tiny{2.213}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{418627}{418627}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$f(\rm{Li}),f(\rm{B}),f(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{B})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{671}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{260476}{$\rm{K}_{4} (\rm{P}_{2} \rm{Se}_{6}) (\rm{H}_{2} \rm{O})_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{3}{*}{{\tiny{2.003}}} & \multirow{3}{*}{{\tiny{2.008}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{260476}{260476}}}} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$e(\rm{K}),f(\rm{P}),f(\rm{K})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Se}),g(\rm{H}),g(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(0,1,-1),(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{672}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{241962}{$\rm{Nb}_{2} \rm{Cl}_{8} ((\rm{C} \rm{H}_{3})_{2} \rm{Se})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{2}{*}{{\tiny{0.567}}} & \multirow{2}{*}{{\tiny{0.680}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{241962}{241962}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$f(\rm{Cl}),f(\rm{Se}),f(\rm{Nb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{H}),g(\rm{C}),g(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{673}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{186577}{$\rm{C}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{65} (65)}}} & \multirow{2}{*}{{\tiny{3.272}}} & \multirow{2}{*}{{\tiny{4.981}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{186577}{186577}}}} &{\tiny{ $\delta_{5}(e)=-1$}} &\multirow{2}{*}{{\tiny{$p(\rm{C}),q(\rm{C})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(g,h,i,j,k,l)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{674}} & {\tiny{ \icsdwebdirectlink{180398}{$\rm{Ba} \rm{O}_{2}$}}} & {\tiny{\sgsymb{65} (65)}} & {\tiny{0.484}} & {\tiny{1.039}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{180398}{180398}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$a(\rm{Ba}),j(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,-1,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{675}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{85581}{$\rm{Cs}_{2} \rm{Au}_{2} \rm{Cd}_{2} \rm{S}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{67} (67)}}} & \multirow{2}{*}{{\tiny{2.118}}} & \multirow{2}{*}{{\tiny{2.247}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{85581}{85581}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(e)=-5$}}} &{\tiny{$b(\rm{Cd}),c(\rm{Au}),g(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$m(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,1,1),(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{676}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{654296}{$(\rm{Rb}_{2} \rm{P}_{3})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{69} (69)}}} & \multirow{2}{*}{{\tiny{0.746}}} & \multirow{2}{*}{{\tiny{0.746}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{654296}{654296}(0.746) \flatwebdirectlink{65184}{65184}(0.749)}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$f(\rm{Rb}),h(\rm{Rb}),i(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$n(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{677}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{409381}{$\rm{Rb}_{4} \rm{As}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{69} (69)}}} & \multirow{2}{*}{{\tiny{0.396}}} & \multirow{2}{*}{{\tiny{0.402}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{409381}{409381}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$f(\rm{Rb}),h(\rm{Rb}),i(\rm{As})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$n(\rm{As})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{678}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{65185}{$\rm{Cs}_{4} \rm{P}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{69} (69)}}} & \multirow{2}{*}{{\tiny{0.840}}} & \multirow{2}{*}{{\tiny{0.840}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{65185}{65185}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$f(\rm{Cs}),h(\rm{Cs}),i(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$n(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{679}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{33259}{$\rm{K}_{4} \rm{P}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{69} (69)}}} & \multirow{2}{*}{{\tiny{0.698}}} & \multirow{2}{*}{{\tiny{0.698}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{33259}{33259}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$f(\rm{K}),h(\rm{K}),i(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$n(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{680}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{409382}{$\rm{Cs}_{4} \rm{As}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{69} (69)}}} & \multirow{2}{*}{{\tiny{0.427}}} & \multirow{2}{*}{{\tiny{0.427}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{409382}{409382}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$f(\rm{Cs}),h(\rm{Cs}),i(\rm{As})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$n(\rm{As})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{681}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{20578}{$\rm{Li}_{2} (\rm{U} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{69} (69)}}} & \multirow{2}{*}{{\tiny{0.764}}} & \multirow{2}{*}{{\tiny{1.281}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{20578}{20578}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=2$}}} &{\tiny{$a(\rm{U}),e(\rm{O}),i(\rm{Li})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,-1,0),(1,1,0),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{682}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{20579}{$\rm{Na}_{2} (\rm{U} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{69} (69)}}} & \multirow{2}{*}{{\tiny{1.179}}} & \multirow{2}{*}{{\tiny{1.575}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{20579}{20579}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=2$}}} &{\tiny{$a(\rm{U}),e(\rm{O}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Na})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,-1,0),(1,1,0),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{683}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{33892}{$\rm{Cs}_{2} \rm{Pd}_{3} \rm{Se}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{69} (69)}}} & \multirow{2}{*}{{\tiny{1.008}}} & \multirow{2}{*}{{\tiny{1.105}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{33892}{33892}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-4$}}} &{\tiny{$b(\rm{Pd}),e(\rm{Pd}),i(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$m(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(0,1,0),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{684}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{33891}{$\rm{Cs}_{2} \rm{Ni}_{3} \rm{Se}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{69} (69)}}} & \multirow{2}{*}{{\tiny{0.492}}} & \multirow{2}{*}{{\tiny{0.696}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{33891}{33891}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-4$}}} &{\tiny{$b(\rm{Ni}),e(\rm{Ni}),i(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$m(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(0,1,0),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{685}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{627055}{$\rm{Cs}_{2} \rm{Ni}_{3} \rm{S}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{69} (69)}}} & \multirow{2}{*}{{\tiny{0.290}}} & \multirow{2}{*}{{\tiny{0.367}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{627055}{627055}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-4$}}} &{\tiny{$a(\rm{Ni}),e(\rm{Ni}),i(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$m(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(0,1,0),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{686}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{646311}{$\rm{Ni}_{3} \rm{Rb}_{2} \rm{S}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{69} (69)}}} & \multirow{2}{*}{{\tiny{0.364}}} & \multirow{2}{*}{{\tiny{0.498}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{646311}{646311}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-4$}}} &{\tiny{$a(\rm{Ni}),e(\rm{Ni}),i(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$m(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(0,1,0),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{687}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{26267}{$\rm{Rb}_{2} \rm{Pt}_{3} \rm{S}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{69} (69)}}} & \multirow{2}{*}{{\tiny{0.974}}} & \multirow{2}{*}{{\tiny{1.146}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{26267}{26267}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-4$}}} &{\tiny{$a(\rm{Pt}),e(\rm{Pt}),i(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$m(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(0,1,0),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{688}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{33893}{$\rm{Cs}_{2} \rm{Pt}_{3} \rm{Se}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{69} (69)}}} & \multirow{2}{*}{{\tiny{1.216}}} & \multirow{2}{*}{{\tiny{1.322}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{33893}{33893}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-4$}}} &{\tiny{$a(\rm{Pt}),e(\rm{Pt}),i(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$m(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(0,1,0),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{689}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{26266}{$\rm{Cs}_{2} \rm{Pt}_{3} \rm{S}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{69} (69)}}} & \multirow{2}{*}{{\tiny{1.119}}} & \multirow{2}{*}{{\tiny{1.398}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{26266}{26266}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-4$}}} &{\tiny{$a(\rm{Pt}),e(\rm{Pt}),i(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$m(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(0,1,0),(1,0,1)$}} \\ \hline 
{\tiny{690}} & {\tiny{ \icsdwebdirectlink{103785}{$\rm{Ga}_{2} \rm{Os}$}}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{0.544}} & {\tiny{0.806}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{103785}{103785}}} &{\tiny{ $\delta_{2}(d)=1$}} &{\tiny{$b(\rm{Os}),f(\rm{Ga})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{691}} & {\tiny{ \icsdwebdirectlink{58156}{$\rm{Al}_{2} \rm{Ru}$}}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{0.095}} & {\tiny{1.204}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{58156}{58156}(0.095) \flatwebdirectlink{609228}{609228}$^{\dagger}$(0.105)}} &{\tiny{ $\delta_{2}(d)=1$}} &{\tiny{$b(\rm{Ru}),f(\rm{Al})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{692}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{670154}{$\rm{Ru} \rm{Ga}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{70} (70)}}} & \multirow{2}{*}{{\tiny{0.090}}} & \multirow{2}{*}{{\tiny{0.893}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{670154}{670154}(0.090) \flatwebdirectlink{635228}{635228}$^{\dagger}$(0.102) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(d)=1$}}} &\multirow{2}{*}{{\tiny{$b(\rm{Ru}),f(\rm{Ga})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{635227}{635227}(0.203) \flatwebdirectlink{670380}{670380}(0.235) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1),(1,1,0),(1,0,0)^c,(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{693}} & {\tiny{ \icsdwebdirectlink{673931}{$\rm{Na}_{2} \rm{P}_{3}$}}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{0.630}} & {\tiny{0.734}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{673931}{673931}}} &{\tiny{ $\eta_{1}(a,b)=1$}} &{\tiny{$f(\rm{P}),g(\rm{Na}),h(\rm{P})$}} \\ \hline 
{\tiny{694}} & {\tiny{ \icsdwebdirectlink{33260}{$\rm{K}_{4} \rm{P}_{6}$}}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{1.043}} & {\tiny{1.044}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{33260}{33260}}} &{\tiny{ $\eta_{1}(a,b)=1$}} &{\tiny{$f(\rm{P}),g(\rm{K}),h(\rm{P})$}} \\ \hline 
\multirow{2}{*}{{\tiny{695}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{410520}{$\rm{Ba}_{4} \rm{Ag}_{2} \rm{Si}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{70} (70)}}} & \multirow{2}{*}{{\tiny{0.017}}} & \multirow{2}{*}{{\tiny{0.099}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{410520}{410520}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$f(\rm{Si}),f(\rm{Ag}),g(\rm{Ba})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Si})$}} \\ \hline 
\multirow{2}{*}{{\tiny{696}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{404707}{$\rm{Ba}_{4} \rm{Li}_{2} \rm{Si}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{70} (70)}}} & \multirow{2}{*}{{\tiny{0.100}}} & \multirow{2}{*}{{\tiny{0.106}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{404707}{404707}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$f(\rm{Li}),f(\rm{Si}),g(\rm{Ba})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Si})$}} \\ \hline 
\multirow{2}{*}{{\tiny{697}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{404705}{$\rm{Ba}_{4} \rm{Li}_{2} \rm{Ge}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{70} (70)}}} & \multirow{2}{*}{{\tiny{0.096}}} & \multirow{2}{*}{{\tiny{0.147}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{404705}{404705}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$f(\rm{Li}),f(\rm{Ge}),g(\rm{Ba})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Ge})$}} \\ \hline 
\multirow{2}{*}{{\tiny{698}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{170805}{$\rm{Na}_{2} \rm{C}_{6} \rm{O}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{70} (70)}}} & \multirow{2}{*}{{\tiny{0.985}}} & \multirow{2}{*}{{\tiny{1.139}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{170805}{170805}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$f(\rm{Na}),g(\rm{C}),g(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{C}),h(\rm{O})$}} \\ \hline 
\multirow{10}{*}{{\tiny{699}}} & \multirow{10}{*}{{\tiny{ \icsdwebdirectlink{671755}{$\rm{Li}_{2} \rm{C}_{2}$}}}} & \multirow{10}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{10}{*}{{\tiny{1.906}}} & \multirow{10}{*}{{\tiny{1.906}}} & \multirow{10}{*}{{\tiny{feOAI}} } & \multirow{10}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{671755}{671755}(1.906) \flatwebdirectlink{671754}{671754}$^{*\dagger}$(2.071) }} &\multirow{10}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{10}{*}{{\tiny{$g(\rm{C}),i(\rm{Li})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{671753}{671753}(2.365) \flatwebdirectlink{671752}{671752}(2.442) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{671751}{671751}(2.507) \flatwebdirectlink{671750}{671750}(2.585) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{671749}{671749}(2.658) \flatwebdirectlink{671748}{671748}(2.732) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{671747}{671747}(2.786) \flatwebdirectlink{671746}{671746}(2.841) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{671745}{671745}(2.895) \flatwebdirectlink{671744}{671744}(2.957) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{671743}{671743}(3.024) \flatwebdirectlink{671742}{671742}(3.094) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{671741}{671741}(3.177) \flatwebdirectlink{671740}{671740}(3.264) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{670913}{670913}$^{*\dagger}$(3.304) \flatwebdirectlink{89535}{89535}$^{*\dagger}$(3.497) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{25705}{25705}(3.569) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,-1),(0,1,-1),(1,-1,0),(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\ \hline 
{\tiny{700}} & {\tiny{ \icsdwebdirectlink{95835}{$\rm{Na}_{2} \rm{C}_{2}$}}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{3.648}} & {\tiny{3.684}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{95835}{95835}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$g(\rm{C}),i(\rm{Na})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,-1),(0,1,-1),(1,-1,0),(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\ \hline 
{\tiny{701}} & {\tiny{ \icsdwebdirectlink{25529}{$\rm{Cs}_{2} \rm{O}_{2}$}}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{1.746}} & {\tiny{1.809}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{25529}{25529}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{O}),i(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,-1),(0,1,-1),(1,-1,0),(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\ \hline 
{\tiny{702}} & {\tiny{ \icsdwebdirectlink{200474}{$\rm{Cs}_{2} \rm{S}_{2}$}}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{1.791}} & {\tiny{1.983}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{200474}{200474}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$h(\rm{S}),i(\rm{Cs})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1),(1,-1,0),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\ \hline 
{\tiny{703}} & {\tiny{ \icsdwebdirectlink{73175}{$\rm{Rb}_{2} \rm{S}_{2}$}}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{1.697}} & {\tiny{1.892}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{73175}{73175}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$g(\rm{S}),j(\rm{Rb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,-1),(1,-1,0),(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)$}} \\ \hline 
{\tiny{704}} & {\tiny{ \icsdwebdirectlink{25528}{$\rm{Rb}_{2} \rm{O}_{2}$}}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{1.807}} & {\tiny{1.897}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{25528}{25528}(1.807) \flatwebdirectlink{180560}{180560}(1.929)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{O}),i(\rm{Rb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,-1),(0,1,-1),(1,-1,0),(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\ \hline 
{\tiny{705}} & {\tiny{ \icsdwebdirectlink{167554}{$\rm{La} \rm{F}_{3}$}}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{5.594}} & {\tiny{5.594}} & {\tiny{---}}  & {\tiny{f,th}}  & {\tiny{\flatwebdirectlink{167554}{167554}}} &{\tiny{ $\delta_{4}(d)=2$}} &{\tiny{$a(\rm{F}),c(\rm{La}),j(\rm{F})$}} \\ \hline 
\multirow{2}{*}{{\tiny{706}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{69688}{$\rm{Ta} \rm{I}_{2} \rm{Cl}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.963}}} & \multirow{2}{*}{{\tiny{0.970}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{69688}{69688}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$f(\rm{Ta}),i(\rm{I}),j(\rm{I})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$n(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1),(1,-1,0),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\ \hline 
{\tiny{707}} & {\tiny{ \icsdwebdirectlink{25000}{$\rm{Li}_{2} \rm{Ni} \rm{O}_{2}$}}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.410}} & {\tiny{0.889}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{25000}{25000}}} &{\tiny{ $\delta_{4}(d)=-4$}} &{\tiny{$c(\rm{Ni}),i(\rm{Li}),j(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,1),(1,0,1),(1,0,-1),(0,1,-1)$}} \\ \hline 
{\tiny{708}} & {\tiny{ \icsdwebdirectlink{250914}{$\rm{Hf}_{2} \rm{N}_{2} \rm{S}$}}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{1.532}} & {\tiny{1.550}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{250914}{250914}}} &{\tiny{ $\delta_{3}(c)=2$}} &{\tiny{$b(\rm{S}),i(\rm{Hf}),j(\rm{N})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,1),(1,0,1),(1,0,-1),(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{709}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{31961}{$\rm{Sr}_{2} (\rm{Pd} \rm{O}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.092}}} & \multirow{2}{*}{{\tiny{0.600}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{31961}{31961}(0.092) \flatwebdirectlink{95214}{95214}(0.125) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=2$}}} &{\tiny{$a(\rm{Pd}),d(\rm{O}),i(\rm{O})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{16536}{16536}(0.176) }} &  &{\tiny{$i(\rm{Sr})$}} \\ \hline 
\multirow{2}{*}{{\tiny{710}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{152056}{$\rm{Cs} (\rm{Au} \rm{F}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{2.191}}} & \multirow{2}{*}{{\tiny{2.371}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{152056}{152056}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-4$}}} &{\tiny{$b(\rm{Au}),d(\rm{Au}),g(\rm{F})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Cs}),j(\rm{F}),l(\rm{F})$}} \\ \hline 
\multirow{2}{*}{{\tiny{711}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{183666}{$\rm{Na}_{2} (\rm{Ti} \rm{O}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{1.019}}} & \multirow{2}{*}{{\tiny{1.519}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{183666}{183666}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=2$}}} &{\tiny{$a(\rm{Ti}),d(\rm{O}),i(\rm{Na})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(1,0,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{712}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{245981}{$\rm{Cs} \rm{Li}_{2} \rm{Br}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{3.899}}} & \multirow{2}{*}{{\tiny{3.899}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{245981}{245981}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=2$}}} &{\tiny{$b(\rm{Cs}),d(\rm{Br}),i(\rm{Br})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{Li})$}} \\ \hline 
\multirow{2}{*}{{\tiny{713}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{245974}{$\rm{Cs} \rm{Li}_{2} \rm{Cl}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{4.944}}} & \multirow{2}{*}{{\tiny{4.944}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{245974}{245974}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=2$}}} &{\tiny{$a(\rm{Cl}),c(\rm{Cs}),i(\rm{Li})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{Cl})$}} \\ \hline 
\multirow{2}{*}{{\tiny{714}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{78012}{$\rm{Fe} \rm{Al} \rm{F}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.025}}} & \multirow{2}{*}{{\tiny{0.096}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{78012}{78012}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=2$}}} &{\tiny{$a(\rm{Fe}),c(\rm{Al}),d(\rm{F})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{F}),i(\rm{F})$}} \\ \hline 
\multirow{2}{*}{{\tiny{715}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{6157}{$\rm{Na}_{2} \rm{Pd}_{3} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.292}}} & \multirow{2}{*}{{\tiny{0.295}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{6157}{6157}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-4$}}} &{\tiny{$b(\rm{Pd}),i(\rm{Na}),j(\rm{Pd})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$l(\rm{O})$}} \\ \hline 
\multirow{3}{*}{{\tiny{716}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{91309}{$\rm{Rb}_{7} \rm{Au}_{5} \rm{O}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{3}{*}{{\tiny{0.492}}} & \multirow{3}{*}{{\tiny{0.558}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{91309}{91309}(0.492) \flatwebdirectlink{411333}{411333}(0.494) }} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=-5$}}} &{\tiny{$a(\rm{Rb}),d(\rm{Au}),g(\rm{O})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{95825}{95825}$^{*}$(0.635) }} &  &{\tiny{$h(\rm{Rb}),i(\rm{Au}),j(\rm{Au})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$l(\rm{Rb})$}} \\ \hline 
\multirow{3}{*}{{\tiny{717}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{411334}{$(\rm{Cs} \rm{Au})_{4} (\rm{Cs}_{3} (\rm{Au} \rm{O}_{2}))$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{3}{*}{{\tiny{0.721}}} & \multirow{3}{*}{{\tiny{0.799}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{411334}{411334}(0.721) \flatwebdirectlink{95821}{95821}(1.125)}}} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=2$}}} &{\tiny{$a(\rm{Au}),d(\rm{Cs}),g(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Cs}),i(\rm{Au}),j(\rm{Au})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$l(\rm{Cs})$}} \\ \hline 
\multirow{2}{*}{{\tiny{718}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{56744}{$\rm{La}_{2} \rm{Li} \rm{H} \rm{O}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{1.800}}} & \multirow{2}{*}{{\tiny{2.651}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{56744}{56744}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$a(\rm{Li}),b(\rm{H}),d(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),i(\rm{La})$}} \\ \hline 
\multirow{3}{*}{{\tiny{719}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{99953}{$\rm{Ba} \rm{Sr} (\rm{Ta}_{2} \rm{O}_{7})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{3}{*}{{\tiny{2.207}}} & \multirow{3}{*}{{\tiny{2.664}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{99953}{99953}}}} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=2$}}} &{\tiny{$b(\rm{Sr}),c(\rm{Sr}),g(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),j(\rm{O}),j(\rm{Ba})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$l(\rm{O}),l(\rm{Ta})$}} \\ \hline 
\multirow{3}{*}{{\tiny{720}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{410591}{$\rm{Cs}_{5} ((\rm{S}_{2})_{2} (\rm{Nb} \rm{Cl}_{4})_{2}) \rm{Cl}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{3}{*}{{\tiny{1.588}}} & \multirow{3}{*}{{\tiny{1.591}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{410591}{410591}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$c(\rm{Cl}),d(\rm{Cs}),i(\rm{Nb})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=2$}} &{\tiny{$l(\rm{Cl}),l(\rm{Cs}),m(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$n(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,-1,0),(1,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{721}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{418796}{$\rm{Tl}_{5} (((\rm{S}_{2})_{2} (\rm{Nb} \rm{Br}_{4})_{2}) \rm{Br})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{3}{*}{{\tiny{1.618}}} & \multirow{3}{*}{{\tiny{1.629}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{418796}{418796}}}} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=2$}}} &{\tiny{$c(\rm{Tl}),d(\rm{Br}),j(\rm{Nb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$l(\rm{Br}),l(\rm{Tl}),m(\rm{Br})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$n(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,1),(0,1,-1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{722}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{417942}{$\rm{Tl}_{5} (\rm{Nb}_{2} \rm{S}_{4} \rm{Cl}_{8}) \rm{Cl}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{3}{*}{{\tiny{1.533}}} & \multirow{3}{*}{{\tiny{1.540}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{417942}{417942}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$c(\rm{Cl}),d(\rm{Tl}),i(\rm{Nb})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$l(\rm{Cl}),l(\rm{Tl}),m(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$n(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,1),(0,1,-1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,1),(0,1,-1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{723}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{410590}{$\rm{Cs}_{5} ((\rm{S}_{2})_{2} (\rm{Nb} \rm{Br}_{4})_{2}) \rm{Br}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{3}{*}{{\tiny{1.692}}} & \multirow{3}{*}{{\tiny{1.692}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{410590}{410590}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$c(\rm{Br}),d(\rm{Cs}),i(\rm{Nb})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=2$}} &{\tiny{$l(\rm{Br}),l(\rm{Cs}),m(\rm{Br})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$n(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,-1,0),(1,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{724}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{249327}{$\rm{K} \rm{Sr} \rm{Nb}_{2} \rm{O}_{6} \rm{F}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{3}{*}{{\tiny{1.932}}} & \multirow{3}{*}{{\tiny{2.672}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{249327}{249327}}}} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=2$}}} &{\tiny{$a(\rm{Sr}),d(\rm{Sr}),h(\rm{F})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),i(\rm{K}),j(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$l(\rm{O}),l(\rm{Nb})$}} \\ \hline 
\multirow{3}{*}{{\tiny{725}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{291278}{$\rm{Cs}_{5} (\rm{U}_{2} (\rm{S}_{2})_{2} \rm{Cl}_{8}) \rm{I}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{3}{*}{{\tiny{0.066}}} & \multirow{3}{*}{{\tiny{0.066}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ,f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{291278}{291278}}}} &\multirow{3}{*}{{\tiny{ $\delta_{3}(c)=2$}}} &{\tiny{$a(\rm{I}),b(\rm{Cs}),i(\rm{U})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$l(\rm{Cl}),l(\rm{Cs}),m(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$n(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,1),(0,1,-1)$}} \\ \hline 
{\tiny{726}} & {\tiny{ \icsdwebdirectlink{72577}{$\rm{Ru} (\rm{C} \rm{O})_{4}$}}} & {\tiny{\sgsymb{72} (72)}} & {\tiny{2.287}} & {\tiny{2.330}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{72577}{72577}}} &{\tiny{ $\eta_{1}(a,b)=1$}} &{\tiny{$c(\rm{Ru}),j(\rm{C}),j(\rm{O})$}} \\ \hline 
{\tiny{727}} & {\tiny{ \icsdwebdirectlink{672738}{$\rm{C}$}}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{4.125}} & {\tiny{4.125}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \flatwebdirectlink{672738}{672738}(4.125) \flatwebdirectlink{672735}{672735}$^{*\dagger}$(4.227)}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$e(\rm{C}),h(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{728}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{674939}{$\rm{Si}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{3}{*}{{\tiny{0.767}}} & \multirow{3}{*}{{\tiny{0.825}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{674939}{674939}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{3}{*}{{\tiny{$e(\rm{Si}),h(\rm{Si})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{729}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{412621}{$\rm{Si} \rm{B}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{1.405}}} & \multirow{2}{*}{{\tiny{1.435}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{412621}{412621}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$h(\rm{Si}),i(\rm{B}),i(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$j(\rm{B})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{730}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{674920}{$\rm{Ru} \rm{H}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{0.228}}} & \multirow{2}{*}{{\tiny{0.531}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{674920}{674920}}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$g(\rm{Ru}),h(\rm{H}),i(\rm{H})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$j(\rm{H})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(1,-1,0)^c,(1,0,1),(0,0,1),(1,0,0),(1,1,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (1,-1,0)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{731}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{261234}{$\rm{Mg} \rm{B}_{7}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{1.442}}} & \multirow{2}{*}{{\tiny{1.788}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{261234}{261234}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$d(\rm{Mg}),e(\rm{Mg}),h(\rm{B})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{B})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(1,0,1),(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(1,0,0),(1,1,-1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{732}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{84260}{$\rm{Si}_{32} \rm{O}_{64}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{3}{*}{{\tiny{3.856}}} & \multirow{3}{*}{{\tiny{3.856}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{84260}{84260}}}} &\multirow{3}{*}{{\tiny{ $\delta_{3}(c)=2$}}} &{\tiny{$b(\rm{O}),e(\rm{O}),e(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{O}),h(\rm{O}),h(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),j(\rm{O})$}} \\ \hline 
\multirow{2}{*}{{\tiny{733}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{94347}{$\rm{Ba} \rm{Ce} \rm{O}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{1.937}}} & \multirow{2}{*}{{\tiny{1.937}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{94347}{94347}(1.937) \flatwebdirectlink{79626}{79626}$^{*\dagger}$(1.938)}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=2$}}} &{\tiny{$c(\rm{Ce}),e(\rm{O}),e(\rm{Ba})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{734}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{74726}{$\rm{Rh} (\rm{P} \rm{O}_{4})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{3}{*}{{\tiny{1.031}}} & \multirow{3}{*}{{\tiny{1.066}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{74726}{74726}}}} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=-3$}}} &{\tiny{$c(\rm{Rh}),e(\rm{P}),f(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Rh}),h(\rm{O}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{O})$}} \\ \hline 
\multirow{3}{*}{{\tiny{735}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{167191}{$\rm{Zn}_{2} (\rm{Si} \rm{O}_{4})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{3}{*}{{\tiny{1.997}}} & \multirow{3}{*}{{\tiny{2.122}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{167191}{167191}}}} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=-5$}}} &{\tiny{$a(\rm{Zn}),e(\rm{O}),e(\rm{Zn})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{Zn}),h(\rm{O}),h(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$j(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{736}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{415557}{$\rm{Li} \rm{B}_{13} \rm{C}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{2.539}}} & \multirow{2}{*}{{\tiny{2.889}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{415557}{415557}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$e(\rm{Li}),e(\rm{B}),h(\rm{B})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{C}),j(\rm{B})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{737}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{88338}{$\rm{K}_{3} \rm{Cu}_{11} ((\rm{Te}_{2})_{5} (\rm{Te}_{3})_{2})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{3}{*}{{\tiny{0.206}}} & \multirow{3}{*}{{\tiny{0.389}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{88338}{88338}}}} &{\tiny{ $\delta_{1}(a)=2$}} &{\tiny{$c(\rm{K}),e(\rm{Cu}),f(\rm{Cu})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{Te}),h(\rm{K}),h(\rm{Te})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Te}),j(\rm{Cu}),j(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{738}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{9710}{$\rm{Cs} \rm{Mo} \rm{O}_{2} \rm{F}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{3.343}}} & \multirow{2}{*}{{\tiny{3.364}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{9710}{9710}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=2$}}} &{\tiny{$c(\rm{F}),e(\rm{Mo}),e(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{F}),i(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,0),(0,1,-1),(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{739}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{185292}{$\rm{Rb} \rm{La} (\rm{Nb}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{1.999}}} & \multirow{2}{*}{{\tiny{2.093}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{185292}{185292}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=2$}}} &{\tiny{$a(\rm{Rb}),e(\rm{O}),e(\rm{La})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{O}),h(\rm{O}),h(\rm{Nb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{740}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{171492}{$\rm{Rb}_{2} (\rm{Pt} (\rm{C} \rm{N})_{4})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{3}{*}{{\tiny{2.116}}} & \multirow{3}{*}{{\tiny{2.121}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{171492}{171492}}}} &{\tiny{ $\delta_{2}(b)=2$}} &{\tiny{$a(\rm{Pt}),c(\rm{Rb}),e(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-4$}} &{\tiny{$f(\rm{C}),f(\rm{N}),h(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{N})$}} \\ \hline 
\multirow{2}{*}{{\tiny{741}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{72741}{$\rm{Li}_{2} \rm{Pd} (\rm{P}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{1.415}}} & \multirow{2}{*}{{\tiny{1.433}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{72741}{72741}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-4$}}} &{\tiny{$c(\rm{Pd}),e(\rm{O}),g(\rm{Li})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{O}),h(\rm{P}),j(\rm{O})$}} \\ \hline 
\multirow{2}{*}{{\tiny{742}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{245171}{$\rm{Zn} (\rm{Al} \rm{F}_{5}) (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{3.457}}} & \multirow{2}{*}{{\tiny{3.615}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{245171}{245171}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-5$}}} &{\tiny{$a(\rm{Al}),d(\rm{Zn}),e(\rm{F})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),j(\rm{H}),j(\rm{F})$}} \\ \hline 
\multirow{3}{*}{{\tiny{743}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{251665}{$\rm{Na}_{4} \rm{Ni} (\rm{P}_{2} \rm{O}_{7}) \rm{F}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{3}{*}{{\tiny{0.001}}} & \multirow{3}{*}{{\tiny{0.012}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{251665}{251665}(0.001) \flatwebdirectlink{251666}{251666}(0.004)}}} &{\tiny{ $\delta_{2}(b)=2$}} &{\tiny{$a(\rm{Ni}),c(\rm{F}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-4$}} &{\tiny{$e(\rm{F}),f(\rm{Na}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Na}),i(\rm{P}),j(\rm{O})$}} \\ \hline 
\multirow{3}{*}{{\tiny{744}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{97289}{$\rm{Na}_{2} \rm{K} \rm{Y} (\rm{Si}_{6} \rm{O}_{15})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{3}{*}{{\tiny{5.053}}} & \multirow{3}{*}{{\tiny{5.163}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{97289}{97289}}}} &\multirow{3}{*}{{\tiny{ $\delta_{3}(c)=2$}}} &{\tiny{$b(\rm{Y}),e(\rm{O}),e(\rm{K})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{Na}),h(\rm{O}),h(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),j(\rm{O}),j(\rm{Si})$}} \\ \hline 
{\tiny{745}} & {\tiny{ \icsdwebdirectlink{165335}{$((\rm{Te}_{4} \rm{Re}_{4}) \rm{Cl}_{8} (\rm{Te} \rm{Cl}_{2})_{4})$}}} & {\tiny{\sgsymb{82} (82)}} & {\tiny{1.917}} & {\tiny{1.923}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{165335}{165335}}} &{\tiny{ $\eta_{1}(e,f)=1$}} &{\tiny{$g(\rm{Cl}),g(\rm{Te}),g(\rm{Re})$}} \\ \hline 
{\tiny{746}} & {\tiny{ \icsdwebdirectlink{78924}{$\rm{Re}_{4} \rm{Te}_{4} (\rm{Te} \rm{Br}_{2})_{4} \rm{Br}_{8}$}}} & {\tiny{\sgsymb{82} (82)}} & {\tiny{1.756}} & {\tiny{1.784}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{78924}{78924}}} &{\tiny{ $\eta_{1}(e,f)=1$}} &{\tiny{$g(\rm{Br}),g(\rm{Te}),g(\rm{Re})$}} \\ \hline 
\multirow{2}{*}{{\tiny{747}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{31360}{$\rm{Cs} \rm{Co} (\rm{C} \rm{O})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{2}{*}{{\tiny{3.621}}} & \multirow{2}{*}{{\tiny{3.763}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{31360}{31360}(3.621) \flatwebdirectlink{31359}{31359}(3.715)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$a(\rm{Cs}),c(\rm{Co}),g(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{O})$}} \\ \hline 
\multirow{2}{*}{{\tiny{748}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{165334}{$((\rm{Se}_{4} \rm{Re}_{4}) \rm{Cl}_{8} (\rm{Te} \rm{Cl}_{2})_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{2}{*}{{\tiny{2.090}}} & \multirow{2}{*}{{\tiny{2.090}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{165334}{165334}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(e,f)=1$}}} &{\tiny{$g(\rm{Cl}),g(\rm{Se}),g(\rm{Te})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{Re})$}} \\ \hline 
\multirow{2}{*}{{\tiny{749}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{165333}{$((\rm{S}_{4} \rm{Re}_{4}) \rm{Cl}_{8} (\rm{Te} \rm{Cl}_{2})_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{2}{*}{{\tiny{2.145}}} & \multirow{2}{*}{{\tiny{2.146}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{165333}{165333}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(e,f)=1$}}} &{\tiny{$g(\rm{S}),g(\rm{Cl}),g(\rm{Te})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{Re})$}} \\ \hline 
\multirow{2}{*}{{\tiny{750}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{88970}{$\rm{Zn} \rm{Cd} (\rm{S} \rm{C} \rm{N})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{2}{*}{{\tiny{3.589}}} & \multirow{2}{*}{{\tiny{3.636}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{88970}{88970}(3.589) \flatwebdirectlink{280039}{280039}(3.589)}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$a(\rm{Cd}),d(\rm{Zn}),g(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{N}),g(\rm{S})$}} \\ \hline 
\multirow{2}{*}{{\tiny{751}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{4102}{$\rm{Cd} (\rm{Hg} (\rm{S} \rm{C} \rm{N})_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{2}{*}{{\tiny{1.960}}} & \multirow{2}{*}{{\tiny{1.960}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{4102}{4102}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$a(\rm{Hg}),c(\rm{Cd}),g(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{N}),g(\rm{S})$}} \\ \hline 
\multirow{2}{*}{{\tiny{752}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{249203}{$\rm{Cd} \rm{Hg} (\rm{Se} (\rm{C} \rm{N}))_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{2}{*}{{\tiny{2.401}}} & \multirow{2}{*}{{\tiny{2.580}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{249203}{249203}(2.401) \flatwebdirectlink{170700}{170700}$^{\dagger}$(2.440)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$a(\rm{Hg}),c(\rm{Cd}),g(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{N}),g(\rm{Se})$}} \\ \hline 
\multirow{2}{*}{{\tiny{753}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{188764}{$\rm{Hg} \rm{Zn} (\rm{N} \rm{C} \rm{Se})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{2}{*}{{\tiny{2.458}}} & \multirow{2}{*}{{\tiny{2.751}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{188764}{188764}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$a(\rm{Hg}),c(\rm{Zn}),g(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{N}),g(\rm{Se})$}} \\ \hline 
\multirow{2}{*}{{\tiny{754}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{280028}{$\rm{Zn} \rm{Hg} (\rm{S} \rm{C} \rm{N})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{2}{*}{{\tiny{2.678}}} & \multirow{2}{*}{{\tiny{2.880}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{280028}{280028}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$b(\rm{Hg}),d(\rm{Zn}),g(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{N}),g(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,1)^c,(2,1,1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{755}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{249202}{$\rm{Cd} \rm{Zn} (\rm{Se} (\rm{C} \rm{N}))_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{2}{*}{{\tiny{3.111}}} & \multirow{2}{*}{{\tiny{3.269}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{249202}{249202}(3.111) \flatwebdirectlink{171416}{171416}$^{*}$(3.168)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$b(\rm{Cd}),c(\rm{Zn}),g(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{N}),g(\rm{Se})$}} \\ \hline 
\multirow{2}{*}{{\tiny{756}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{35299}{$\rm{Th} \rm{P}_{2} \rm{S}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{84} (84)}}} & \multirow{2}{*}{{\tiny{2.523}}} & \multirow{2}{*}{{\tiny{2.548}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{35299}{35299}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$e(\rm{Th}),j(\rm{P}),j(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$k(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(2,1,0),(1,0,0),(2,0,1)^c,(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{757}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{35298}{$\rm{Zr} (\rm{P}_{2} \rm{S}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{84} (84)}}} & \multirow{2}{*}{{\tiny{1.572}}} & \multirow{2}{*}{{\tiny{1.883}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{35298}{35298}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$e(\rm{Zr}),j(\rm{P}),j(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$k(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(2,1,0),(1,0,0),(2,0,1)^c,(1,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{758}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{24677}{$\rm{Na} \rm{K}_{2} \rm{Cl} \rm{S}_{2} \rm{O}_{6}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{85} (85)}}} & \multirow{3}{*}{{\tiny{5.077}}} & \multirow{3}{*}{{\tiny{5.077}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{24677}{24677}}}} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$a(\rm{Na}),b(\rm{Cl}),c(\rm{Na})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$c(\rm{Cl}),g(\rm{O}),g(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{K})$}} \\ \hline 
\multirow{2}{*}{{\tiny{759}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{66024}{$\rm{K}_{5} \rm{Te}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{87} (87)}}} & \multirow{2}{*}{{\tiny{0.103}}} & \multirow{2}{*}{{\tiny{0.245}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{66024}{66024}(0.103) \flatwebdirectlink{96743}{96743}(0.117)}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(a)=-1$}}} &{\tiny{$d(\rm{K}),e(\rm{Te}),h(\rm{K})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(2,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{760}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{406949}{$\rm{Bi}_{4} \rm{Ru} \rm{I}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{87} (87)}}} & \multirow{2}{*}{{\tiny{0.336}}} & \multirow{2}{*}{{\tiny{0.403}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{406949}{406949}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$e(\rm{Ru}),h(\rm{I}),h(\rm{Bi})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(2,0,1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(2,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{761}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{81}{$\rm{La}_{4} (\rm{Re}_{2}) \rm{O}_{10}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{87} (87)}}} & \multirow{2}{*}{{\tiny{0.887}}} & \multirow{2}{*}{{\tiny{0.895}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{81}{81}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$d(\rm{O}),e(\rm{Re}),h(\rm{La})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(2,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{762}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{78029}{$\rm{Ba} (\rm{V} \rm{Si}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{87} (87)}}} & \multirow{2}{*}{{\tiny{0.098}}} & \multirow{2}{*}{{\tiny{0.098}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{78029}{78029}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=-1$}}} &{\tiny{$d(\rm{Ba}),e(\rm{O}),e(\rm{V})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{O}),h(\rm{Si}),i(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(2,0,1)^c$}} \\ \hline 
{\tiny{763}} & {\tiny{ \icsdwebdirectlink{412618}{$\rm{B}_{10} \rm{F}_{12}$}}} & {\tiny{\sgsymb{88} (88)}} & {\tiny{3.268}} & {\tiny{3.268}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{412618}{412618}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{B}),f(\rm{B}),f(\rm{F})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{764}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{261929}{$\rm{K} \rm{Lu} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{88} (88)}}} & \multirow{2}{*}{{\tiny{3.445}}} & \multirow{2}{*}{{\tiny{3.445}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{261929}{261929}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$a(\rm{K}),b(\rm{Lu}),f(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{C}),f(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,0),(1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1)^c,(0,0,1)^c,(2,0,1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{765}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{99956}{$\rm{In} \rm{K} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{88} (88)}}} & \multirow{2}{*}{{\tiny{3.650}}} & \multirow{2}{*}{{\tiny{3.673}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{99956}{99956}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$a(\rm{K}),b(\rm{In}),f(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{C}),f(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,0),(1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1)^c,(0,0,1)^c,(2,0,1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{766}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{34253}{$\rm{H}_{2} \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{92} (92)}}} & \multirow{2}{*}{{\tiny{4.693}}} & \multirow{2}{*}{{\tiny{4.704}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{34253}{34253}(4.693) \flatwebdirectlink{41532}{41532}$^{\dagger}$(4.701) }} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a)=1$}}} &\multirow{2}{*}{{\tiny{$b(\rm{H}),b(\rm{O})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{41531}{41531}$^{\dagger}$(5.090) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{767}} & {\tiny{ \icsdwebdirectlink{247676}{$\rm{C} \rm{N}_{2}$}}} & {\tiny{\sgsymb{113} (113)}} & {\tiny{4.632}} & {\tiny{4.941}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{247676}{247676}}} &{\tiny{ $\eta_{1}(c)=1$}} &{\tiny{$a(\rm{C}),e(\rm{N})$}} \\ \hline 
{\tiny{768}} & {\tiny{ \icsdwebdirectlink{59518}{$\rm{In}_{3} \rm{Ru}$}}} & {\tiny{\sgsymb{118} (118)}} & {\tiny{0.032}} & {\tiny{0.499}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{59518}{59518}}} &{\tiny{ $\eta_{1}(c,d)=1$}} &{\tiny{$e(\rm{In}),f(\rm{Ru}),i(\rm{In})$}} \\ \hline 
{\tiny{769}} & {\tiny{ \icsdwebdirectlink{631756}{$\rm{Fe} \rm{Ga}_{3}$}}} & {\tiny{\sgsymb{118} (118)}} & {\tiny{0.075}} & {\tiny{0.327}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{631756}{631756}}} &{\tiny{ $\eta_{1}(c,d)=1$}} &{\tiny{$e(\rm{Ga}),f(\rm{Fe}),i(\rm{Ga})$}} \\ \hline 
{\tiny{770}} & {\tiny{ \icsdwebdirectlink{38376}{$\rm{Nb} \rm{P}_{2} \rm{S}_{8}$}}} & {\tiny{\sgsymb{118} (118)}} & {\tiny{1.339}} & {\tiny{1.369}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{38376}{38376}}} &{\tiny{ $\eta_{1}(c,d)=1$}} &{\tiny{$g(\rm{Nb}),i(\rm{P}),i(\rm{S})$}} \\ \hline 
{\tiny{771}} & {\tiny{ \icsdwebdirectlink{247678}{$\rm{C} \rm{N}_{2}$}}} & {\tiny{\sgsymb{119} (119)}} & {\tiny{0.114}} & {\tiny{0.115}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{247678}{247678}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$d(\rm{C}),e(\rm{N})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1),(1,0,1),(1,1,1)^c,(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{772}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{103943}{$\rm{Ga}_{3} \rm{Rb}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{119} (119)}}} & \multirow{2}{*}{{\tiny{0.249}}} & \multirow{2}{*}{{\tiny{0.421}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{103943}{103943}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$a(\rm{Rb}),b(\rm{Ga}),f(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Ga})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1),(1,0,1),(1,1,1)^c,(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{773}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{102867}{$\rm{Cs} \rm{In}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{119} (119)}}} & \multirow{2}{*}{{\tiny{0.054}}} & \multirow{2}{*}{{\tiny{0.247}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{102867}{102867}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$a(\rm{Cs}),b(\rm{In}),f(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{In})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1),(1,0,1),(1,1,1)^c,(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{774}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{634466}{$\rm{K} \rm{Ga}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{119} (119)}}} & \multirow{2}{*}{{\tiny{0.206}}} & \multirow{2}{*}{{\tiny{0.388}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{634466}{634466}(0.206) \flatwebdirectlink{103649}{103649}(0.208) }} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$a(\rm{K}),b(\rm{Ga}),f(\rm{K})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{20664}{20664}$^{*\dagger}$(0.213) }} &  &{\tiny{$i(\rm{Ga})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (0,1,-1),(1,0,1),(1,1,1)^c,(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{775}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{169739}{$\rm{Si} \rm{H}_{4} (\rm{H}_{2})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{119} (119)}}} & \multirow{2}{*}{{\tiny{6.013}}} & \multirow{2}{*}{{\tiny{6.268}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{169739}{169739}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$a(\rm{Si}),e(\rm{H}),f(\rm{H})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$i(\rm{H})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (0,1,-1),(1,0,1),(1,1,1)^c,(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
{\tiny{776}} & {\tiny{ \icsdwebdirectlink{84019}{$(\rm{Cs} \rm{F}) (\rm{Br}_{2})$}}} & {\tiny{\sgsymb{123} (123)}} & {\tiny{1.371}} & {\tiny{1.371}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{84019}{84019}(1.371) \flatwebdirectlink{69124}{69124}(1.772)}} &{\tiny{ $\delta_{7}(d)=-1$}} &{\tiny{$a(\rm{Cs}),c(\rm{F}),h(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1),(0,0,1),(2,0,1)$}} \\ \hline 
{\tiny{777}} & {\tiny{ \icsdwebdirectlink{411255}{$\rm{K} \rm{Au} \rm{C}_{2}$}}} & {\tiny{\sgsymb{123} (123)}} & {\tiny{1.861}} & {\tiny{2.105}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{411255}{411255}}} &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$a(\rm{Au}),d(\rm{K}),g(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{778}} & {\tiny{ \icsdwebdirectlink{410874}{$\rm{K} (\rm{Ag} \rm{C}_{2})$}}} & {\tiny{\sgsymb{123} (123)}} & {\tiny{2.357}} & {\tiny{2.688}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{410874}{410874}}} &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$a(\rm{Ag}),d(\rm{K}),g(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{779}} & {\tiny{ \icsdwebdirectlink{411252}{$\rm{Rb} \rm{Au} \rm{C}_{2}$}}} & {\tiny{\sgsymb{123} (123)}} & {\tiny{1.786}} & {\tiny{1.869}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{411252}{411252}}} &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$a(\rm{Au}),d(\rm{Rb}),g(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{780}} & {\tiny{ \icsdwebdirectlink{411254}{$\rm{Na} \rm{Au} \rm{C}_{2}$}}} & {\tiny{\sgsymb{123} (123)}} & {\tiny{1.085}} & {\tiny{1.417}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{411254}{411254}}} &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$a(\rm{Au}),d(\rm{Na}),g(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{781}} & {\tiny{ \icsdwebdirectlink{411251}{$\rm{Cs} \rm{Au} \rm{C}_{2}$}}} & {\tiny{\sgsymb{123} (123)}} & {\tiny{1.710}} & {\tiny{1.717}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{411251}{411251}}} &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$a(\rm{Au}),d(\rm{Cs}),g(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{782}} & {\tiny{ \icsdwebdirectlink{391119}{$\rm{Rb} \rm{Cu} \rm{C}_{2}$}}} & {\tiny{\sgsymb{123} (123)}} & {\tiny{2.007}} & {\tiny{2.087}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{391119}{391119}(2.007) \flatwebdirectlink{391118}{391118}(2.008)}} &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$a(\rm{Cu}),d(\rm{Rb}),g(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{783}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{170216}{$\rm{Y} \rm{K} (\rm{C}_{4} \rm{O}_{4})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{124} (124)}}} & \multirow{2}{*}{{\tiny{2.139}}} & \multirow{2}{*}{{\tiny{2.260}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{170216}{170216}}}} &\multirow{2}{*}{{\tiny{ $\delta_{5}(e)=1$}}} &{\tiny{$a(\rm{K}),c(\rm{Y}),n(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$n(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (1,1,0),(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c,(2,0,1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{784}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{408440}{$\rm{Bi}_{2} \rm{Al}_{4} \rm{Se}_{8}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{126} (126)}}} & \multirow{2}{*}{{\tiny{1.637}}} & \multirow{2}{*}{{\tiny{1.740}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{408440}{408440}}}} &\multirow{2}{*}{{\tiny{ $\eta_{3}(a,b)=1$}}} &{\tiny{$c(\rm{Al}),d(\rm{Al}),e(\rm{Bi})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$k(\rm{Se})$}} \\ \hline 
\multirow{2}{*}{{\tiny{785}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{408439}{$\rm{Bi}_{2} (\rm{Al}_{4} \rm{S}_{8})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{126} (126)}}} & \multirow{2}{*}{{\tiny{1.892}}} & \multirow{2}{*}{{\tiny{1.940}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{408439}{408439}}}} &\multirow{2}{*}{{\tiny{ $\eta_{3}(a,b)=1$}}} &{\tiny{$c(\rm{Al}),d(\rm{Al}),e(\rm{Bi})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$k(\rm{S})$}} \\ \hline 
\multirow{2}{*}{{\tiny{786}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{408441}{$\rm{Bi}_{2} \rm{Ga}_{4} \rm{S}_{8}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{126} (126)}}} & \multirow{2}{*}{{\tiny{1.925}}} & \multirow{2}{*}{{\tiny{2.044}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{408441}{408441}}}} &\multirow{2}{*}{{\tiny{ $\eta_{3}(a,b)=1$}}} &{\tiny{$c(\rm{Ga}),d(\rm{Ga}),e(\rm{Bi})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$k(\rm{S})$}} \\ \hline 
\multirow{2}{*}{{\tiny{787}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{408442}{$\rm{Bi}_{2} \rm{Ga}_{4} \rm{Se}_{8}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{126} (126)}}} & \multirow{2}{*}{{\tiny{1.494}}} & \multirow{2}{*}{{\tiny{1.664}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{408442}{408442}}}} &\multirow{2}{*}{{\tiny{ $\eta_{3}(a,b)=1$}}} &{\tiny{$c(\rm{Ga}),d(\rm{Ga}),e(\rm{Bi})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$k(\rm{Se})$}} \\ \hline 
\multirow{3}{*}{{\tiny{788}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{24676}{$\rm{Na} \rm{K}_{5} \rm{Cl}_{2} (\rm{S}_{2} \rm{O}_{6})_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{128} (128)}}} & \multirow{3}{*}{{\tiny{5.229}}} & \multirow{3}{*}{{\tiny{5.274}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{24676}{24676}}}} &\multirow{3}{*}{{\tiny{ $\delta_{5}(c)=-1$}}} &{\tiny{$a(\rm{Na}),b(\rm{K}),e(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{K}),h(\rm{O}),h(\rm{S})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{O})$}} \\ \hline 
{\tiny{789}} & {\tiny{ \icsdwebdirectlink{410873}{$\rm{Cs} (\rm{Ag} \rm{C}_{2})$}}} & {\tiny{\sgsymb{131} (131)}} & {\tiny{2.576}} & {\tiny{2.576}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{410873}{410873}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$b(\rm{Ag}),e(\rm{Cs}),k(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,0)$}} \\ \hline 
{\tiny{790}} & {\tiny{ \icsdwebdirectlink{412040}{$\rm{Rb} \rm{Cu} \rm{C}_{2}$}}} & {\tiny{\sgsymb{131} (131)}} & {\tiny{2.092}} & {\tiny{2.092}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{412040}{412040}(2.092) \flatwebdirectlink{412039}{412039}(2.109)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$b(\rm{Cu}),e(\rm{Rb}),k(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,0)$}} \\ \hline 
{\tiny{791}} & {\tiny{ \icsdwebdirectlink{412037}{$\rm{K} \rm{Cu} \rm{C}_{2}$}}} & {\tiny{\sgsymb{131} (131)}} & {\tiny{2.110}} & {\tiny{2.110}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{412037}{412037}(2.110) \flatwebdirectlink{412038}{412038}(2.111)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$b(\rm{Cu}),e(\rm{K}),k(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,0)$}} \\ \hline 
{\tiny{792}} & {\tiny{ \icsdwebdirectlink{24891}{$\rm{N}_{2}$}}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{7.104}} & {\tiny{7.315}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{24891}{24891}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$f(\rm{N})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(2,1,0),(1,0,0),(2,0,1)^c$}} \\ \hline 
{\tiny{793}} & {\tiny{ \icsdwebdirectlink{88057}{$\rm{Mg} \rm{C}_{2}$}}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{2.847}} & {\tiny{3.342}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{88057}{88057}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$b(\rm{Mg}),f(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{794}} & {\tiny{ \icsdwebdirectlink{640343}{$\rm{Ru} \rm{In}_{3}$}}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{0.181}} & {\tiny{0.591}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{640343}{640343}(0.181) \flatwebdirectlink{55514}{55514}(0.185)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$c(\rm{In}),f(\rm{Ru}),j(\rm{In})$}} \\ \hline 
{\tiny{795}} & {\tiny{ \icsdwebdirectlink{635024}{$\rm{Os} \rm{Ga}_{3}$}}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{0.438}} & {\tiny{0.757}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{635024}{635024}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$c(\rm{Ga}),f(\rm{Os}),j(\rm{Ga})$}} \\ \hline 
{\tiny{796}} & {\tiny{ \icsdwebdirectlink{412078}{$\rm{Ru} \rm{Ga}_{3}$}}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{0.353}} & {\tiny{0.738}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{412078}{412078}(0.353) \flatwebdirectlink{635229}{635229}$^{*}$(0.361)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$c(\rm{Ga}),f(\rm{Ru}),j(\rm{Ga})$}} \\ \hline 
\multirow{3}{*}{{\tiny{797}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{103447}{$\rm{Fe} \rm{Ga}_{3}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{136} (136)}}} & \multirow{3}{*}{{\tiny{0.084}}} & \multirow{3}{*}{{\tiny{0.320}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{103447}{103447}(0.084) \flatwebdirectlink{412077}{412077}(0.410) }} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{3}{*}{{\tiny{$c(\rm{Ga}),f(\rm{Fe}),j(\rm{Ga})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{103448}{103448}$^{*}$(0.439) \flatwebdirectlink{631760}{631760}$^{*}$(0.440) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{670144}{670144}$^{*}$(0.440) \flatwebdirectlink{631748}{631748}$^{*}$(0.442) }} & & \\ \hline 
{\tiny{798}} & {\tiny{ \icsdwebdirectlink{671853}{$\rm{Li}_{2} \rm{S}_{2}$}}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{1.778}} & {\tiny{2.300}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{671853}{671853}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$d(\rm{Li}),f(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(2,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{799}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{65183}{$\rm{W} \rm{O} \rm{I}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{136} (136)}}} & \multirow{2}{*}{{\tiny{0.389}}} & \multirow{2}{*}{{\tiny{0.460}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{65183}{65183}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$f(\rm{W}),g(\rm{O}),g(\rm{I})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{I})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0),(2,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{800}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{416393}{$\rm{W} \rm{O} \rm{Cl}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{136} (136)}}} & \multirow{2}{*}{{\tiny{0.099}}} & \multirow{2}{*}{{\tiny{0.099}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{416393}{416393}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$f(\rm{W}),g(\rm{O}),g(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0),(2,0,1)^c$}} \\ \hline 
{\tiny{801}} & {\tiny{ \icsdwebdirectlink{674671}{$\rm{Os} \rm{B}_{4}$}}} & {\tiny{\sgsymb{137} (137)}} & {\tiny{1.962}} & {\tiny{2.358}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{674671}{674671}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$a(\rm{Os}),g(\rm{B})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c,(0,0,1),(2,1,0)^c,(1,0,0),(2,0,1)$}} \\ \hline 
{\tiny{802}} & {\tiny{ \icsdwebdirectlink{22406}{$\rm{Cl}_{2}$}}} & {\tiny{\sgsymb{138} (138)}} & {\tiny{0.231}} & {\tiny{0.573}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{22406}{22406}}} &{\tiny{ $\zeta_{1}(a,e,f,g,h,i)=2$}} &{\tiny{$j(\rm{Cl})$}} \\ \hline 
\multirow{2}{*}{{\tiny{803}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{401590}{$\rm{Se}_{4} (\rm{Zr} \rm{Cl}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{138} (138)}}} & \multirow{2}{*}{{\tiny{1.394}}} & \multirow{2}{*}{{\tiny{1.398}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{401590}{401590}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(d)=-1$}}} &{\tiny{$c(\rm{Zr}),h(\rm{Se}),i(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Se}),j(\rm{Cl})$}} \\ \hline 
\multirow{2}{*}{{\tiny{804}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{401591}{$\rm{Se}_{4} (\rm{Hf} \rm{Cl}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{138} (138)}}} & \multirow{2}{*}{{\tiny{1.375}}} & \multirow{2}{*}{{\tiny{1.378}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{401591}{401591}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(d)=-1$}}} &{\tiny{$c(\rm{Hf}),h(\rm{Se}),i(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Se}),j(\rm{Cl})$}} \\ \hline 
\multirow{3}{*}{{\tiny{805}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{190717}{$\rm{C}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{3}{*}{{\tiny{0.395}}} & \multirow{3}{*}{{\tiny{1.031}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{190717}{190717}(0.395) \flatwebdirectlink{182761}{182761}(2.416) }} &\multirow{3}{*}{{\tiny{ $\delta_{8}(f)=-1$}}} &\multirow{3}{*}{{\tiny{$h(\rm{C}),l(\rm{C})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{190716}{190716}(2.497) \flatwebdirectlink{190718}{190718}$^{*}$(2.648) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{190719}{190719}$^{*}$(4.171) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,1,0),(1,0,0),(2,0,1),(1,1,0)$}} \\ \hline 
{\tiny{806}} & {\tiny{ \icsdwebdirectlink{181908}{$\rm{Si}$}}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.245}} & {\tiny{0.413}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{181908}{181908}}} &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$h(\rm{Si})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,1,0),(1,0,0),(2,0,1),(1,1,0)$}} \\ \hline 
{\tiny{807}} & {\tiny{ \icsdwebdirectlink{673918}{$\rm{Hg} \rm{Br}$}}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{2.150}} & {\tiny{2.517}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{673918}{673918}}} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$e(\rm{Br}),e(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
{\tiny{808}} & {\tiny{ \icsdwebdirectlink{673919}{$\rm{Hg} \rm{I}$}}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{1.524}} & {\tiny{1.702}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{673919}{673919}}} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$e(\rm{I}),e(\rm{Hg})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
\multirow{15}{*}{{\tiny{809}}} & \multirow{15}{*}{{\tiny{ \icsdwebdirectlink{252720}{$\rm{Ca} \rm{C}_{2}$}}}} & \multirow{15}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{15}{*}{{\tiny{0.228}}} & \multirow{15}{*}{{\tiny{0.494}}} & \multirow{15}{*}{{\tiny{---}} } & \multirow{15}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{252720}{252720}(0.228) \flatwebdirectlink{252723}{252723}(0.281) }} &\multirow{15}{*}{{\tiny{ $\delta_{4}(b)=1$}}} &\multirow{15}{*}{{\tiny{$a(\rm{Ca}),e(\rm{C})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{54186}{54186}(1.195) \flatwebdirectlink{252765}{252765}(1.249) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252762}{252762}(1.264) \flatwebdirectlink{672968}{672968}(1.320) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252756}{252756}(1.448) \flatwebdirectlink{252729}{252729}(1.448) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{617303}{617303}(1.521) \flatwebdirectlink{411188}{411188}(1.539) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{617300}{617300}(1.539) \flatwebdirectlink{410313}{410313}(1.569) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252726}{252726}(1.588) \flatwebdirectlink{74665}{74665}(1.595) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252732}{252732}(1.632) \flatwebdirectlink{252750}{252750}(1.723) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{56158}{56158}(1.726) \flatwebdirectlink{252714}{252714}(1.728) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252759}{252759}(1.729) \flatwebdirectlink{252741}{252741}(1.730) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252771}{252771}(1.731) \flatwebdirectlink{252744}{252744}(1.732) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252768}{252768}(1.732) \flatwebdirectlink{252735}{252735}(1.774) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252717}{252717}(2.122) \flatwebdirectlink{252774}{252774}(2.151) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252738}{252738}(2.292) \flatwebdirectlink{252753}{252753}(2.387) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252747}{252747}(2.388) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
\multirow{4}{*}{{\tiny{810}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{615794}{$\rm{Ba} \rm{C}_{2}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{4}{*}{{\tiny{0.409}}} & \multirow{4}{*}{{\tiny{0.777}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{615794}{615794}(0.409) \flatwebdirectlink{56160}{56160}(1.394) }} &\multirow{4}{*}{{\tiny{ $\delta_{4}(b)=1$}}} &\multirow{4}{*}{{\tiny{$a(\rm{Ba}),e(\rm{C})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{88101}{88101}(1.414) \flatwebdirectlink{186575}{186575}(1.457) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{168410}{168410}(1.469) \flatwebdirectlink{615792}{615792}(1.646) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{88098}{88098}(1.664) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{811}} & {\tiny{ \icsdwebdirectlink{42136}{$\rm{Ca}_{2} \rm{Bi}$}}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.006}} & {\tiny{0.108}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{42136}{42136}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$c(\rm{Ca}),e(\rm{Ca}),e(\rm{Bi})$}} \\ \hline 
\multirow{2}{*}{{\tiny{812}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{619462}{$\rm{Ca} \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{1.384}}} & \multirow{2}{*}{{\tiny{1.384}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{619462}{619462}(1.384) \flatwebdirectlink{20275}{20275}$^{*\dagger}$(1.636) }} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Ca}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{671324}{671324}(2.897) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{813}} & {\tiny{ \icsdwebdirectlink{42357}{$\rm{Ca}_{2} \rm{As}$}}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.020}} & {\tiny{0.027}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{42357}{42357}(0.020) \flatwebdirectlink{166865}{166865}(0.020)}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$c(\rm{Ca}),e(\rm{Ca}),e(\rm{As})$}} \\ \hline 
\multirow{2}{*}{{\tiny{814}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{24248}{$\rm{Ba} \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{1.238}}} & \multirow{2}{*}{{\tiny{1.238}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{24248}{24248}(1.238) \flatwebdirectlink{180397}{180397}(1.872) }} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Ba}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{80750}{80750}(2.151) \flatwebdirectlink{24729}{24729}$^{*\dagger}$(2.172) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{815}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{618815}{$\rm{Sr} \rm{C}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{3}{*}{{\tiny{0.784}}} & \multirow{3}{*}{{\tiny{1.346}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{618815}{618815}(0.784) \flatwebdirectlink{410317}{410317}(1.820) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(b)=1$}}} &\multirow{3}{*}{{\tiny{$a(\rm{Sr}),e(\rm{C})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{91048}{91048}(1.892) \flatwebdirectlink{618813}{618813}(1.911) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{410316}{410316}(1.993) \flatwebdirectlink{91050}{91050}(1.998) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{816}} & {\tiny{ \icsdwebdirectlink{58108}{$\rm{Al}_{2} \rm{Os}$}}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.264}} & {\tiny{1.121}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{58108}{58108}}} &{\tiny{ $\delta_{5}(c)=-1$}} &{\tiny{$a(\rm{Os}),e(\rm{Al})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,1),(2,1,1)^c,(0,1,-1),(1,1,0)$}} \\ \hline 
{\tiny{817}} & {\tiny{ \icsdwebdirectlink{24249}{$\rm{Sr} \rm{O}_{2}$}}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{2.201}} & {\tiny{2.201}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{24249}{24249}(2.201) \flatwebdirectlink{647474}{647474}(2.778)}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$a(\rm{Sr}),e(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{818}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{157979}{$\rm{Hg}_{2} \rm{Cl}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{3}{*}{{\tiny{1.491}}} & \multirow{3}{*}{{\tiny{2.400}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{157979}{157979}(1.491) \flatwebdirectlink{31173}{31173}(2.046) }} &\multirow{3}{*}{{\tiny{ $\delta_{2}(a)=-1$}}} &\multirow{3}{*}{{\tiny{$e(\rm{Cl}),e(\rm{Hg})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{36195}{36195}(2.089) \flatwebdirectlink{23720}{23720}(2.657) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{65441}{65441}(2.760) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{819}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{27700}{$\rm{Hg}_{2} \rm{F}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{1.325}}} & \multirow{2}{*}{{\tiny{2.217}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{27700}{27700}(1.325) \flatwebdirectlink{23719}{23719}(1.635) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(a)=-1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{F}),e(\rm{Hg})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{72354}{72354}(1.720) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{820}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{157980}{$\rm{Hg}_{2} \rm{Br}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{1.421}}} & \multirow{2}{*}{{\tiny{1.992}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{157980}{157980}(1.421) \flatwebdirectlink{23721}{23721}(1.490) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(a)=-1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{Br}),e(\rm{Hg})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{31174}{31174}(1.844) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{821}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{157981}{$\rm{Hg}_{2} \rm{I}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{1.037}}} & \multirow{2}{*}{{\tiny{1.442}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{157981}{157981}(1.037) \flatwebdirectlink{36189}{36189}(1.128) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(a)=-1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{I}),e(\rm{Hg})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{262368}{262368}(1.526) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{822}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{370026}{$\rm{Rb}_{2} \rm{In}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.048}}} & \multirow{2}{*}{{\tiny{0.071}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{370026}{370026}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$d(\rm{Rb}),e(\rm{Rb}),e(\rm{In})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(c)=-1$}} &{\tiny{$i(\rm{In})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1),(2,1,1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,1),(1,1,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{823}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{160496}{$\rm{K}_{2} \rm{Ga}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.119}}} & \multirow{2}{*}{{\tiny{0.393}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{160496}{160496}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$d(\rm{K}),e(\rm{K}),e(\rm{Ga})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(c)=-1$}} &{\tiny{$i(\rm{Ga})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1),(2,1,1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,1),(1,1,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{824}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{84022}{$(\rm{Cs} \rm{F})_{2} (\rm{Br}_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{2.147}}} & \multirow{2}{*}{{\tiny{2.147}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{84022}{84022}(2.147) \flatwebdirectlink{84021}{84021}(2.295) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(a)=-1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{F}),e(\rm{Br}),e(\rm{Cs})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{84020}{84020}(2.546) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{825}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{280189}{$\rm{Cs}_{2} (\rm{Pd} \rm{I}_{4}) (\rm{I}_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.532}}} & \multirow{2}{*}{{\tiny{0.810}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{280189}{280189}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=-1$}}} &{\tiny{$a(\rm{Pd}),d(\rm{Cs}),e(\rm{I})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{I})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{826}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{412834}{$(\rm{Cs}_{2} (\rm{Pd} \rm{Cl}_{4})) (\rm{I}_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.832}}} & \multirow{2}{*}{{\tiny{1.034}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{412834}{412834}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=-1$}}} &{\tiny{$a(\rm{Pd}),d(\rm{Cs}),e(\rm{I})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{827}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{412835}{$(\rm{Rb}_{2} (\rm{Pd} \rm{Br}_{4})) (\rm{I}_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.622}}} & \multirow{2}{*}{{\tiny{0.950}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{412835}{412835}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=-1$}}} &{\tiny{$a(\rm{Pd}),d(\rm{Rb}),e(\rm{I})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
\multirow{4}{*}{{\tiny{828}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{670370}{$\rm{Si}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{140} (140)}}} & \multirow{4}{*}{{\tiny{0.604}}} & \multirow{4}{*}{{\tiny{0.604}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{th}} } & \multirow{4}{*}{{\tiny{\flatwebdirectlink{670370}{670370}}}} &{\tiny{ $\delta_{5}(e)=-1$}} &\multirow{4}{*}{{\tiny{$l(\rm{Si})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{2}(a,g,h)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{3}(a,g,h)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\zeta_{1}(a,f,g,h)=2$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (1,0,0),(1,1,0),(2,1,1)^c,(1,1,1),(2,1,0),(1,0,1)^c,(0,0,1),(2,0,1),(0,1,-1)^c$}} \\ \hline 
{\tiny{829}} & {\tiny{ \icsdwebdirectlink{642}{$\rm{Sr} \rm{S}_{2}$}}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{1.300}} & {\tiny{2.071}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{642}{642}(1.300) \flatwebdirectlink{23640}{23640}(1.334)}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$a(\rm{Sr}),h(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,0,1),(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{830}} & {\tiny{ \icsdwebdirectlink{75555}{$\rm{Ba} \rm{Te}_{2}$}}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{0.345}} & {\tiny{1.120}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{75555}{75555}(0.345) \flatwebdirectlink{80280}{80280}(0.345)}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$a(\rm{Ba}),h(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,0,1),(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{831}} & {\tiny{ \icsdwebdirectlink{672113}{$\rm{Zn} \rm{O}_{2}$}}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{3.207}} & {\tiny{4.050}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{672113}{672113}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$a(\rm{Zn}),h(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,0,1),(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{832}} & {\tiny{ \icsdwebdirectlink{671323}{$\rm{Ca} \rm{O}_{2}$}}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{2.952}} & {\tiny{3.651}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{671323}{671323}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$a(\rm{Ca}),h(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,0,1),(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{833}} & {\tiny{ \icsdwebdirectlink{412830}{$\rm{Ba} (\rm{C}_{4} \rm{O}_{4})$}}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{2.531}} & {\tiny{2.616}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{412830}{412830}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Ba}),l(\rm{C}),l(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1)^c,(1,1,1),(1,0,1)^c,(0,0,1),(2,0,1),(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{834}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{409487}{$\rm{K} \rm{Ba}_{4} \rm{Bi}_{3} \rm{O}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{140} (140)}}} & \multirow{2}{*}{{\tiny{0.582}}} & \multirow{2}{*}{{\tiny{0.665}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{409487}{409487}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$a(\rm{Bi}),b(\rm{O}),c(\rm{K})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Bi}),l(\rm{Ba})$}} \\ \hline 
\multirow{2}{*}{{\tiny{835}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{415036}{$\rm{Rb} \rm{Ba}_{4} \rm{Sb} (\rm{Sb}_{2}) \rm{O}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{140} (140)}}} & \multirow{2}{*}{{\tiny{0.874}}} & \multirow{2}{*}{{\tiny{0.983}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{415036}{415036}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$a(\rm{Sb}),b(\rm{O}),c(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Sb}),l(\rm{Ba})$}} \\ \hline 
\multirow{2}{*}{{\tiny{836}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{410747}{$\rm{Ba}_{4} \rm{K} \rm{O} \rm{Sb}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{140} (140)}}} & \multirow{2}{*}{{\tiny{0.994}}} & \multirow{2}{*}{{\tiny{1.037}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{410747}{410747}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$a(\rm{Sb}),b(\rm{O}),c(\rm{K})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Sb}),l(\rm{Ba})$}} \\ \hline 
{\tiny{837}} & {\tiny{ \icsdwebdirectlink{200286}{$\rm{Au} \rm{Br}$}}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{1.490}} & {\tiny{1.490}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{200286}{200286}}} &{\tiny{ $\delta_{4}(d)=-5$}} &{\tiny{$c(\rm{Au}),e(\rm{Br})$}} \\ \hline 
{\tiny{838}} & {\tiny{ \icsdwebdirectlink{6052}{$\rm{Au} \rm{Cl}$}}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{1.226}} & {\tiny{1.226}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{6052}{6052}}} &{\tiny{ $\delta_{3}(c)=-5$}} &{\tiny{$d(\rm{Au}),e(\rm{Cl})$}} \\ \hline 
\multirow{2}{*}{{\tiny{839}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{15884}{$\rm{U} \rm{O}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{0.503}}} & \multirow{2}{*}{{\tiny{0.503}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & {\tiny{ \flatwebdirectlink{15884}{15884}(0.503) \flatwebdirectlink{1093}{1093}$^{*}$(1.347) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=2$}}} &\multirow{2}{*}{{\tiny{$c(\rm{U}),e(\rm{U}),h(\rm{O})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{670375}{670375}$^{*}$(1.349) }} & & \\ \hline 
\multirow{2}{*}{{\tiny{840}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{153257}{$\rm{Si}_{32} \rm{O}_{64}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{5.621}}} & \multirow{2}{*}{{\tiny{5.621}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{153257}{153257}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=2$}}} &{\tiny{$d(\rm{O}),e(\rm{O}),g(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{O}),h(\rm{Si}),i(\rm{O})$}} \\ \hline 
{\tiny{841}} & {\tiny{ \icsdwebdirectlink{9456}{$\rm{Ba} \rm{Cu}_{2} \rm{O}_{2}$}}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{1.339}} & {\tiny{1.339}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{9456}{9456}}} &{\tiny{ $\delta_{3}(c)=-5$}} &{\tiny{$a(\rm{Ba}),d(\rm{Cu}),e(\rm{O})$}} \\ \hline 
{\tiny{842}} & {\tiny{ \icsdwebdirectlink{61333}{$\rm{Pd}_{2} \rm{O} \rm{Cl}_{2}$}}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{0.765}} & {\tiny{0.950}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{61333}{61333}}} &{\tiny{ $\delta_{4}(d)=-4$}} &{\tiny{$a(\rm{O}),c(\rm{Pd}),e(\rm{Cl})$}} \\ \hline 
{\tiny{843}} & {\tiny{ \icsdwebdirectlink{25002}{$\rm{Sr} (\rm{Cu}_{2} \rm{O}_{2})$}}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{1.821}} & {\tiny{1.821}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{25002}{25002}}} &{\tiny{ $\delta_{3}(c)=-5$}} &{\tiny{$a(\rm{Sr}),d(\rm{Cu}),e(\rm{O})$}} \\ \hline 
\multirow{2}{*}{{\tiny{844}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{163982}{$\rm{Ag}_{3} \rm{Cu} \rm{S}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{0.264}}} & \multirow{2}{*}{{\tiny{0.264}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{163982}{163982}(0.264) \flatwebdirectlink{67526}{67526}$^{*}$(0.327)}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-5$}}} &{\tiny{$d(\rm{Ag}),e(\rm{Cu}),g(\rm{Ag})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{S})$}} \\ \hline 
{\tiny{845}} & {\tiny{ \icsdwebdirectlink{52389}{$\rm{Cd} \rm{In}_{2} \rm{O}_{4}$}}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{0.635}} & {\tiny{0.771}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{52389}{52389}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Cd}),d(\rm{In}),h(\rm{O})$}} \\ \hline 
{\tiny{846}} & {\tiny{ \icsdwebdirectlink{248144}{$\rm{Pb} (\rm{O}_{2} \rm{C} \rm{C}_{2} \rm{C} \rm{O}_{2})$}}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{3.075}} & {\tiny{3.443}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{248144}{248144}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$a(\rm{Pb}),e(\rm{C}),h(\rm{O})$}} \\ \hline 
\multirow{2}{*}{{\tiny{847}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{22206}{$\rm{Ba} \rm{U}_{2} \rm{O}_{7}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{1.618}}} & \multirow{2}{*}{{\tiny{1.618}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{22206}{22206}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=2$}}} &{\tiny{$a(\rm{O}),b(\rm{Ba}),c(\rm{U})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{O}),f(\rm{O})$}} \\ \hline 
\multirow{2}{*}{{\tiny{848}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{173150}{$\rm{K}_{2} \rm{Ce} (\rm{P} \rm{O}_{4})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{1.417}}} & \multirow{2}{*}{{\tiny{1.429}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{173150}{173150}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=2$}}} &{\tiny{$a(\rm{Ce}),d(\rm{K}),e(\rm{P})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (2,1,1)^c,(0,1,-1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{849}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{251540}{$\rm{Cs}_{2} \rm{Th} (\rm{As} \rm{O}_{4})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{3.808}}} & \multirow{2}{*}{{\tiny{3.876}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{251540}{251540}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=2$}}} &{\tiny{$b(\rm{Th}),c(\rm{Cs}),e(\rm{As})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{O})$}} \\ \hline 
\multirow{2}{*}{{\tiny{850}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{249887}{$\rm{Cs}_{2} \rm{Pb} \rm{Cl}_{2} (\rm{N} \rm{O}_{3})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{2.275}}} & \multirow{2}{*}{{\tiny{2.283}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{249887}{249887}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$a(\rm{Pb}),e(\rm{N}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Cl}),e(\rm{Cs}),h(\rm{O})$}} \\ \hline 
\multirow{3}{*}{{\tiny{851}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{36141}{$\rm{Na}_{2} \rm{C}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{142} (142)}}} & \multirow{3}{*}{{\tiny{3.497}}} & \multirow{3}{*}{{\tiny{3.630}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{36141}{36141}(3.497) \flatwebdirectlink{28066}{28066}(3.541) }} &\multirow{3}{*}{{\tiny{ $\eta_{1}(b)=1$}}} &\multirow{3}{*}{{\tiny{$e(\rm{Na}),f(\rm{C})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{95834}{95834}$^{\dagger}$(3.544) \flatwebdirectlink{89526}{89526}$^{\dagger}$(3.545) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{89527}{89527}$^{\dagger}$(3.561) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,0),(1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1)^c,(2,0,1),(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{852}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{36142}{$\rm{K}_{2} \rm{C}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{142} (142)}}} & \multirow{2}{*}{{\tiny{3.124}}} & \multirow{2}{*}{{\tiny{3.142}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{36142}{36142}(3.124) \flatwebdirectlink{89530}{89530}$^{\dagger}$(3.333) }} &\multirow{2}{*}{{\tiny{ $\eta_{1}(b)=1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{K}),f(\rm{C})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{89529}{89529}$^{\dagger}$(3.349) \flatwebdirectlink{89528}{89528}$^{\dagger}$(3.358) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,0),(1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1)^c,(2,0,1),(0,1,-1)^c$}} \\ \hline 
{\tiny{853}} & {\tiny{ \icsdwebdirectlink{75001}{$\rm{Al} \rm{Si} \rm{Te}_{3}$}}} & {\tiny{\sgsymb{147} (147)}} & {\tiny{0.688}} & {\tiny{0.892}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{75001}{75001}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$d(\rm{Al}),c(\rm{Si}),g(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{854}} & {\tiny{ \icsdwebdirectlink{239355}{$\rm{I}_{6} \rm{Si}_{2}$}}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{2.715}} & {\tiny{2.758}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{239355}{239355}}} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$c(\rm{Si}),f(\rm{I})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{855}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{41539}{$\rm{Zr}_{6} \rm{Cl}_{12}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.020}}} & \multirow{2}{*}{{\tiny{0.040}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{41539}{41539}}}} &{\tiny{ $\delta_{2}(a)=-2$}} &\multirow{2}{*}{{\tiny{$f(\rm{Cl}),f(\rm{Zr})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(c)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0)^c,(1,0,1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{856}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{35145}{$\rm{Zr}_{6} \rm{I}_{12}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{0.080}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{35145}{35145}}}} &{\tiny{ $\delta_{2}(a)=-2$}} &\multirow{2}{*}{{\tiny{$f(\rm{Zr}),f(\rm{I})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(c)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0)^c,(1,0,1)^c,(0,0,1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{857}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{41540}{$\rm{Zr}_{6} \rm{Br}_{12}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.013}}} & \multirow{2}{*}{{\tiny{0.053}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{41540}{41540}}}} &{\tiny{ $\delta_{2}(a)=-2$}} &\multirow{2}{*}{{\tiny{$f(\rm{Br}),f(\rm{Zr})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(c)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0)^c,(1,0,1)^c,(0,0,1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{858}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{633094}{$\rm{Fe} (\rm{P} \rm{Se}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.133}}} & \multirow{2}{*}{{\tiny{0.136}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{633094}{633094}(0.133) \flatwebdirectlink{633091}{633091}(0.140) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$c(\rm{P}),c(\rm{Fe}),f(\rm{Se})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{54141}{54141}(0.141) \flatwebdirectlink{633095}{633095}(0.141) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{859}} & {\tiny{ \icsdwebdirectlink{642731}{$\rm{Mg}_{2} (\rm{P}_{2} \rm{Se}_{6})$}}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{2.078}} & {\tiny{2.080}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{642731}{642731}(2.078) \flatwebdirectlink{413165}{413165}(2.087)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$c(\rm{Mg}),c(\rm{P}),f(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{860}} & {\tiny{ \icsdwebdirectlink{620237}{$\rm{Cd}_{2} (\rm{P}_{2} \rm{Se}_{6})$}}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{1.045}} & {\tiny{1.176}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{620237}{620237}(1.045) \flatwebdirectlink{620234}{620234}(1.109)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$c(\rm{P}),c(\rm{Cd}),f(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{861}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{415545}{$\rm{Cs}_{8} \rm{Tl}_{8} \rm{O}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.260}}} & \multirow{2}{*}{{\tiny{0.452}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{415545}{415545}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(a)=-1$}}} &{\tiny{$b(\rm{O}),c(\rm{Cs}),c(\rm{Tl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Cs}),f(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{862}} & {\tiny{ \icsdwebdirectlink{280002}{$\rm{Ti}_{2} (\rm{Nb}_{6} \rm{O}_{12})$}}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.491}} & {\tiny{0.662}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{280002}{280002}}} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$c(\rm{Ti}),f(\rm{O}),f(\rm{Nb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{863}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{151977}{$\rm{Cs}_{2} (\rm{B}_{12} \rm{I}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{1.561}}} & \multirow{2}{*}{{\tiny{1.739}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{151977}{151977}}}} &{\tiny{ $\delta_{2}(a)=1$}} &\multirow{2}{*}{{\tiny{$c(\rm{Cs}),f(\rm{B}),f(\rm{I})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{864}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{151975}{$\rm{Cs}_{2} (\rm{B}_{12} \rm{Cl}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{3.473}}} & \multirow{2}{*}{{\tiny{3.473}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{151975}{151975}}}} &{\tiny{ $\delta_{2}(a)=1$}} &\multirow{2}{*}{{\tiny{$c(\rm{Cs}),f(\rm{B}),f(\rm{Cl})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{865}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{151976}{$\rm{Cs}_{2} (\rm{B}_{12} \rm{Br}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{2.815}}} & \multirow{2}{*}{{\tiny{2.815}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{151976}{151976}}}} &{\tiny{ $\delta_{2}(a)=1$}} &\multirow{2}{*}{{\tiny{$c(\rm{Cs}),f(\rm{B}),f(\rm{Br})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{866}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{249686}{$\rm{Cd} (\rm{C}_{4} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{2.767}}} & \multirow{2}{*}{{\tiny{2.805}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{249686}{249686}}}} &\multirow{2}{*}{{\tiny{ $\delta_{7}(e)=-1$}}} &{\tiny{$d(\rm{Cd}),f(\rm{H}),f(\rm{C})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{867}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{408324}{$\rm{Li}_{6} \rm{Ca}_{2} (\rm{Mn}_{2} \rm{N}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.137}}} & \multirow{2}{*}{{\tiny{0.137}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{408324}{408324}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$c(\rm{Ca}),c(\rm{Mn}),f(\rm{Li})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{N})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{868}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{27581}{$\rm{Rb}_{2} (\rm{S}_{2} \rm{O}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{150} (150)}}} & \multirow{2}{*}{{\tiny{5.410}}} & \multirow{2}{*}{{\tiny{5.411}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{27581}{27581}(5.410) \flatwebdirectlink{15966}{15966}(5.694)}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$d(\rm{S}),c(\rm{S}),e(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Rb}),g(\rm{O})$}} \\ \hline 
\multirow{2}{*}{{\tiny{869}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{36154}{$\rm{K}_{2} (\rm{S}_{2} \rm{O}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{150} (150)}}} & \multirow{2}{*}{{\tiny{3.980}}} & \multirow{2}{*}{{\tiny{3.990}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{36154}{36154}(3.980) \flatwebdirectlink{16661}{16661}(5.763) }} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$d(\rm{S}),c(\rm{S}),e(\rm{K})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{82843}{82843}(5.767) }} &  &{\tiny{$f(\rm{K}),g(\rm{O})$}} \\ \hline 
\multirow{2}{*}{{\tiny{870}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{400669}{$\rm{In}_{7} \rm{Te}_{10}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{155} (155)}}} & \multirow{2}{*}{{\tiny{0.888}}} & \multirow{2}{*}{{\tiny{0.889}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{400669}{400669}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$c(\rm{In}),c(\rm{Te}),d(\rm{Te})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Te}),f(\rm{In}),f(\rm{Te})$}} \\ \hline 
\multirow{2}{*}{{\tiny{871}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{400668}{$\rm{Ga}_{7} \rm{Te}_{10}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{155} (155)}}} & \multirow{2}{*}{{\tiny{0.795}}} & \multirow{2}{*}{{\tiny{0.874}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{400668}{400668}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$c(\rm{Ga}),c(\rm{Te}),d(\rm{Te})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Te}),f(\rm{Ga}),f(\rm{Te})$}} \\ \hline 
\multirow{2}{*}{{\tiny{872}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{62659}{$\rm{Al}_{7} \rm{Te}_{10}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{155} (155)}}} & \multirow{2}{*}{{\tiny{1.394}}} & \multirow{2}{*}{{\tiny{1.411}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{62659}{62659}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$c(\rm{Al}),c(\rm{Te}),d(\rm{Te})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Te}),f(\rm{Al}),f(\rm{Te})$}} \\ \hline 
{\tiny{873}} & {\tiny{ \icsdwebdirectlink{248351}{$\rm{Sr} \rm{Ru}_{2} \rm{O}_{6}$}}} & {\tiny{\sgsymb{162} (162)}} & {\tiny{0.071}} & {\tiny{0.110}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{248351}{248351}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$a(\rm{Sr}),d(\rm{Ru}),k(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1)^c,(1,0,1)$}} \\ \hline 
{\tiny{874}} & {\tiny{ \icsdwebdirectlink{673231}{$\rm{Ca} \rm{Os}_{2} \rm{O}_{6}$}}} & {\tiny{\sgsymb{162} (162)}} & {\tiny{0.164}} & {\tiny{0.178}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{673231}{673231}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$a(\rm{Ca}),d(\rm{Os}),k(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1)^c,(1,0,1)$}} \\ \hline 
{\tiny{875}} & {\tiny{ \icsdwebdirectlink{411230}{$\rm{Hg}_{2} (\rm{As}_{2} \rm{O}_{6})$}}} & {\tiny{\sgsymb{162} (162)}} & {\tiny{1.770}} & {\tiny{1.771}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{411230}{411230}}} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$d(\rm{As}),e(\rm{Hg}),k(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1)^c,(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{876}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{65661}{$\rm{Cs} \rm{Lu} ((\rm{Nb}_{6} \rm{Cl}_{12}) \rm{Cl}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{163} (163)}}} & \multirow{2}{*}{{\tiny{0.922}}} & \multirow{2}{*}{{\tiny{0.922}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{65661}{65661}}}} &\multirow{2}{*}{{\tiny{ $\delta_{5}(a,e)=2$}}} &{\tiny{$c(\rm{Cs}),d(\rm{Lu}),i(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Nb})$}} \\ \hline 
\multirow{2}{*}{{\tiny{877}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{236385}{$\rm{Cs}_{2} \rm{La} \rm{Br}_{6} (\rm{Ta}_{6} \rm{Br}_{9} \rm{O}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{163} (163)}}} & \multirow{2}{*}{{\tiny{1.011}}} & \multirow{2}{*}{{\tiny{1.021}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{236385}{236385}(1.011) \flatwebdirectlink{80424}{80424}$^{\dagger}$(1.019)}}} &{\tiny{ $\delta_{5}(a,e)=1$}} &{\tiny{$c(\rm{La}),f(\rm{Cs}),h(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$h(\rm{Br}),i(\rm{Br}),i(\rm{Ta})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,1),(1,0,0),(2,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{878}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{247679}{$\rm{C} \rm{N}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{164} (164)}}} & \multirow{2}{*}{{\tiny{2.316}}} & \multirow{2}{*}{{\tiny{2.998}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{247679}{247679}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$d(\rm{N}),c(\rm{C})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (1,0,0)^c,(2,1,1),(1,1,1)^c,(2,1,0),(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{879}} & {\tiny{ \icsdwebdirectlink{670188}{$\rm{Mg} \rm{C}_{2}$}}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.686}} & {\tiny{2.760}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{670188}{670188}}} &{\tiny{ $\delta_{7}(e)=-1$}} &{\tiny{$b(\rm{Mg}),d(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (1,0,0)^c,(2,1,1),(1,1,1)^c,(2,1,0),(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{880}} & {\tiny{ \icsdwebdirectlink{421491}{$\rm{K}_{2} \rm{Pt} \rm{C}_{2}$}}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.789}} & {\tiny{0.822}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{421491}{421491}(0.789) \flatwebdirectlink{421492}{421492}(0.808)}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$a(\rm{Pt}),d(\rm{K}),c(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{881}} & {\tiny{ \icsdwebdirectlink{411388}{$\rm{Na}_{2} (\rm{Pd} \rm{C}_{2})$}}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.783}} & {\tiny{0.890}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{411388}{411388}(0.783) \flatwebdirectlink{50172}{50172}(0.930)}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$a(\rm{Pd}),d(\rm{Na}),c(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{882}} & {\tiny{ \icsdwebdirectlink{421490}{$\rm{K}_{2} \rm{Pd} \rm{C}_{2}$}}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{1.434}} & {\tiny{1.466}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{421490}{421490}(1.434) \flatwebdirectlink{421489}{421489}(1.438)}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$a(\rm{Pd}),d(\rm{K}),c(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{883}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{94394}{$\rm{Rb}_{2} \rm{Pd} \rm{C}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{164} (164)}}} & \multirow{2}{*}{{\tiny{1.561}}} & \multirow{2}{*}{{\tiny{1.561}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{94394}{94394}(1.561) \flatwebdirectlink{421494}{421494}(1.570) }} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Pd}),d(\rm{Rb}),c(\rm{C})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{421493}{421493}(1.607) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{884}} & {\tiny{ \icsdwebdirectlink{94397}{$\rm{Cs}_{2} \rm{Pt} \rm{C}_{2}$}}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.918}} & {\tiny{0.954}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{94397}{94397}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$a(\rm{Pt}),d(\rm{Cs}),c(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{885}} & {\tiny{ \icsdwebdirectlink{94395}{$\rm{Rb}_{2} \rm{Pt} \rm{C}_{2}$}}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.919}} & {\tiny{0.921}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{94395}{94395}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$a(\rm{Pt}),d(\rm{Rb}),c(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{886}} & {\tiny{ \icsdwebdirectlink{154585}{$\rm{Pr}_{2} \rm{O}_{2} \rm{S}$}}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.006}} & {\tiny{0.016}} & {\tiny{---}}  & {\tiny{f,th}}  & {\tiny{ \flatwebdirectlink{154585}{154585}(0.006) \flatwebdirectlink{109329}{109329}(0.009)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{S}),d(\rm{O}),d(\rm{Pr})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{887}} & {\tiny{ \icsdwebdirectlink{94396}{$\rm{Cs}_{2} \rm{Pd} \rm{C}_{2}$}}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{1.675}} & {\tiny{1.734}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{94396}{94396}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$a(\rm{Pd}),d(\rm{Cs}),c(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{888}} & {\tiny{ \icsdwebdirectlink{94415}{$\rm{Pr}_{2} \rm{O}_{2} \rm{Se}$}}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.008}} & {\tiny{0.013}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{ \flatwebdirectlink{94415}{94415}(0.008) \flatwebdirectlink{25805}{25805}(0.009)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Se}),d(\rm{O}),d(\rm{Pr})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{889}} & {\tiny{ \icsdwebdirectlink{183134}{$\rm{Ca} \rm{B}_{2} \rm{H}_{2}$}}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.052}} & {\tiny{1.865}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{183134}{183134}}} &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$a(\rm{Ca}),d(\rm{H}),d(\rm{B})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (1,0,0)^c,(2,1,1),(1,1,1)^c,(2,1,0),(1,0,1)^c,(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{890}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{200210}{$\rm{Mg}_{3} \rm{Nb}_{6} \rm{O}_{11}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{164} (164)}}} & \multirow{2}{*}{{\tiny{0.159}}} & \multirow{2}{*}{{\tiny{0.719}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{200210}{200210}(0.159) \flatwebdirectlink{62662}{62662}(0.183)}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$b(\rm{Mg}),d(\rm{O}),d(\rm{Mg})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{O}),i(\rm{O}),i(\rm{Nb})$}} \\ \hline 
\multirow{3}{*}{{\tiny{891}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{109713}{$((\rm{C} \rm{H}_{3})_{4} \rm{N})_{2} ((\rm{Nb} \rm{Cl})_{6} \rm{Cl}_{12})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{164} (164)}}} & \multirow{3}{*}{{\tiny{0.484}}} & \multirow{3}{*}{{\tiny{0.581}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{109713}{109713}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$d(\rm{C}),d(\rm{N}),g(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(c)=1$}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{Nb}),j(\rm{H})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1),(1,1,1)^c,(2,1,0)$}} \\ \hline 
{\tiny{892}} & {\tiny{ \icsdwebdirectlink{61355}{$\rm{Na} \rm{Te}_{3}$}}} & {\tiny{\sgsymb{165} (165)}} & {\tiny{0.433}} & {\tiny{0.537}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{61355}{61355}}} &{\tiny{ $\eta_{2}(f)=1$}} &{\tiny{$d(\rm{Na}),c(\rm{Na}),g(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{893}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{66470}{$\rm{C}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{4.336}}} & \multirow{2}{*}{{\tiny{5.324}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{66470}{66470}(4.336) \flatwebdirectlink{66469}{66469}(4.384)}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$c(\rm{C})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{894}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{108026}{$\rm{B}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{3}{*}{{\tiny{0.338}}} & \multirow{3}{*}{{\tiny{0.725}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{108026}{108026}(0.338) \flatwebdirectlink{659240}{659240}(1.380) }} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{3}{*}{{\tiny{$h(\rm{B})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{56992}{56992}(1.428) \flatwebdirectlink{426926}{426926}$^{*\dagger}$(1.456) }} &{\tiny{ $\delta_{5}(c)=1$}}& \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{62747}{62747}(1.498) }} &{\tiny{ $\delta_{6}(d)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,0)^c$}} \\ \hline 
\multirow{7}{*}{{\tiny{895}}} & \multirow{7}{*}{{\tiny{ \icsdwebdirectlink{431647}{$\rm{B}_{12}$}}}} & \multirow{7}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{7}{*}{{\tiny{0.446}}} & \multirow{7}{*}{{\tiny{0.842}}} & \multirow{7}{*}{{\tiny{---}} } & \multirow{7}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{431647}{431647}(0.446) \flatwebdirectlink{431645}{431645}(0.477) }} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{7}{*}{{\tiny{$h(\rm{B})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{431646}{431646}$^{*\dagger}$(0.576) \flatwebdirectlink{431644}{431644}$^{*\dagger}$(0.662) }} &{\tiny{ $\delta_{5}(c)=1$}}& \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{431642}{431642}$^{*\dagger}$(0.734) \flatwebdirectlink{431641}{431641}$^{*\dagger}$(0.839) }} &{\tiny{ $\delta_{6}(d)=-1$}}& \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{431643}{431643}$^{*\dagger}$(0.956) \flatwebdirectlink{431639}{431639}(1.045) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{431638}{431638}(1.049) \flatwebdirectlink{431640}{431640}$^{*\dagger}$(1.059) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{431636}{431636}$^{*\dagger}$(1.149) \flatwebdirectlink{431637}{431637}$^{*\dagger}$(1.350) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{94429}{94429}(1.443) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,0)^c$}} \\ \hline 
{\tiny{896}} & {\tiny{ \icsdwebdirectlink{40824}{$\rm{Ga} \rm{S}$}}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{1.553}} & {\tiny{1.553}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{40824}{40824}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$c(\rm{S}),c(\rm{Ga})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
{\tiny{897}} & {\tiny{ \icsdwebdirectlink{186576}{$\rm{Ba} \rm{C}_{2}$}}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{1.043}} & {\tiny{1.880}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{186576}{186576}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$a(\rm{Ba}),c(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
{\tiny{898}} & {\tiny{ \icsdwebdirectlink{236873}{$\rm{Sr} \rm{C}_{2}$}}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{1.486}} & {\tiny{1.930}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{236873}{236873}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$a(\rm{Sr}),c(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
{\tiny{899}} & {\tiny{ \icsdwebdirectlink{236872}{$\rm{Ca} \rm{C}_{2}$}}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{1.748}} & {\tiny{2.474}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{236872}{236872}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$a(\rm{Ca}),c(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{900}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{29093}{$\rm{B}_{4} \rm{C}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{1.102}}} & \multirow{2}{*}{{\tiny{1.105}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{29093}{29093}(1.102) \flatwebdirectlink{654971}{654971}(1.106)}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$b(\rm{C}),c(\rm{C}),h(\rm{B})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,1)^c,(1,1,1)^c,(2,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{901}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{107916}{$\rm{B}_{6} \rm{As}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{3}{*}{{\tiny{2.573}}} & \multirow{3}{*}{{\tiny{2.606}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{107916}{107916}(2.573) \flatwebdirectlink{68151}{68151}(2.655)}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{3}{*}{{\tiny{$c(\rm{As}),h(\rm{B})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=-1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{902}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{615112}{$\rm{B}_{6} \rm{O}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{3}{*}{{\tiny{1.192}}} & \multirow{3}{*}{{\tiny{1.743}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{615112}{615112}(1.192) \flatwebdirectlink{71065}{71065}(1.670) }} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{3}{*}{{\tiny{$c(\rm{O}),h(\rm{B})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{656231}{656231}(1.670) \flatwebdirectlink{82879}{82879}(1.683) }} &{\tiny{ $\delta_{6}(d)=-1$}}& \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{71066}{71066}$^{\dagger}$(2.057) \flatwebdirectlink{656230}{656230}$^{\dagger}$(2.057) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{903}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{615157}{$\rm{B}_{6} \rm{P}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{3}{*}{{\tiny{2.375}}} & \multirow{3}{*}{{\tiny{2.477}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{615157}{615157}(2.375) \flatwebdirectlink{615156}{615156}(2.375)}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{3}{*}{{\tiny{$c(\rm{P}),h(\rm{B})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=-1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
{\tiny{904}} & {\tiny{ \icsdwebdirectlink{25767}{$\rm{Nb}_{3} \rm{I}_{8}$}}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{0.078}} & {\tiny{0.091}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{25767}{25767}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$c(\rm{I}),h(\rm{Nb}),h(\rm{I})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
{\tiny{905}} & {\tiny{ \icsdwebdirectlink{421609}{$\rm{Nb}_{3} \rm{Br}_{8}$}}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{0.060}} & {\tiny{0.060}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{421609}{421609}(0.060) \flatwebdirectlink{25766}{25766}(0.070)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$c(\rm{Br}),h(\rm{Br}),h(\rm{Nb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{906}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{62748}{$\rm{B}_{12} \rm{P}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{3}{*}{{\tiny{2.419}}} & \multirow{3}{*}{{\tiny{2.447}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{62748}{62748}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{3}{*}{{\tiny{$c(\rm{P}),h(\rm{B})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=-1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{907}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{62749}{$\rm{B}_{12} \rm{As}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{3}{*}{{\tiny{2.640}}} & \multirow{3}{*}{{\tiny{2.680}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{62749}{62749}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{3}{*}{{\tiny{$c(\rm{As}),h(\rm{B})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=-1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{908}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{615435}{$\rm{Si}_{3} \rm{B}_{12}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.656}}} & \multirow{2}{*}{{\tiny{1.323}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{615435}{615435}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$b(\rm{Si}),c(\rm{Si}),h(\rm{B})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{909}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{612562}{$(\rm{B}_{12} \rm{C}) \rm{C}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.840}}} & \multirow{2}{*}{{\tiny{0.858}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{612562}{612562}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$b(\rm{C}),c(\rm{C}),h(\rm{B})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{910}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{184007}{$\rm{Gd} \rm{O} \rm{F}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{3}{*}{{\tiny{0.003}}} & \multirow{3}{*}{{\tiny{0.009}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{HQ,f}} } & {\tiny{ \flatwebdirectlink{184007}{184007}(0.003) \flatwebdirectlink{247802}{247802}(0.004) }} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{3}{*}{{\tiny{$c(\rm{O}),c(\rm{F}),c(\rm{Gd})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{247803}{247803}(0.004) \flatwebdirectlink{247804}{247804}(0.004) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{247805}{247805}(0.004) \flatwebdirectlink{247806}{247806}(0.004) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{911}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{422336}{$\rm{Cs}_{4} \rm{Tl}_{2} \rm{O}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.145}}} & \multirow{2}{*}{{\tiny{0.275}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{422336}{422336}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(b)=-2$}}} &{\tiny{$a(\rm{O}),c(\rm{O}),h(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{912}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{280938}{$\rm{Mg} \rm{N} \rm{B}_{9}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{1.681}}} & \multirow{2}{*}{{\tiny{1.737}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{280938}{280938}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$c(\rm{N}),c(\rm{Mg}),h(\rm{B})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{913}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{87361}{$((\rm{N}_{2} \rm{H}_{5}) \rm{H} \rm{F}_{2}) (\rm{H} \rm{F})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{1.795}}} & \multirow{2}{*}{{\tiny{1.942}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{87361}{87361}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$c(\rm{H}),c(\rm{N}),c(\rm{F})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{H})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{914}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{98619}{$(\rm{K} \rm{I}) (\rm{K}_{2} (\rm{B}_{12} \rm{H}_{12}))$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{4.959}}} & \multirow{2}{*}{{\tiny{4.959}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{98619}{98619}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$b(\rm{I}),e(\rm{K}),h(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{B})$}} \\ \hline 
\multirow{2}{*}{{\tiny{915}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{414586}{$\rm{Cs}_{3} \rm{Cl} (\rm{B}_{12} \rm{H}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{5.374}}} & \multirow{2}{*}{{\tiny{5.383}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{414586}{414586}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$b(\rm{Cl}),e(\rm{Cs}),h(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{B})$}} \\ \hline 
\multirow{2}{*}{{\tiny{916}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{414584}{$\rm{Cs}_{3} \rm{Br} (\rm{B}_{12} \rm{H}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{5.017}}} & \multirow{2}{*}{{\tiny{5.018}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{414584}{414584}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$b(\rm{Br}),e(\rm{Cs}),h(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{B})$}} \\ \hline 
\multirow{2}{*}{{\tiny{917}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{414583}{$\rm{Rb}_{3} \rm{Br} (\rm{B}_{12} \rm{H}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{5.273}}} & \multirow{2}{*}{{\tiny{5.273}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{414583}{414583}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$b(\rm{Br}),e(\rm{Rb}),h(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{B})$}} \\ \hline 
\multirow{2}{*}{{\tiny{918}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{98622}{$(\rm{Cs} \rm{I}) (\rm{Cs}_{2} (\rm{B}_{12} \rm{H}_{12}))$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{4.630}}} & \multirow{2}{*}{{\tiny{4.630}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{98622}{98622}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$b(\rm{I}),e(\rm{Cs}),h(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{B})$}} \\ \hline 
\multirow{2}{*}{{\tiny{919}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{98620}{$(\rm{Rb} \rm{I}) (\rm{Rb}_{2} (\rm{B}_{12} \rm{H}_{12}))$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{4.544}}} & \multirow{2}{*}{{\tiny{4.580}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{98620}{98620}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$b(\rm{I}),e(\rm{Rb}),h(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{B})$}} \\ \hline 
\multirow{2}{*}{{\tiny{920}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{414581}{$\rm{K}_{3} \rm{Br} (\rm{B}_{12} \rm{H}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{4.797}}} & \multirow{2}{*}{{\tiny{4.843}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{414581}{414581}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$b(\rm{Br}),e(\rm{K}),h(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{B})$}} \\ \hline 
\multirow{2}{*}{{\tiny{921}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{414585}{$\rm{Rb}_{3} \rm{Cl} (\rm{B}_{12} \rm{H}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{5.436}}} & \multirow{2}{*}{{\tiny{5.443}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{414585}{414585}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$b(\rm{Cl}),e(\rm{Rb}),h(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{B})$}} \\ \hline 
\multirow{2}{*}{{\tiny{922}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{644520}{$\rm{N}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{167} (167)}}} & \multirow{2}{*}{{\tiny{5.740}}} & \multirow{2}{*}{{\tiny{5.770}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{644520}{644520}(5.740) \flatwebdirectlink{40936}{40936}(5.838)}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{2}{*}{{\tiny{$c(\rm{N}),f(\rm{N})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{2}(e)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (0,0,1)^c$}} \\ \hline 
{\tiny{923}} & {\tiny{ \icsdwebdirectlink{673932}{$\rm{Na}_{3} \rm{P}_{4}$}}} & {\tiny{\sgsymb{167} (167)}} & {\tiny{1.378}} & {\tiny{1.478}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{673932}{673932}}} &{\tiny{ $\eta_{2}(e)=1$}} &{\tiny{$c(\rm{P}),f(\rm{Na}),f(\rm{P})$}} \\ \hline 
{\tiny{924}} & {\tiny{ \icsdwebdirectlink{193394}{$\rm{Al}_{6} \rm{Ge}_{5}$}}} & {\tiny{\sgsymb{167} (167)}} & {\tiny{0.450}} & {\tiny{0.669}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{193394}{193394}}} &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$c(\rm{Ge}),e(\rm{Ge}),f(\rm{Al})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1),(1,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{925}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{203112}{$\rm{Cs}_{3} \rm{Tb}_{2} \rm{Br}_{9}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{167} (167)}}} & \multirow{2}{*}{{\tiny{0.134}}} & \multirow{2}{*}{{\tiny{0.136}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{203112}{203112}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a)=1$}}} &{\tiny{$c(\rm{Tb}),e(\rm{Br}),e(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1),(1,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{926}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{75452}{$\rm{Rb}_{3} ((\rm{Os} \rm{Br}_{3})_{2} \rm{Br}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{176} (176)}}} & \multirow{2}{*}{{\tiny{0.339}}} & \multirow{2}{*}{{\tiny{0.431}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{75452}{75452}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(c)=-1$}}} &{\tiny{$a(\rm{Rb}),f(\rm{Rb}),f(\rm{Os})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Br}),i(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (2,1,1)^c,(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{927}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{31030}{$\rm{Fe}_{2} (\rm{C} \rm{O})_{9}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{176} (176)}}} & \multirow{2}{*}{{\tiny{2.544}}} & \multirow{2}{*}{{\tiny{2.660}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{31030}{31030}(2.544) \flatwebdirectlink{6010}{6010}(2.682)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(c)=-1$}}} &{\tiny{$f(\rm{Fe}),h(\rm{C}),h(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$i(\rm{C}),i(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{928}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{635363}{$\rm{Ga} \rm{Se}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{3}{*}{{\tiny{1.003}}} & \multirow{3}{*}{{\tiny{1.003}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{635363}{635363}(1.003) \flatwebdirectlink{601159}{601159}$^{*\dagger}$(1.024) }} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$g(\rm{Ga}),h(\rm{Se}),i(\rm{Ga})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{635372}{635372}(1.050) \flatwebdirectlink{71082}{71082}$^{*\dagger}$(1.068) }} &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$i(\rm{Se})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{73387}{73387}(1.068) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{929}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{640503}{$\rm{In} \rm{Se}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.660}}} & \multirow{2}{*}{{\tiny{0.660}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{640503}{640503}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$g(\rm{In}),h(\rm{Se}),i(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$i(\rm{In})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{930}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{290433}{$\rm{W} \rm{N}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.810}}} & \multirow{2}{*}{{\tiny{1.049}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{290433}{290433}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$f(\rm{W}),g(\rm{N})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,0,0),(2,1,0),(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{931}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{673442}{$\rm{Cr} \rm{N}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.609}}} & \multirow{2}{*}{{\tiny{0.947}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{673442}{673442}}}} &{\tiny{ $\delta_{3}(c)=1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Cr}),i(\rm{N})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (2,1,1),(1,0,0),(2,1,0),(1,0,1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$f: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{932}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{674581}{$\rm{Mo} \rm{N}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.765}}} & \multirow{2}{*}{{\tiny{1.141}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{674581}{674581}}}} &{\tiny{ $\delta_{4}(d)=1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Mo}),h(\rm{N})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (2,1,1),(1,0,0),(2,1,0),(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{933}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{191307}{$\rm{Mo} \rm{S} \rm{Se}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.621}}} & \multirow{2}{*}{{\tiny{0.639}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{191307}{191307}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$d(\rm{Mo}),e(\rm{Mo}),h(\rm{S})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$i(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1),(1,0,0),(2,1,0),(1,0,1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,0,0),(2,1,0),(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{934}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{26262}{$\rm{Sr} \rm{P}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.457}}} & \multirow{2}{*}{{\tiny{1.100}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{26262}{26262}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{P}),f(\rm{Sr}),g(\rm{Sr})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$h(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1)^c,(1,1,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{935}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{26261}{$\rm{Ca} \rm{P}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.405}}} & \multirow{2}{*}{{\tiny{1.083}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{26261}{26261}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{P}),f(\rm{Ca}),g(\rm{Ca})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$h(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1)^c,(1,1,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{936}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{43405}{$\rm{Na}_{2} \rm{S}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.861}}} & \multirow{2}{*}{{\tiny{1.665}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{43405}{43405}(0.861) \flatwebdirectlink{73180}{73180}$^{*\dagger}$(0.896)}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{S}),f(\rm{Na}),g(\rm{Na})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$h(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1)^c,(1,1,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{937}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{83352}{$\rm{Ca}_{2} \rm{P}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.281}}} & \multirow{2}{*}{{\tiny{1.135}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{83352}{83352}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{P}),f(\rm{Ca}),g(\rm{Ca})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$h(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1)^c,(1,1,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{938}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{73171}{$\rm{K}_{2} \rm{S}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{1.440}}} & \multirow{2}{*}{{\tiny{1.789}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{73171}{73171}(1.440) \flatwebdirectlink{43406}{43406}$^{*\dagger}$(1.517)}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{S}),f(\rm{K}),g(\rm{K})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$h(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1)^c,(1,1,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{939}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{180558}{$\rm{Na}_{2} \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{1.438}}} & \multirow{2}{*}{{\tiny{1.869}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{180558}{180558}(1.438) \flatwebdirectlink{25526}{25526}$^{*\dagger}$(1.975) }} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{O}),f(\rm{Na}),g(\rm{Na})$}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{26575}{26575}$^{\dagger}$(1.978) \flatwebdirectlink{109276}{109276}$^{\dagger}$(1.981) }} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$h(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1)^c,(1,1,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{940}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{73176}{$\rm{Rb}_{2} \rm{S}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{1.030}}} & \multirow{2}{*}{{\tiny{1.298}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{73176}{73176}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{S}),f(\rm{Rb}),g(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$h(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1)^c,(1,1,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{941}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{73172}{$\rm{K}_{2} \rm{Se}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.697}}} & \multirow{2}{*}{{\tiny{1.180}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{73172}{73172}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{Se}),f(\rm{K}),g(\rm{K})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$h(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1)^c,(1,1,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{942}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{35389}{$\rm{Tl}_{6} \rm{Ag}_{2} \rm{I}_{10}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{190} (190)}}} & \multirow{2}{*}{{\tiny{0.795}}} & \multirow{2}{*}{{\tiny{0.947}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{35389}{35389}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(d)=-1$}}} &{\tiny{$e(\rm{Ag}),f(\rm{I}),g(\rm{I})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{Tl}),h(\rm{I}),h(\rm{Tl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{943}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{27422}{$\rm{C}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{3}{*}{{\tiny{3.363}}} & \multirow{3}{*}{{\tiny{4.761}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{27422}{27422}(3.363) \flatwebdirectlink{88822}{88822}(3.363) }} &{\tiny{ $\delta_{4}(c)=1$}} &\multirow{3}{*}{{\tiny{$f(\rm{C})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{66465}{66465}(3.367) \flatwebdirectlink{66468}{66468}$^{*\dagger}$(4.335) }} &{\tiny{ $\delta_{8}(g)=-1$}}& \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{66467}{66467}$^{*\dagger}$(4.346) \flatwebdirectlink{66466}{66466}$^{*\dagger}$(4.408) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$g: \; (1,0,0),(2,1,1),(1,1,1),(2,1,0),(1,0,1),(0,0,1)$}} \\ \hline 
{\tiny{944}} & {\tiny{ \icsdwebdirectlink{671306}{$\rm{Na}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{1.596}} & {\tiny{1.596}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \flatwebdirectlink{671306}{671306}(1.596) \flatwebdirectlink{182587}{182587}(2.010)}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$a(\rm{Na}),c(\rm{Na})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{945}} & {\tiny{ \icsdwebdirectlink{62003}{$\rm{H}_{2}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{1.673}} & {\tiny{1.697}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{62003}{62003}}} &{\tiny{ $\delta_{4}(c)=1$}} &{\tiny{$f(\rm{H})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
{\tiny{946}} & {\tiny{ \icsdwebdirectlink{24892}{$\rm{N}_{2}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{6.175}} & {\tiny{6.746}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{24892}{24892}}} &{\tiny{ $\eta_{1}(h)=1$}} &{\tiny{$f(\rm{N})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$h: \; (0,0,1)$}} \\ \hline 
\multirow{4}{*}{{\tiny{947}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{41978}{$\rm{Ga} \rm{Se}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{4}{*}{{\tiny{0.886}}} & \multirow{4}{*}{{\tiny{1.345}}} & \multirow{4}{*}{{\tiny{feOAI}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{41978}{41978}(0.886) \flatwebdirectlink{43540}{43540}(0.886) }} &\multirow{4}{*}{{\tiny{ $\delta_{4}(c)=1$}}} &\multirow{4}{*}{{\tiny{$f(\rm{Ga}),f(\rm{Se})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{635369}{635369}(0.913) \flatwebdirectlink{63122}{63122}(0.929) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{635382}{635382}(0.933) \flatwebdirectlink{673913}{673913}(1.048) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{20237}{20237}(1.175) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
{\tiny{948}} & {\tiny{ \icsdwebdirectlink{185172}{$\rm{In} \rm{Se}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.479}} & {\tiny{0.479}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{185172}{185172}}} &{\tiny{ $\delta_{4}(c)=1$}} &{\tiny{$f(\rm{Se}),f(\rm{In})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
{\tiny{949}} & {\tiny{ \icsdwebdirectlink{644958}{$\rm{Na} \rm{S}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{1.262}} & {\tiny{1.262}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{644958}{644958}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$a(\rm{Na}),c(\rm{Na}),f(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{9}{*}{{\tiny{950}}} & \multirow{9}{*}{{\tiny{ \icsdwebdirectlink{53588}{$\rm{Ga} \rm{S}$}}}} & \multirow{9}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{9}{*}{{\tiny{0.972}}} & \multirow{9}{*}{{\tiny{1.788}}} & \multirow{9}{*}{{\tiny{feOAI}} } & \multirow{9}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{53588}{53588}(0.972) \flatwebdirectlink{635254}{635254}$^{*\dagger}$(1.042) }} &\multirow{9}{*}{{\tiny{ $\delta_{4}(c)=1$}}} &\multirow{9}{*}{{\tiny{$f(\rm{S}),f(\rm{Ga})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{53590}{53590}(1.060) \flatwebdirectlink{53589}{53589}(1.210) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{53586}{53586}(1.469) \flatwebdirectlink{173941}{173941}(1.552) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{201345}{201345}(1.552) \flatwebdirectlink{173940}{173940}(1.553) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{201344}{201344}(1.553) \flatwebdirectlink{25660}{25660}(1.566) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{59}{59}(1.574) \flatwebdirectlink{167394}{167394}(1.574) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{635244}{635244}(1.575) \flatwebdirectlink{53587}{53587}(1.586) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{635251}{635251}(1.588) \flatwebdirectlink{658768}{658768}(1.613) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{673912}{673912}(1.966) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
\multirow{6}{*}{{\tiny{951}}} & \multirow{6}{*}{{\tiny{ \icsdwebdirectlink{674356}{$\rm{Mo} \rm{Se}_{2}$}}}} & \multirow{6}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{6}{*}{{\tiny{0.812}}} & \multirow{6}{*}{{\tiny{1.397}}} & \multirow{6}{*}{{\tiny{---}} } & \multirow{6}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{674356}{674356}(0.812) \flatwebdirectlink{601045}{601045}(0.812) }} &\multirow{6}{*}{{\tiny{ $\delta_{3}(b)=1$}}} &\multirow{6}{*}{{\tiny{$c(\rm{Mo}),f(\rm{Se})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{674362}{674362}(0.814) \flatwebdirectlink{644335}{644335}(0.820) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{49800}{49800}(0.822) \flatwebdirectlink{644340}{644340}(0.826) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{674350}{674350}(0.828) \flatwebdirectlink{191306}{191306}(0.843) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{644346}{644346}$^{*\dagger}$(0.856) \flatwebdirectlink{167357}{167357}(0.861) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{644334}{644334}(0.863) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,0,0),(2,1,0),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{952}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{653170}{$\rm{W} \rm{Te}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.564}}} & \multirow{2}{*}{{\tiny{0.849}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{653170}{653170}(0.564) \flatwebdirectlink{674360}{674360}(0.582) }} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=1$}}} &\multirow{2}{*}{{\tiny{$c(\rm{W}),f(\rm{Te})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{674354}{674354}(0.611) \flatwebdirectlink{674366}{674366}(0.613) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,0,0),(2,1,0),(1,0,1)$}} \\ \hline 
\multirow{5}{*}{{\tiny{953}}} & \multirow{5}{*}{{\tiny{ \icsdwebdirectlink{651387}{$\rm{W} \rm{S}_{2}$}}}} & \multirow{5}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{5}{*}{{\tiny{0.813}}} & \multirow{5}{*}{{\tiny{1.640}}} & \multirow{5}{*}{{\tiny{---}} } & \multirow{5}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{651387}{651387}(0.813) \flatwebdirectlink{651384}{651384}(0.823) }} &\multirow{5}{*}{{\tiny{ $\delta_{3}(b)=1$}}} &\multirow{5}{*}{{\tiny{$d(\rm{W}),f(\rm{S})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{84181}{84181}(0.826) \flatwebdirectlink{196993}{196993}(0.826) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{196773}{196773}(0.918) \flatwebdirectlink{674358}{674358}(0.924) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{202366}{202366}(0.940) \flatwebdirectlink{674364}{674364}(0.957) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{674352}{674352}(0.959) \flatwebdirectlink{56014}{56014}(1.006) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,0,0),(2,1,0),(1,0,1)$}} \\ \hline 
\multirow{9}{*}{{\tiny{954}}} & \multirow{9}{*}{{\tiny{ \icsdwebdirectlink{105091}{$\rm{Mo} \rm{S}_{2}$}}}} & \multirow{9}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{9}{*}{{\tiny{0.737}}} & \multirow{9}{*}{{\tiny{1.552}}} & \multirow{9}{*}{{\tiny{---}} } & \multirow{9}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{105091}{105091}(0.737) \flatwebdirectlink{674383}{674383}(0.807) }} &\multirow{9}{*}{{\tiny{ $\delta_{3}(b)=1$}}} &\multirow{9}{*}{{\tiny{$c(\rm{Mo}),f(\rm{S})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{674355}{674355}(0.843) \flatwebdirectlink{84180}{84180}(0.847) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{196994}{196994}(0.847) \flatwebdirectlink{601647}{601647}(0.848) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{674361}{674361}(0.851) \flatwebdirectlink{49801}{49801}(0.861) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{644250}{644250}(0.866) \flatwebdirectlink{644245}{644245}(0.868) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{24000}{24000}(0.869) \flatwebdirectlink{644246}{644246}(0.870) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{674349}{674349}(0.878) \flatwebdirectlink{95569}{95569}(0.888) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{191305}{191305}(0.888) \flatwebdirectlink{644259}{644259}$^{*\dagger}$(0.906) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{95570}{95570}(0.906) \flatwebdirectlink{31067}{31067}(1.002) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,0,0),(2,1,0),(1,0,1)$}} \\ \hline 
\multirow{4}{*}{{\tiny{955}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{674357}{$\rm{Mo} \rm{Te}_{2}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{4}{*}{{\tiny{0.656}}} & \multirow{4}{*}{{\tiny{0.993}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{674357}{674357}(0.656) \flatwebdirectlink{674351}{674351}(0.660) }} &\multirow{4}{*}{{\tiny{ $\delta_{3}(b)=1$}}} &\multirow{4}{*}{{\tiny{$c(\rm{Mo}),f(\rm{Te})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{674363}{674363}(0.662) \flatwebdirectlink{24155}{24155}(0.699) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{644476}{644476}(0.711) \flatwebdirectlink{644481}{644481}(0.715) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{15431}{15431}(0.720) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,0,0),(2,1,0),(1,0,1)$}} \\ \hline 
\multirow{4}{*}{{\tiny{956}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{674359}{$\rm{W} \rm{Se}_{2}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{4}{*}{{\tiny{0.862}}} & \multirow{4}{*}{{\tiny{1.343}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{674359}{674359}(0.862) \flatwebdirectlink{652167}{652167}(0.863) }} &\multirow{4}{*}{{\tiny{ $\delta_{3}(b)=1$}}} &\multirow{4}{*}{{\tiny{$c(\rm{W}),f(\rm{Se})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{84182}{84182}(0.867) \flatwebdirectlink{196992}{196992}(0.867) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{652170}{652170}(0.869) \flatwebdirectlink{674365}{674365}(0.872) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{40752}{40752}(0.881) \flatwebdirectlink{674353}{674353}(0.889) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,0,0),(2,1,0),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{957}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{674574}{$\rm{Mo} \rm{N}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.896}}} & \multirow{2}{*}{{\tiny{1.168}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{674574}{674574}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$d(\rm{Mo}),e(\rm{N})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{958}} & {\tiny{ \icsdwebdirectlink{168280}{$\rm{Os} \rm{C}_{2}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.018}} & {\tiny{0.273}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{168280}{168280}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$d(\rm{Os}),e(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{959}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{290434}{$\rm{W} \rm{N}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{1.031}}} & \multirow{2}{*}{{\tiny{1.484}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{290434}{290434}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$d(\rm{W}),e(\rm{N})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{960}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{673438}{$\rm{Cr} \rm{N}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.762}}} & \multirow{2}{*}{{\tiny{0.794}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{673438}{673438}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$d(\rm{Cr}),e(\rm{N})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{961}} & {\tiny{ \icsdwebdirectlink{290428}{$\rm{Hf} \rm{N}_{2}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.490}} & {\tiny{0.492}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{290428}{290428}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$d(\rm{Hf}),e(\rm{N})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{962}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{180557}{$\rm{Li}_{2} \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{1.562}}} & \multirow{2}{*}{{\tiny{1.562}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{180557}{180557}(1.562) \flatwebdirectlink{152183}{152183}(1.977) }} &\multirow{2}{*}{{\tiny{ $\delta_{5}(d)=1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Li}),c(\rm{Li}),f(\rm{O})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{25530}{25530}(2.254) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{963}} & {\tiny{ \icsdwebdirectlink{96741}{$\rm{K}_{2} \rm{Te}_{2}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.428}} & {\tiny{0.428}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \flatwebdirectlink{96741}{96741}(0.428) \flatwebdirectlink{73174}{73174}(0.483)}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$a(\rm{K}),c(\rm{K}),f(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{964}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{644955}{$\rm{Na}_{2} \rm{S}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{1.212}}} & \multirow{2}{*}{{\tiny{1.212}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{644955}{644955}(1.212) \flatwebdirectlink{73173}{73173}(1.234) }} &\multirow{2}{*}{{\tiny{ $\delta_{5}(d)=1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Na}),c(\rm{Na}),f(\rm{S})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{43407}{43407}(1.262) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{965}} & {\tiny{ \icsdwebdirectlink{43408}{$\rm{Na}_{2} \rm{Se}_{2}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.573}} & {\tiny{0.573}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{43408}{43408}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$a(\rm{Na}),c(\rm{Na}),f(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{966}} & {\tiny{ \icsdwebdirectlink{430520}{$\rm{K}_{2} \rm{Se}_{2}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.887}} & {\tiny{0.887}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{430520}{430520}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$a(\rm{K}),c(\rm{K}),f(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{967}} & {\tiny{ \icsdwebdirectlink{26284}{$\rm{Li} \rm{Nb} \rm{S}_{2}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.702}} & {\tiny{1.630}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{26284}{26284}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$a(\rm{Li}),b(\rm{Nb}),f(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{968}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{73111}{$\rm{Na} (\rm{Nb} \rm{O}_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.340}}} & \multirow{2}{*}{{\tiny{1.363}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{73111}{73111}(0.340) \flatwebdirectlink{300244}{300244}(1.256) }} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Na}),d(\rm{Nb}),f(\rm{O})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{29282}{29282}(1.478) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{969}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{75880}{$\rm{Li} \rm{Nb} \rm{O}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{3}{*}{{\tiny{1.583}}} & \multirow{3}{*}{{\tiny{1.583}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{75880}{75880}(1.583) \flatwebdirectlink{300243}{300243}(1.590) }} &\multirow{3}{*}{{\tiny{ $\delta_{3}(b)=1$}}} &\multirow{3}{*}{{\tiny{$a(\rm{Li}),d(\rm{Nb}),f(\rm{O})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{73109}{73109}(1.590) \flatwebdirectlink{73110}{73110}(1.592) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{42008}{42008}(1.605) \flatwebdirectlink{451}{451}(1.617) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{970}} & {\tiny{ \icsdwebdirectlink{26287}{$\rm{Na} \rm{Nb} \rm{Se}_{2}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.405}} & {\tiny{1.135}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{26287}{26287}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$a(\rm{Na}),b(\rm{Nb}),f(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{971}} & {\tiny{ \icsdwebdirectlink{26288}{$\rm{K} \rm{Nb} \rm{Se}_{2}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.545}} & {\tiny{1.197}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{26288}{26288}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$a(\rm{K}),b(\rm{Nb}),f(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{972}} & {\tiny{ \icsdwebdirectlink{26286}{$\rm{K} \rm{Nb} \rm{S}_{2}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.815}} & {\tiny{1.397}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{26286}{26286}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$a(\rm{K}),b(\rm{Nb}),f(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{973}} & {\tiny{ \icsdwebdirectlink{26285}{$\rm{Na} \rm{Nb} \rm{S}_{2}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.606}} & {\tiny{1.328}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{26285}{26285}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$a(\rm{Na}),b(\rm{Nb}),f(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{974}} & {\tiny{ \icsdwebdirectlink{422525}{$\rm{Ca} \rm{Ga}_{2} \rm{P}_{2}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.245}} & {\tiny{0.906}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{422525}{422525}}} &{\tiny{ $\delta_{4}(c)=1$}} &{\tiny{$a(\rm{Ca}),f(\rm{P}),f(\rm{Ga})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
{\tiny{975}} & {\tiny{ \icsdwebdirectlink{260562}{$\rm{Ca} \rm{In}_{2} \rm{P}_{2}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.595}} & {\tiny{0.708}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{260562}{260562}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$a(\rm{Ca}),f(\rm{P}),f(\rm{In})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
{\tiny{976}} & {\tiny{ \icsdwebdirectlink{260563}{$\rm{Sr} \rm{In}_{2} \rm{P}_{2}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.403}} & {\tiny{0.403}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{260563}{260563}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$a(\rm{Sr}),f(\rm{P}),f(\rm{In})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{977}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{56896}{$\rm{Rb}_{3} ((\rm{Os} \rm{Br}_{3})_{2} \rm{Br}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.338}}} & \multirow{2}{*}{{\tiny{0.430}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{56896}{56896}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(c)=1$}}} &{\tiny{$b(\rm{Rb}),f(\rm{Rb}),f(\rm{Os})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Br}),k(\rm{Br})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{978}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{201057}{$\rm{Cs}_{3} \rm{Ru}_{2} \rm{Cl}_{9}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.332}}} & \multirow{2}{*}{{\tiny{0.370}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{201057}{201057}}}} &\multirow{2}{*}{{\tiny{ $\delta_{5}(d)=1$}}} &{\tiny{$b(\rm{Cs}),f(\rm{Ru}),f(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Cl}),k(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{979}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{402407}{$\rm{Cs}_{3} (\rm{Ti}_{2} \rm{Cl}_{9})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.096}}} & \multirow{2}{*}{{\tiny{0.142}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{402407}{402407}}}} &\multirow{2}{*}{{\tiny{ $\delta_{5}(d)=1$}}} &{\tiny{$b(\rm{Cs}),f(\rm{Ti}),f(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{Cl}),k(\rm{Cl})$}} \\ \hline 
\multirow{2}{*}{{\tiny{980}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{26565}{$\rm{Cs}_{3} \rm{Zr}_{2} \rm{I}_{9}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.255}}} & \multirow{2}{*}{{\tiny{0.467}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{26565}{26565}}}} &\multirow{2}{*}{{\tiny{ $\delta_{5}(d)=1$}}} &{\tiny{$b(\rm{Cs}),f(\rm{Zr}),f(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{I}),k(\rm{I})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{981}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{201958}{$\rm{Cs}_{3} \rm{Fe}_{2} \rm{F}_{9}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.011}}} & \multirow{2}{*}{{\tiny{0.011}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{201958}{201958}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=1$}}} &{\tiny{$d(\rm{Cs}),e(\rm{Fe}),f(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{F}),k(\rm{F})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{982}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{75386}{$\rm{Ba}_{5} (\rm{Ru}_{2} \rm{O}_{10})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{3}{*}{{\tiny{0.036}}} & \multirow{3}{*}{{\tiny{0.069}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{75386}{75386}}}} &\multirow{3}{*}{{\tiny{ $\delta_{5}(d)=2$}}} &{\tiny{$a(\rm{O}),c(\rm{Ba}),e(\rm{Ba})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Ru}),f(\rm{Ba}),h(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$k(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{983}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{245668}{$\rm{Ba}_{5} \rm{Ru}_{2} \rm{Br}_{2} \rm{O}_{9}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.006}}} & \multirow{2}{*}{{\tiny{0.021}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{245668}{245668}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=2$}}} &{\tiny{$d(\rm{Ba}),e(\rm{Ru}),f(\rm{Br})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Ba}),h(\rm{O}),k(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{984}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{97524}{$\rm{Ba}_{6} \rm{Ru}_{2} \rm{Na}_{2} \rm{V}_{2} \rm{O}_{17}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{3}{*}{{\tiny{0.073}}} & \multirow{3}{*}{{\tiny{0.105}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{97524}{97524}(0.073) \flatwebdirectlink{97526}{97526}(0.137)}}} &\multirow{3}{*}{{\tiny{ $\delta_{5}(d)=2$}}} &{\tiny{$a(\rm{Ba}),b(\rm{Ba}),e(\rm{Na})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O}),f(\rm{V}),f(\rm{Ru})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Ba}),h(\rm{O}),k(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{985}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{97530}{$\rm{Ba}_{6} \rm{Ru}_{2} \rm{Na}_{2} \rm{As}_{2} \rm{O}_{17}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{3}{*}{{\tiny{0.058}}} & \multirow{3}{*}{{\tiny{0.079}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{97530}{97530}}}} &\multirow{3}{*}{{\tiny{ $\delta_{5}(d)=2$}}} &{\tiny{$a(\rm{Ba}),b(\rm{Ba}),e(\rm{Na})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{O}),f(\rm{As}),f(\rm{Ru})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Ba}),h(\rm{O}),k(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{986}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{421376}{$\rm{Cs}_{18} (\rm{Tl}_{8}) \rm{O}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{197} (197)}}} & \multirow{2}{*}{{\tiny{0.198}}} & \multirow{2}{*}{{\tiny{0.304}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{421376}{421376}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$c(\rm{Tl}),d(\rm{Cs}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$f(\rm{Cs})$}} \\ \hline 
{\tiny{987}} & {\tiny{ \icsdwebdirectlink{187643}{$\rm{N}$}}} & {\tiny{\sgsymb{199} (199)}} & {\tiny{4.240}} & {\tiny{4.339}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{187643}{187643}}} &{\tiny{ $\eta_{1}(b)=1$}} &{\tiny{$a(\rm{N})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1)^c,(1,0,0)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{988}} & {\tiny{ \icsdwebdirectlink{187642}{$\rm{C} \rm{H}$}}} & {\tiny{\sgsymb{199} (199)}} & {\tiny{4.783}} & {\tiny{6.445}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{187642}{187642}}} &{\tiny{ $\eta_{1}(b)=1$}} &{\tiny{$a(\rm{H}),a(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1)^c,(1,0,0)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{989}} & {\tiny{ \icsdwebdirectlink{92501}{$\rm{Cs}_{2} (\rm{B}_{12} \rm{H}_{12})$}}} & {\tiny{\sgsymb{202} (202)}} & {\tiny{5.609}} & {\tiny{5.612}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{92501}{92501}}} &{\tiny{ $\delta_{2}(a)=1$}} &{\tiny{$c(\rm{Cs}),h(\rm{H}),h(\rm{B})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,0),(1,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{990}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{151981}{$\rm{Tl}_{2} (\rm{B}_{12} \rm{H}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{202} (202)}}} & \multirow{2}{*}{{\tiny{3.592}}} & \multirow{2}{*}{{\tiny{3.975}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{151981}{151981}(3.592) \flatwebdirectlink{261530}{261530}$^{*\dagger}$(3.600) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(b)=1$}}} &\multirow{2}{*}{{\tiny{$c(\rm{Tl}),h(\rm{H}),h(\rm{B})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{422433}{422433}$^{*\dagger}$(3.600) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
{\tiny{991}} & {\tiny{ \icsdwebdirectlink{98616}{$\rm{K}_{2} (\rm{B}_{12} \rm{H}_{12})$}}} & {\tiny{\sgsymb{202} (202)}} & {\tiny{5.977}} & {\tiny{6.011}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{98616}{98616}(5.977) \flatwebdirectlink{36148}{36148}(6.042)}} &{\tiny{ $\delta_{2}(a)=1$}} &{\tiny{$c(\rm{K}),h(\rm{H}),h(\rm{B})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,0),(1,1,1)^c$}} \\ \hline 
{\tiny{992}} & {\tiny{ \icsdwebdirectlink{20015}{$\rm{Rb}_{2} \rm{B}_{12} \rm{H}_{12}$}}} & {\tiny{\sgsymb{202} (202)}} & {\tiny{4.589}} & {\tiny{4.709}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{20015}{20015}(4.589) \flatwebdirectlink{98617}{98617}(5.807)}} &{\tiny{ $\delta_{2}(a)=1$}} &{\tiny{$c(\rm{Rb}),h(\rm{H}),h(\rm{B})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,0),(1,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{993}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{98618}{$(\rm{N} \rm{H}_{4})_{2} (\rm{B}_{12} \rm{H}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{202} (202)}}} & \multirow{2}{*}{{\tiny{5.876}}} & \multirow{2}{*}{{\tiny{5.931}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{98618}{98618}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(a)=1$}}} &{\tiny{$c(\rm{N}),f(\rm{H}),h(\rm{H})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$h(\rm{B})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,0),(1,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{994}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{280849}{$(\rm{K}_{3} (\rm{P} \rm{Se}_{4})) (\rm{Se}_{6})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{203} (203)}}} & \multirow{2}{*}{{\tiny{1.142}}} & \multirow{2}{*}{{\tiny{1.169}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{280849}{280849}}}} &{\tiny{ $\delta_{3}(d)=1$}} &{\tiny{$a(\rm{P}),b(\rm{K}),c(\rm{K})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{Se}),g(\rm{Se})$}} \\ \hline 
\multirow{2}{*}{{\tiny{995}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{405959}{$(\rm{Rb}_{3} (\rm{As} \rm{Se}_{4})) (\rm{Se}_{6})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{203} (203)}}} & \multirow{2}{*}{{\tiny{1.057}}} & \multirow{2}{*}{{\tiny{1.071}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{405959}{405959}}}} &{\tiny{ $\delta_{1}(c)=1$}} &{\tiny{$a(\rm{Rb}),b(\rm{As}),d(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(c)=1$}} &{\tiny{$e(\rm{Se}),g(\rm{Se})$}} \\ \hline 
\multirow{2}{*}{{\tiny{996}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{20169}{$\rm{Na}_{6} \rm{Fe}_{2} (\rm{S} \rm{O}_{4}) (\rm{C} \rm{O}_{3})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{203} (203)}}} & \multirow{2}{*}{{\tiny{0.616}}} & \multirow{2}{*}{{\tiny{0.616}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{20169}{20169}}}} &{\tiny{ $\delta_{3}(d)=-1$}} &{\tiny{$b(\rm{S}),c(\rm{Fe}),e(\rm{C})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-2$}} &{\tiny{$e(\rm{O}),f(\rm{Na}),g(\rm{O})$}} \\ \hline 
\multirow{3}{*}{{\tiny{997}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{52347}{$\rm{N}_{2} \rm{O}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{204} (204)}}} & \multirow{3}{*}{{\tiny{2.321}}} & \multirow{3}{*}{{\tiny{2.321}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{52347}{52347}(2.321) \flatwebdirectlink{201140}{201140}(2.830) }} &\multirow{3}{*}{{\tiny{ $\delta_{3}(b)=-1$}}} &\multirow{3}{*}{{\tiny{$e(\rm{N}),g(\rm{O})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{201141}{201141}(2.850) \flatwebdirectlink{201142}{201142}(2.873) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{29047}{29047}(3.597) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(1,1,1)^c,(2,1,1)^c,(1,1,0)$}} \\ \hline 
{\tiny{998}} & {\tiny{ \icsdwebdirectlink{426956}{$\rm{N}$}}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{7.505}} & {\tiny{7.514}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{426956}{426956}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$c(\rm{N})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1)^c,(2,1,0),(1,0,0),(1,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{999}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{28179}{$\rm{N}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{2}{*}{{\tiny{7.596}}} & \multirow{2}{*}{{\tiny{7.619}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{28179}{28179}(7.596) \flatwebdirectlink{26482}{26482}(7.815) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &\multirow{2}{*}{{\tiny{$c(\rm{N})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{15472}{15472}(8.012) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1)^c,(2,1,0),(1,0,0),(1,1,1)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{1000}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{650610}{$\rm{Ru} \rm{Se}_{2}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{4}{*}{{\tiny{0.320}}} & \multirow{4}{*}{{\tiny{0.615}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{650610}{650610}(0.320) \flatwebdirectlink{650611}{650611}(0.323) }} &\multirow{4}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{4}{*}{{\tiny{$a(\rm{Ru}),c(\rm{Se})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{68473}{68473}(0.383) \flatwebdirectlink{650607}{650607}$^{*}$(0.415) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{657508}{657508}(0.415) \flatwebdirectlink{650609}{650609}(0.416) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{24201}{24201}(0.416) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
\multirow{5}{*}{{\tiny{1001}}} & \multirow{5}{*}{{\tiny{ \icsdwebdirectlink{56021}{$\rm{Pt} \rm{As}_{2}$}}}} & \multirow{5}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{5}{*}{{\tiny{0.001}}} & \multirow{5}{*}{{\tiny{0.556}}} & \multirow{5}{*}{{\tiny{---}} } & \multirow{5}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{56021}{56021}(0.001) \flatwebdirectlink{24203}{24203}(0.225) }} &\multirow{5}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{5}{*}{{\tiny{$a(\rm{Pt}),c(\rm{As})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{38428}{38428}(0.243) \flatwebdirectlink{52375}{52375}(0.249) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{611228}{611228}(0.250) \flatwebdirectlink{43104}{43104}(0.252) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{196823}{196823}(0.252) \flatwebdirectlink{611230}{611230}(0.307) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{24156}{24156}(0.345) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{1002}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{647750}{$\rm{Os} \rm{S}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{3}{*}{{\tiny{0.029}}} & \multirow{3}{*}{{\tiny{0.147}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{647750}{647750}(0.029) \flatwebdirectlink{647749}{647749}(0.035) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{3}{*}{{\tiny{$a(\rm{Os}),c(\rm{S})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{300224}{300224}(0.051) \flatwebdirectlink{24187}{24187}(0.086) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{56020}{56020}$^{*}$(1.517) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
{\tiny{1003}} & {\tiny{ \icsdwebdirectlink{633475}{$\rm{Fe} \rm{Se}_{2}$}}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.408}} & {\tiny{0.495}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{633475}{633475}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Fe}),c(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
{\tiny{1004}} & {\tiny{ \icsdwebdirectlink{60763}{$\rm{Zn} \rm{O}_{2}$}}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{2.322}} & {\tiny{2.454}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{60763}{60763}(2.322) \flatwebdirectlink{647668}{647668}(2.328)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Zn}),c(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
{\tiny{1005}} & {\tiny{ \icsdwebdirectlink{620305}{$\rm{Cd} \rm{S}_{2}$}}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.693}} & {\tiny{0.693}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{620305}{620305}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Cd}),c(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{1006}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{647970}{$\rm{Pt} \rm{P}_{2}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{4}{*}{{\tiny{0.983}}} & \multirow{4}{*}{{\tiny{1.266}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{647970}{647970}(0.983) \flatwebdirectlink{647971}{647971}(0.985) }} &\multirow{4}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{4}{*}{{\tiny{$a(\rm{Pt}),c(\rm{P})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{43103}{43103}(1.002) \flatwebdirectlink{15026}{15026}(1.114) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{647967}{647967}(1.116) \flatwebdirectlink{71029}{71029}(1.119) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{74514}{74514}(1.126) \flatwebdirectlink{602147}{602147}(1.166) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
\multirow{6}{*}{{\tiny{1007}}} & \multirow{6}{*}{{\tiny{ \icsdwebdirectlink{41996}{$\rm{Ru} \rm{S}_{2}$}}}} & \multirow{6}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{6}{*}{{\tiny{0.069}}} & \multirow{6}{*}{{\tiny{0.349}}} & \multirow{6}{*}{{\tiny{---}} } & \multirow{6}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{41996}{41996}(0.069) \flatwebdirectlink{604472}{604472}(0.398) }} &\multirow{6}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{6}{*}{{\tiny{$a(\rm{Ru}),c(\rm{S})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{24186}{24186}(0.591) \flatwebdirectlink{650577}{650577}(0.705) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{650579}{650579}(0.705) \flatwebdirectlink{600680}{600680}(0.705) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{650581}{650581}(0.705) \flatwebdirectlink{657507}{657507}(0.705) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{68472}{68472}(0.738) \flatwebdirectlink{52374}{52374}$^{*}$(0.919) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{56019}{56019}(1.823) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
{\tiny{1008}} & {\tiny{ \icsdwebdirectlink{652213}{$\rm{Zn} (\rm{Se}_{2})$}}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.695}} & {\tiny{0.821}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{652213}{652213}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Zn}),c(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
{\tiny{1009}} & {\tiny{ \icsdwebdirectlink{620416}{$\rm{Cd} \rm{Se}_{2}$}}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.500}} & {\tiny{0.642}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{620416}{620416}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Cd}),c(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1010}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{642881}{$\rm{Mg} \rm{Te}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{2}{*}{{\tiny{1.059}}} & \multirow{2}{*}{{\tiny{1.059}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{642881}{642881}(1.059) \flatwebdirectlink{41733}{41733}(1.094) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Mg}),c(\rm{Te})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{30390}{30390}(1.202) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
{\tiny{1011}} & {\tiny{ \icsdwebdirectlink{35479}{$\rm{Mg} \rm{O}_{2}$}}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{3.905}} & {\tiny{4.026}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{35479}{35479}(3.905) \flatwebdirectlink{41732}{41732}$^{*\dagger}$(3.942)}} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$b(\rm{Mg}),c(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1012}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{36151}{$\rm{Cd} \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{2}{*}{{\tiny{1.392}}} & \multirow{2}{*}{{\tiny{1.435}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{36151}{36151}(1.392) \flatwebdirectlink{60764}{60764}(1.392) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Cd}),c(\rm{O})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{620201}{620201}(1.399) \flatwebdirectlink{109339}{109339}$^{*\dagger}$(1.450) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
{\tiny{1013}} & {\tiny{ \icsdwebdirectlink{633869}{$\rm{Fe} \rm{Te}_{2}$}}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.034}} & {\tiny{0.125}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{633869}{633869}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Fe}),c(\rm{Te})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1014}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{647831}{$\rm{Os} \rm{Te}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{2}{*}{{\tiny{0.578}}} & \multirow{2}{*}{{\tiny{0.734}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{647831}{647831}(0.578) \flatwebdirectlink{647832}{647832}(0.581) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Os}),c(\rm{Te})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{647829}{647829}(0.583) \flatwebdirectlink{647826}{647826}(0.588) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
{\tiny{1015}} & {\tiny{ \icsdwebdirectlink{642815}{$\rm{Mg} \rm{Se}_{2}$}}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{1.566}} & {\tiny{1.691}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{642815}{642815}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Mg}),c(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{1016}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{650710}{$\rm{Ru} (\rm{Te}_{2})$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{4}{*}{{\tiny{0.061}}} & \multirow{4}{*}{{\tiny{0.369}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{650710}{650710}(0.061) \flatwebdirectlink{650719}{650719}(0.071) }} &\multirow{4}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{4}{*}{{\tiny{$a(\rm{Ru}),c(\rm{Te})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{650714}{650714}(0.072) \flatwebdirectlink{659137}{659137}(0.072) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{65169}{65169}(0.076) \flatwebdirectlink{650721}{650721}(0.124) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{650722}{650722}(0.134) \flatwebdirectlink{24188}{24188}(0.140) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
{\tiny{1017}} & {\tiny{ \icsdwebdirectlink{651447}{$\rm{Zn} (\rm{S}_{2})$}}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{1.264}} & {\tiny{1.301}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{651447}{651447}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Zn}),c(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
{\tiny{1018}} & {\tiny{ \icsdwebdirectlink{290429}{$\rm{Hf} \rm{N}_{2}$}}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.882}} & {\tiny{1.770}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{290429}{290429}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Hf}),c(\rm{N})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1019}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{166462}{$\rm{Pt} \rm{N}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{2}{*}{{\tiny{1.089}}} & \multirow{2}{*}{{\tiny{1.346}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{166462}{166462}(1.089) \flatwebdirectlink{290447}{290447}(1.231) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Pt}),c(\rm{N})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{169857}{169857}(1.477) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
{\tiny{1020}} & {\tiny{ \icsdwebdirectlink{23145}{$(\rm{N}_{2} \rm{H}_{6}) \rm{Cl}_{2}$}}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{2.645}} & {\tiny{2.645}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{23145}{23145}(2.645) \flatwebdirectlink{240903}{240903}(5.080)}} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$c(\rm{N}),c(\rm{Cl}),d(\rm{H})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (2,1,1)^c,(2,1,0),(1,0,0),(1,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1021}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{88819}{$\rm{C}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{206} (206)}}} & \multirow{2}{*}{{\tiny{2.628}}} & \multirow{2}{*}{{\tiny{2.628}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{88819}{88819}(2.628) \flatwebdirectlink{88818}{88818}(3.441) }} &{\tiny{ $\delta_{3}(b)=-1$}} &\multirow{2}{*}{{\tiny{$c(\rm{C})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{88821}{88821}$^{*\dagger}$(4.204) }} &{\tiny{ $\eta_{1}(d)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (2,1,1)^c,(2,1,0),(1,0,0),(1,1,1)^c$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,0),(2,1,0),(1,1,0)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{1022}} & {\tiny{ \icsdwebdirectlink{78851}{$(\rm{O}_{2}) (\rm{Pt} \rm{F}_{6})$}}} & {\tiny{\sgsymb{206} (206)}} & {\tiny{0.013}} & {\tiny{0.013}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{78851}{78851}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$b(\rm{Pt}),c(\rm{O}),e(\rm{F})$}} \\ \hline 
\multirow{2}{*}{{\tiny{1023}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{62225}{$\rm{Cs}_{3} (\rm{Mo}_{4} \rm{O}_{4}) (\rm{P} \rm{O}_{4})_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{215} (215)}}} & \multirow{2}{*}{{\tiny{0.092}}} & \multirow{2}{*}{{\tiny{0.117}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{62225}{62225}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$c(\rm{P}),d(\rm{Cs}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Mo}),i(\rm{O})$}} \\ \hline 
\multirow{2}{*}{{\tiny{1024}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{181771}{$\rm{Ru} \rm{C}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{216} (216)}}} & \multirow{2}{*}{{\tiny{0.526}}} & \multirow{2}{*}{{\tiny{0.845}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{181771}{181771}(0.526) \flatwebdirectlink{188286}{188286}(0.552) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Ru}),c(\rm{C})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{183170}{183170}(0.554) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
{\tiny{1025}} & {\tiny{ \icsdwebdirectlink{185996}{$\rm{Os} \rm{C}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.032}} & {\tiny{0.352}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{185996}{185996}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Os}),c(\rm{C})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
{\tiny{1026}} & {\tiny{ \icsdwebdirectlink{670858}{$\rm{Fe} \rm{B}_{4}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.675}} & {\tiny{0.781}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{670858}{670858}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$a(\rm{Fe}),e(\rm{B})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
{\tiny{1027}} & {\tiny{ \icsdwebdirectlink{616395}{$\rm{Be}_{5} \rm{Pt}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.006}} & {\tiny{0.564}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{616395}{616395}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$a(\rm{Pt}),c(\rm{Be}),e(\rm{Be})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
{\tiny{1028}} & {\tiny{ \icsdwebdirectlink{629316}{$\rm{Tb} \rm{Cu}_{5}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.015}} & {\tiny{0.023}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{629316}{629316}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Tb}),c(\rm{Cu}),e(\rm{Cu})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
{\tiny{1029}} & {\tiny{ \icsdwebdirectlink{163308}{$\rm{Mo} \rm{S} \rm{Br}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.763}} & {\tiny{0.766}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{163308}{163308}}} &{\tiny{ $\eta_{1}(f,g)=1$}} &{\tiny{$e(\rm{S}),e(\rm{Br}),e(\rm{Mo})$}} \\ \hline 
{\tiny{1030}} & {\tiny{ \icsdwebdirectlink{605048}{$\rm{Tb} \rm{Ag} \rm{Cu}_{4}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.009}} & {\tiny{0.010}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{605048}{605048}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Tb}),c(\rm{Ag}),e(\rm{Cu})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
{\tiny{1031}} & {\tiny{ \icsdwebdirectlink{290500}{$\rm{N}_{2}$}}} & {\tiny{\sgsymb{217} (217)}} & {\tiny{3.537}} & {\tiny{3.710}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{290500}{290500}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{N}),e(\rm{N})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,0,1),(1,1,1),(2,1,1),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1032}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{417101}{$\rm{Nb}_{3} \rm{Sb}_{2} \rm{Te}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{217} (217)}}} & \multirow{2}{*}{{\tiny{0.784}}} & \multirow{2}{*}{{\tiny{0.975}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{417101}{417101}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$d(\rm{Te}),c(\rm{Sb}),c(\rm{Te})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{Nb})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1),(2,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1033}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{70055}{$\rm{Ag}_{6} \rm{Ge}_{10} \rm{P}_{12}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{217} (217)}}} & \multirow{2}{*}{{\tiny{0.501}}} & \multirow{2}{*}{{\tiny{0.549}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{70055}{70055}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$d(\rm{Ge}),c(\rm{Ge}),e(\rm{Ag})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1034}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{52595}{$\rm{Ag}_{3} \rm{Sn}_{2} \rm{Si}_{3} \rm{P}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{217} (217)}}} & \multirow{2}{*}{{\tiny{0.160}}} & \multirow{2}{*}{{\tiny{0.188}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{52595}{52595}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$d(\rm{Si}),c(\rm{Sn}),e(\rm{Ag})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1035}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{52575}{$\rm{Ag}_{3} \rm{Ge}_{3} \rm{Sn}_{2} \rm{P}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{217} (217)}}} & \multirow{2}{*}{{\tiny{0.060}}} & \multirow{2}{*}{{\tiny{0.094}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{52575}{52575}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$d(\rm{Ge}),c(\rm{Sn}),e(\rm{Ag})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$g(\rm{P})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1036}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{66831}{$\rm{In}_{3} (\rm{P} \rm{O}_{4})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{220} (220)}}} & \multirow{2}{*}{{\tiny{3.522}}} & \multirow{2}{*}{{\tiny{3.522}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{66831}{66831}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$c(\rm{O}),c(\rm{P}),d(\rm{In})$}} \\
 &  &  &  &  &  &  &  &  &{\tiny{$e(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,0,0)^c,(1,1,0)^c,(2,1,1),(2,1,0)^c,(1,1,1)^c,(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1037}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{659503}{$\rm{Sr} \rm{B}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{221} (221)}}} & \multirow{2}{*}{{\tiny{0.164}}} & \multirow{2}{*}{{\tiny{0.164}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{659503}{659503}}}} &{\tiny{ $\delta_{6}(b)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Sr}),f(\rm{B})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(c)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,0),(2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1038}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{20240}{$\rm{Si} \rm{B}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{221} (221)}}} & \multirow{2}{*}{{\tiny{0.435}}} & \multirow{2}{*}{{\tiny{1.426}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{20240}{20240}}}} &{\tiny{ $\delta_{6}(b)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Si}),f(\rm{B})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(c)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,0),(2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1039}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{26753}{$\rm{Ca} \rm{B}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{221} (221)}}} & \multirow{2}{*}{{\tiny{0.213}}} & \multirow{2}{*}{{\tiny{0.213}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{26753}{26753}(0.213) \flatwebdirectlink{655040}{655040}$^{*\dagger}$(0.213) }} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$b(\rm{Ca}),e(\rm{B})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{44985}{44985}$^{*\dagger}$(0.412) }} &{\tiny{ $\delta_{9}(d)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,0),(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1040}} & {\tiny{ \icsdwebdirectlink{189393}{$\rm{Si}$}}} & {\tiny{\sgsymb{223} (223)}} & {\tiny{1.320}} & {\tiny{1.325}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{189393}{189393}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$c(\rm{Si}),i(\rm{Si}),k(\rm{Si})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (2,1,1)$}} \\ \hline 
{\tiny{1041}} & {\tiny{ \icsdwebdirectlink{186544}{$\rm{Si}_{46}$}}} & {\tiny{\sgsymb{223} (223)}} & {\tiny{1.233}} & {\tiny{1.237}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{186544}{186544}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$d(\rm{Si}),i(\rm{Si}),k(\rm{Si})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$e: \; (2,1,1)$}} \\ \hline 
{\tiny{1042}} & {\tiny{ \icsdwebdirectlink{186057}{$\rm{Fe}_{2} \rm{Ti} \rm{Ge}$}}} & {\tiny{\sgsymb{225} (225)}} & {\tiny{0.074}} & {\tiny{0.117}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{186057}{186057}}} &{\tiny{ $\delta_{8}(d)=-1$}} &{\tiny{$a(\rm{Ti}),b(\rm{Ge}),c(\rm{Fe})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,0,1),(2,1,1),(1,1,0)$}} \\ \hline 
{\tiny{1043}} & {\tiny{ \icsdwebdirectlink{65508}{$\rm{Cs}_{2} \rm{B}_{6} \rm{H}_{6}$}}} & {\tiny{\sgsymb{225} (225)}} & {\tiny{4.158}} & {\tiny{4.318}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{65508}{65508}}} &{\tiny{ $\delta_{3}(a)=-1$}} &{\tiny{$c(\rm{Cs}),e(\rm{H}),e(\rm{B})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)$}} \\ \hline 
{\tiny{1044}} & {\tiny{ \icsdwebdirectlink{65507}{$\rm{K}_{2} (\rm{B}_{6} \rm{H}_{6})$}}} & {\tiny{\sgsymb{225} (225)}} & {\tiny{4.930}} & {\tiny{4.930}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{65507}{65507}}} &{\tiny{ $\delta_{3}(a)=-1$}} &{\tiny{$c(\rm{K}),e(\rm{H}),e(\rm{B})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)$}} \\ \hline 
\multirow{4}{*}{{\tiny{1045}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{53788}{$\rm{Ge}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{4}{*}{{\tiny{0.050}}} & \multirow{4}{*}{{\tiny{0.050}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{53788}{53788}(0.050) \flatwebdirectlink{671907}{671907}(0.114) }} &\multirow{4}{*}{{\tiny{ $\delta_{5}(d)=-1$}}} &\multirow{4}{*}{{\tiny{$a(\rm{Ge})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{41980}{41980}(0.132) \flatwebdirectlink{181071}{181071}(0.139) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{54237}{54237}(0.143) \flatwebdirectlink{674032}{674032}$^{\dagger}$(0.224) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{674406}{674406}(0.277) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,1,0),(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{23}{*}{{\tiny{1046}}} & \multirow{23}{*}{{\tiny{ \icsdwebdirectlink{675109}{$\rm{C}$}}}} & \multirow{23}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{23}{*}{{\tiny{4.100}}} & \multirow{23}{*}{{\tiny{5.546}}} & \multirow{23}{*}{{\tiny{---}} } & \multirow{23}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{675109}{675109}(4.100) \flatwebdirectlink{672419}{672419}(4.102) }} &\multirow{23}{*}{{\tiny{ $\delta_{5}(d)=-1$}}} &\multirow{23}{*}{{\tiny{$a(\rm{C})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{168170}{168170}(4.105) \flatwebdirectlink{674698}{674698}(4.113) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{673087}{673087}(4.114) \flatwebdirectlink{672733}{672733}(4.118) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{673215}{673215}(4.118) \flatwebdirectlink{672819}{672819}(4.122) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{674424}{674424}(4.122) \flatwebdirectlink{52054}{52054}(4.123) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{29068}{29068}$^{*\dagger}$(4.124) \flatwebdirectlink{655131}{655131}(4.124) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{76766}{76766}(4.124) \flatwebdirectlink{28861}{28861}(4.124) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{28863}{28863}(4.124) \flatwebdirectlink{656475}{656475}(4.124) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{28862}{28862}(4.124) \flatwebdirectlink{28859}{28859}(4.124) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{28860}{28860}(4.124) \flatwebdirectlink{29151}{29151}(4.124) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{44100}{44100}(4.124) \flatwebdirectlink{28857}{28857}(4.124) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{28858}{28858}$^{*\dagger}$(4.124) \flatwebdirectlink{66464}{66464}$^{*\dagger}$(4.124) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{44101}{44101}(4.124) \flatwebdirectlink{190650}{190650}(4.124) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{190651}{190651}(4.124) \flatwebdirectlink{190652}{190652}(4.124) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{190653}{190653}(4.124) \flatwebdirectlink{248466}{248466}(4.124) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{671889}{671889}(4.124) \flatwebdirectlink{182270}{182270}(4.125) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{248465}{248465}(4.125) \flatwebdirectlink{671541}{671541}(4.126) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{674373}{674373}(4.127) \flatwebdirectlink{674448}{674448}(4.129) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{53779}{53779}(4.137) \flatwebdirectlink{672574}{672574}(4.146) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{671904}{671904}(4.168) \flatwebdirectlink{191804}{191804}(4.176) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{187639}{187639}$^{\dagger}$(4.185) \flatwebdirectlink{673052}{673052}(4.189) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{672474}{672474}(4.195) \flatwebdirectlink{671934}{671934}(4.212) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{674030}{674030}$^{\dagger}$(4.215) \flatwebdirectlink{182729}{182729}(7.594) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (2,1,1),(1,1,0),(1,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1047}} & {\tiny{ \icsdwebdirectlink{236959}{$\rm{Li} \rm{B}$}}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{1.454}} & {\tiny{1.454}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{236959}{236959}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$a(\rm{Li}),b(\rm{B})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,0,0),(1,1,0),(2,1,1),(2,1,0)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1048}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{162620}{$\rm{Si} \rm{O}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{5.436}}} & \multirow{3}{*}{{\tiny{5.436}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{162620}{162620}(5.436) \flatwebdirectlink{35536}{35536}(5.668) }} &{\tiny{ $\delta_{5}(d)=1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Si}),c(\rm{O})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{77460}{77460}(5.669) \flatwebdirectlink{77459}{77459}(5.670) }} &{\tiny{ $\delta_{6}(d)=1$}}& \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{77458}{77458}(5.671) \flatwebdirectlink{170476}{170476}$^{*\dagger}$(6.021) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1049}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{28373}{$\rm{Rb} \rm{Al} \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{3.769}}} & \multirow{2}{*}{{\tiny{3.774}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{28373}{28373}}}} &{\tiny{ $\delta_{5}(d)=1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Al}),b(\rm{Rb}),c(\rm{O})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=1$}}& \\ \hline 
\multirow{2}{*}{{\tiny{1050}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{28372}{$\rm{Cs} \rm{Al} \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{4.582}}} & \multirow{2}{*}{{\tiny{4.588}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{28372}{28372}}}} &{\tiny{ $\delta_{5}(d)=1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Al}),b(\rm{Cs}),c(\rm{O})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=1$}}& \\ \hline 
\multirow{2}{*}{{\tiny{1051}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{72546}{$\rm{Cs} \rm{Nb} \rm{N}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{1.813}}} & \multirow{2}{*}{{\tiny{1.824}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{72546}{72546}}}} &{\tiny{ $\delta_{5}(d)=1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Nb}),b(\rm{Cs}),c(\rm{N})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=1$}}& \\ \hline 
\multirow{2}{*}{{\tiny{1052}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{262975}{$\rm{K} \rm{Al} \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{3.288}}} & \multirow{2}{*}{{\tiny{3.292}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{262975}{262975}}}} &{\tiny{ $\delta_{5}(d)=1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Al}),b(\rm{K}),c(\rm{O})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=1$}}& \\ \hline 
\multirow{3}{*}{{\tiny{1053}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{652188}{$\rm{Zn} \rm{Y}_{2} \rm{Se}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.103}}} & \multirow{3}{*}{{\tiny{0.103}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{652188}{652188}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{3}{*}{{\tiny{$b(\rm{Zn}),c(\rm{Y}),e(\rm{Se})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(d)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)$}} \\ \hline 
{\tiny{1054}} & {\tiny{ \icsdwebdirectlink{650852}{$\rm{Zn} \rm{Sc}_{2} \rm{S}_{4}$}}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.520}} & {\tiny{0.520}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{650852}{650852}(0.520) \flatwebdirectlink{650850}{650850}(0.523)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$b(\rm{Zn}),c(\rm{Sc}),e(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1055}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{109298}{$\rm{Zn} \rm{Rh}_{2} \rm{O}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.899}}} & \multirow{3}{*}{{\tiny{0.909}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{109298}{109298}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Zn}),d(\rm{Rh}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-2$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
{\tiny{1056}} & {\tiny{ \icsdwebdirectlink{159740}{$\rm{Cd} (\rm{In}_{2} \rm{O}_{4})$}}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.950}} & {\tiny{1.037}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \flatwebdirectlink{159740}{159740}(0.950) \flatwebdirectlink{4118}{4118}(1.124)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Cd}),d(\rm{In}),e(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
{\tiny{1057}} & {\tiny{ \icsdwebdirectlink{608160}{$\rm{Hg} \rm{Al}_{2} \rm{S}_{4}$}}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{1.611}} & {\tiny{1.611}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{608160}{608160}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$b(\rm{Hg}),c(\rm{Al}),e(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1058}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{620027}{$\rm{Cd} \rm{In}_{2} \rm{S}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{1.365}}} & \multirow{3}{*}{{\tiny{1.451}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{620027}{620027}(1.365) \flatwebdirectlink{601181}{601181}(1.393) }} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{3}{*}{{\tiny{$b(\rm{Cd}),c(\rm{In}),e(\rm{S})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{620029}{620029}(1.394) \flatwebdirectlink{620025}{620025}(1.401) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{108215}{108215}(1.475) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)$}} \\ \hline 
\multirow{7}{*}{{\tiny{1059}}} & \multirow{7}{*}{{\tiny{ \icsdwebdirectlink{290667}{$\rm{Zn} (\rm{Ga}_{2} \rm{O}_{4})$}}}} & \multirow{7}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{7}{*}{{\tiny{1.975}}} & \multirow{7}{*}{{\tiny{2.101}}} & \multirow{7}{*}{{\tiny{---}} } & \multirow{7}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{290667}{290667}(1.975) \flatwebdirectlink{187290}{187290}(2.515) }} &\multirow{7}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &\multirow{7}{*}{{\tiny{$a(\rm{Zn}),d(\rm{Ga}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{81112}{81112}(2.628) \flatwebdirectlink{81113}{81113}(2.632) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{81110}{81110}(2.650) \flatwebdirectlink{81107}{81107}(2.652) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{81111}{81111}(2.652) \flatwebdirectlink{81108}{81108}(2.657) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{432270}{432270}(2.659) \flatwebdirectlink{81109}{81109}(2.668) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{81105}{81105}$^{*}$(2.670) \flatwebdirectlink{81106}{81106}$^{*}$(2.670) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{9394}{9394}(2.676) \flatwebdirectlink{290017}{290017}(2.751) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
{\tiny{1060}} & {\tiny{ \icsdwebdirectlink{15637}{$\rm{Zn} \rm{In}_{2} \rm{S}_{4}$}}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.558}} & {\tiny{0.754}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{15637}{15637}(0.558) \flatwebdirectlink{81811}{81811}$^{*\dagger}$(1.318)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$b(\rm{Zn}),c(\rm{In}),e(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)$}} \\ \hline 
{\tiny{1061}} & {\tiny{ \icsdwebdirectlink{43025}{$\rm{Cd} \rm{Al}_{2} \rm{S}_{4}$}}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{2.363}} & {\tiny{2.363}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{43025}{43025}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Cd}),d(\rm{Al}),e(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
{\tiny{1062}} & {\tiny{ \icsdwebdirectlink{52811}{$\rm{Cd} \rm{In}_{2} \rm{Se}_{4}$}}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.282}} & {\tiny{0.371}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{52811}{52811}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Cd}),d(\rm{In}),e(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1063}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{37410}{$\rm{Cd} \rm{Lu}_{2} \rm{S}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.962}}} & \multirow{3}{*}{{\tiny{0.962}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ,f}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{37410}{37410}(0.962) \flatwebdirectlink{620127}{620127}$^{*\dagger}$(1.010)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Cd}),d(\rm{Lu}),e(\rm{S})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=6$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=3$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1064}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{109299}{$\rm{Mg} \rm{Rh}_{2} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{1.150}}} & \multirow{2}{*}{{\tiny{1.153}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{109299}{109299}}}} &{\tiny{ $\delta_{3}(c)=-2$}} &\multirow{2}{*}{{\tiny{$a(\rm{Mg}),d(\rm{Rh}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1065}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{651411}{$\rm{Zn} \rm{Y}_{2} \rm{S}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.485}}} & \multirow{3}{*}{{\tiny{0.485}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{651411}{651411}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{3}{*}{{\tiny{$b(\rm{Zn}),c(\rm{Y}),e(\rm{S})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(d)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1066}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{620457}{$\rm{Cd} \rm{Y}_{2} \rm{Se}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.451}}} & \multirow{3}{*}{{\tiny{0.451}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{620457}{620457}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{3}{*}{{\tiny{$b(\rm{Cd}),c(\rm{Y}),e(\rm{Se})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(d)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)$}} \\ \hline 
{\tiny{1067}} & {\tiny{ \icsdwebdirectlink{609325}{$\rm{Zn} \rm{Al}_{2} \rm{Se}_{4}$}}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{1.461}} & {\tiny{1.461}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{609325}{609325}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$b(\rm{Zn}),c(\rm{Al}),e(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)$}} \\ \hline 
{\tiny{1068}} & {\tiny{ \icsdwebdirectlink{94994}{$\rm{Cd} \rm{Sc}_{2} \rm{S}_{4}$}}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.862}} & {\tiny{0.862}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{94994}{94994}(0.862) \flatwebdirectlink{620332}{620332}$^{*\dagger}$(0.865)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Cd}),d(\rm{Sc}),e(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1069}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{51424}{$\rm{Cd} \rm{Al}_{2} \rm{Se}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{1.181}}} & \multirow{2}{*}{{\tiny{1.181}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{51424}{51424}(1.181) \flatwebdirectlink{606347}{606347}$^{*\dagger}$(1.522) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Cd}),d(\rm{Al}),e(\rm{Se})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{51423}{51423}(1.594) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1070}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{76052}{$\rm{Mg} \rm{Y}_{2} \rm{Se}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{1.062}}} & \multirow{2}{*}{{\tiny{1.062}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{76052}{76052}}}} &{\tiny{ $\delta_{3}(c)=1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Mg}),d(\rm{Y}),e(\rm{Se})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
{\tiny{1071}} & {\tiny{ \icsdwebdirectlink{183397}{$\rm{Hg} (\rm{Al}_{2} \rm{Se}_{4})$}}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.303}} & {\tiny{0.303}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \flatwebdirectlink{183397}{183397}(0.303) \flatwebdirectlink{608163}{608163}$^{*\dagger}$(0.586)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Hg}),d(\rm{Al}),e(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
{\tiny{1072}} & {\tiny{ \icsdwebdirectlink{56081}{$\rm{Hg} \rm{In}_{2} \rm{S}_{4}$}}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.736}} & {\tiny{0.933}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{56081}{56081}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Hg}),d(\rm{In}),e(\rm{S})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
\multirow{21}{*}{{\tiny{1073}}} & \multirow{21}{*}{{\tiny{ \icsdwebdirectlink{24494}{$\rm{Zn} \rm{Al}_{2} \rm{O}_{4}$}}}} & \multirow{21}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{21}{*}{{\tiny{3.359}}} & \multirow{21}{*}{{\tiny{3.359}}} & \multirow{21}{*}{{\tiny{---}} } & \multirow{21}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{24494}{24494}(3.359) \flatwebdirectlink{290666}{290666}$^{\dagger}$(3.460) }} &\multirow{21}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &\multirow{21}{*}{{\tiny{$a(\rm{Zn}),d(\rm{Al}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{185609}{185609}$^{\dagger}$(3.815) \flatwebdirectlink{609005}{609005}$^{\dagger}$(3.833) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{56118}{56118}$^{\dagger}$(3.839) \flatwebdirectlink{26856}{26856}$^{\dagger}$(4.033) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{94155}{94155}$^{\dagger}$(4.043) \flatwebdirectlink{94157}{94157}$^{*}$(4.047) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{94156}{94156}$^{*}$(4.051) \flatwebdirectlink{94158}{94158}$^{\dagger}$(4.062) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{94159}{94159}$^{\dagger}$(4.088) \flatwebdirectlink{196109}{196109}$^{\dagger}$(4.090) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{185709}{185709}$^{\dagger}$(4.092) \flatwebdirectlink{163268}{163268}$^{\dagger}$(4.094) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{187878}{187878}$^{\dagger}$(4.094) \flatwebdirectlink{26849}{26849}$^{\dagger}$(4.097) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{290967}{290967}$^{\dagger}$(4.101) \flatwebdirectlink{94160}{94160}$^{\dagger}$(4.114) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{94161}{94161}$^{\dagger}$(4.149) \flatwebdirectlink{94162}{94162}$^{\dagger}$(4.198) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{94163}{94163}$^{\dagger}$(4.237) \flatwebdirectlink{94164}{94164}$^{*}$(4.294) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{94165}{94165}$^{\dagger}$(4.373) \flatwebdirectlink{290016}{290016}$^{\dagger}$(4.400) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{94166}{94166}$^{\dagger}$(4.421) \flatwebdirectlink{94167}{94167}$^{\dagger}$(4.468) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{94168}{94168}$^{\dagger}$(4.492) \flatwebdirectlink{94169}{94169}$^{\dagger}$(4.525) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{94170}{94170}$^{\dagger}$(4.537) \flatwebdirectlink{94172}{94172}$^{\dagger}$(4.538) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{94171}{94171}$^{\dagger}$(4.552) \flatwebdirectlink{94173}{94173}$^{\dagger}$(4.598) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{94174}{94174}$^{*}$(4.640) \flatwebdirectlink{94175}{94175}$^{\dagger}$(4.674) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{94176}{94176}$^{*}$(4.723) \flatwebdirectlink{94177}{94177}$^{\dagger}$(4.753) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{94178}{94178}$^{\dagger}$(4.792) \flatwebdirectlink{94179}{94179}$^{*}$(4.827) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{94180}{94180}$^{\dagger}$(4.870) \flatwebdirectlink{94181}{94181}$^{\dagger}$(4.927) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{94182}{94182}$^{\dagger}$(5.012) \flatwebdirectlink{94183}{94183}$^{*}$(5.069) }} & & \\ \hline 
\multirow{3}{*}{{\tiny{1074}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{620370}{$\rm{Cd} \rm{Y}_{2} \rm{S}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{1.048}}} & \multirow{3}{*}{{\tiny{1.048}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{620370}{620370}(1.048) \flatwebdirectlink{620371}{620371}(1.048)}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{3}{*}{{\tiny{$b(\rm{Cd}),c(\rm{Y}),e(\rm{S})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(d)=1$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1075}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{28954}{$\rm{Cd} \rm{Rh}_{2} \rm{O}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.846}}} & \multirow{3}{*}{{\tiny{0.853}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{28954}{28954}(0.846) \flatwebdirectlink{262941}{262941}(0.856)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Cd}),d(\rm{Rh}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-2$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1076}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{37420}{$\rm{Mg} \rm{Lu}_{2} \rm{S}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{1.543}}} & \multirow{2}{*}{{\tiny{1.543}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{37420}{37420}}}} &{\tiny{ $\delta_{5}(d)=6$}} &\multirow{2}{*}{{\tiny{$b(\rm{Mg}),c(\rm{Lu}),e(\rm{S})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=3$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
\multirow{4}{*}{{\tiny{1077}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{15377}{$\rm{Zn} \rm{Al}_{2} \rm{S}_{4}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{4}{*}{{\tiny{2.159}}} & \multirow{4}{*}{{\tiny{2.159}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{15377}{15377}(2.159) \flatwebdirectlink{44889}{44889}$^{*\dagger}$(2.453) }} &\multirow{4}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{4}{*}{{\tiny{$b(\rm{Zn}),c(\rm{Al}),e(\rm{S})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{76278}{76278}$^{*\dagger}$(2.455) \flatwebdirectlink{35380}{35380}$^{*\dagger}$(2.484) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{609272}{609272}(2.504) \flatwebdirectlink{609276}{609276}(2.505) }} & & \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{609283}{609283}(2.505) \flatwebdirectlink{609270}{609270}(2.507) }} & & \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)$}} \\ \hline 
{\tiny{1078}} & {\tiny{ \icsdwebdirectlink{620411}{$\rm{Cd} \rm{Sc}_{2} \rm{Se}_{4}$}}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.264}} & {\tiny{0.264}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{620411}{620411}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$b(\rm{Cd}),c(\rm{Sc}),e(\rm{Se})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1079}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{44912}{$\rm{Lu}_{2} \rm{Mg} \rm{Se}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{1.226}}} & \multirow{2}{*}{{\tiny{1.226}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{44912}{44912}}}} &{\tiny{ $\delta_{3}(c)=6$}} &\multirow{2}{*}{{\tiny{$a(\rm{Mg}),d(\rm{Lu}),e(\rm{Se})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=3$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
{\tiny{1080}} & {\tiny{ \icsdwebdirectlink{202743}{$\rm{Li}_{2} (\rm{Zn} \rm{Cl}_{4})$}}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{4.213}} & {\tiny{4.213}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{202743}{202743}(4.213) \flatwebdirectlink{402398}{402398}(4.236)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Zn}),d(\rm{Li}),e(\rm{Cl})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1081}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{36187}{$\rm{Ag}_{2} (\rm{Mo} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.558}}} & \multirow{2}{*}{{\tiny{0.558}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{36187}{36187}(0.558) \flatwebdirectlink{28891}{28891}(1.798) }} &{\tiny{ $\delta_{3}(c)=-3$}} &\multirow{2}{*}{{\tiny{$a(\rm{Mo}),d(\rm{Ag}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{238014}{238014}(1.912) \flatwebdirectlink{238013}{238013}(2.161) }} &{\tiny{ $\delta_{4}(c)=-2$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1082}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{620129}{$\rm{Cd} \rm{Lu}_{2} \rm{Se}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.466}}} & \multirow{3}{*}{{\tiny{0.466}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{620129}{620129}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{3}{*}{{\tiny{$b(\rm{Cd}),c(\rm{Lu}),e(\rm{Se})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(d)=6$}}& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=3$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$a: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1083}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{187040}{$\rm{Sn} \rm{Cd}_{2} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.880}}} & \multirow{2}{*}{{\tiny{0.880}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{187040}{187040}}}} &{\tiny{ $\delta_{3}(c)=-3$}} &\multirow{2}{*}{{\tiny{$a(\rm{Sn}),d(\rm{Cd}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-2$}}& \\ \hline 
\multirow{2}{*}{{\tiny{1084}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{191508}{$\rm{Si} \rm{Cd}_{2} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{1.255}}} & \multirow{2}{*}{{\tiny{1.255}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{191508}{191508}(1.255) \flatwebdirectlink{161025}{161025}(1.423)}}} &{\tiny{ $\delta_{3}(c)=-3$}} &\multirow{2}{*}{{\tiny{$a(\rm{Si}),d(\rm{Cd}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-2$}}& \\ \hline 
{\tiny{1085}} & {\tiny{ \icsdwebdirectlink{290668}{$\rm{Zn} (\rm{In}_{2} \rm{O}_{4})$}}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{1.132}} & {\tiny{1.155}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{290668}{290668}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Zn}),d(\rm{In}),e(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1086}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{191507}{$\rm{Si} \rm{Zn}_{2} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{2.619}}} & \multirow{2}{*}{{\tiny{2.619}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{191507}{191507}(2.619) \flatwebdirectlink{167193}{167193}(2.825) }} &{\tiny{ $\delta_{3}(c)=-3$}} &\multirow{2}{*}{{\tiny{$a(\rm{Si}),d(\rm{Zn}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{161024}{161024}(2.925) }} &{\tiny{ $\delta_{4}(c)=-2$}}& \\ \hline 
\multirow{2}{*}{{\tiny{1087}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{187039}{$\rm{Sn} \rm{Zn}_{2} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.493}}} & \multirow{2}{*}{{\tiny{0.493}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{187039}{187039}}}} &{\tiny{ $\delta_{3}(c)=-3$}} &\multirow{2}{*}{{\tiny{$a(\rm{Sn}),d(\rm{Zn}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-2$}}& \\ \hline 
{\tiny{1088}} & {\tiny{ \icsdwebdirectlink{183382}{$\rm{Cd} \rm{Al}_{2} \rm{O}_{4}$}}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{2.878}} & {\tiny{2.880}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{183382}{183382}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Cd}),d(\rm{Al}),e(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
{\tiny{1089}} & {\tiny{ \icsdwebdirectlink{159739}{$\rm{Cd} (\rm{Ga}_{2} \rm{O}_{4})$}}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{1.568}} & {\tiny{1.635}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{159739}{159739}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Cd}),d(\rm{Ga}),e(\rm{O})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1090}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{73581}{$\rm{K}_{2} (\rm{Ag}_{6} \rm{S}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{1.397}}} & \multirow{2}{*}{{\tiny{1.530}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{73581}{73581}}}} &{\tiny{ $\delta_{3}(c)=1$}} &\multirow{2}{*}{{\tiny{$d(\rm{K}),e(\rm{S}),f(\rm{Ag})$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}}& \\ \hline 
\multirow{2}{*}{{\tiny{1091}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{238638}{$\rm{As}_{4} \rm{He}_{2} \rm{O}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{4.164}}} & \multirow{2}{*}{{\tiny{4.334}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{238638}{238638}(4.164) \flatwebdirectlink{238639}{238639}(4.250) }} &\multirow{2}{*}{{\tiny{ $\delta_{5}(d)=-1$}}} &\multirow{2}{*}{{\tiny{$c(\rm{He}),e(\rm{As}),f(\rm{O})$}}} \\
 &  &  &  &  &  &  & {\tiny{ \flatwebdirectlink{238640}{238640}(4.306) }} & & \\ \hline 
\multirow{2}{*}{{\tiny{1092}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{44679}{$\rm{K}_{8} \rm{Sn} \rm{Sb}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.214}}} & \multirow{2}{*}{{\tiny{0.231}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{44679}{44679}}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$a(\rm{Sn}),c(\rm{K}),e(\rm{Sb})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=1$}} &{\tiny{$f(\rm{K})$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1093}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{66868}{$\rm{Ba}_{2} \rm{Ge}_{4} \rm{S}_{10}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{2.131}}} & \multirow{2}{*}{{\tiny{2.184}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{66868}{66868}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$d(\rm{Ba}),e(\rm{S}),e(\rm{Ge})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}} &{\tiny{$f(\rm{S})$}} \\ \hline 
\multirow{3}{*}{{\tiny{1094}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{23993}{$\rm{K}_{2} \rm{Zn} (\rm{C} \rm{N})_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{4.963}}} & \multirow{3}{*}{{\tiny{5.016}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{23993}{23993}(4.963) \flatwebdirectlink{14368}{14368}$^{\dagger}$(6.135)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Zn}),d(\rm{K}),e(\rm{C})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{N})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1095}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{23995}{$\rm{K}_{2} (\rm{Hg} (\rm{C} \rm{N})_{4})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{4.598}}} & \multirow{3}{*}{{\tiny{4.629}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{23995}{23995}(4.598) \flatwebdirectlink{62084}{62084}(5.921)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Hg}),d(\rm{K}),e(\rm{C})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{N})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1096}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{23994}{$\rm{K}_{2} \rm{Cd} (\rm{C} \rm{N})_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{4.678}}} & \multirow{3}{*}{{\tiny{4.716}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{23994}{23994}(4.678) \flatwebdirectlink{168524}{168524}$^{\dagger}$(6.317)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Cd}),d(\rm{K}),e(\rm{C})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{N})$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}}& \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-10}
 & \multicolumn{9}{c|}{\tiny{$c: \; (1,1,1)$}}  \\ \hline
\end{longtable*}

\LTcapwidth=1.0\textwidth
\renewcommand\arraystretch{1.0}
\begin{longtable*}{|@{\hskip0.1pt}c@{\hskip0.1pt}|@{\hskip0.1pt}c@{\hskip0.1pt}|@{\hskip0.1pt}c@{\hskip0.1pt}|@{\hskip0.1pt}c@{\hskip0.1pt}|@{\hskip0.1pt}c@{\hskip0.1pt}|@{\hskip0.1pt}c@{\hskip0.1pt}|@{\hskip0.1pt}c@{\hskip0.1pt}|@{\hskip0.1pt}c@{\hskip0.1pt}|@{\hskip0.1pt}c@{\hskip0.1pt}|}
\caption[List of OAIs with zero minimal indirect band gap]{List of OAIs with zero minimal indirect band gap. A material is considered as having a zero minimal indirect band gap as soon as one of its ICDS entries has a zero indirect gap. For each material, in the first row, the table provides the chemical formula (Formula) with a direct link to the \webTQC\ entry, the space group symbol and number (SG), direct band gap (DGap), whether the material is identified as a feOAI in the Ref~\cite{xu2021filling}, the flags indicating if the material is ``high-quality'' (HQ) or theory (th) compound and if the material compound contains elements with $f$ electron (f), all the related ICSD entries (each with a direct to the full RSI information), all the RSIs that indicate the OAI phase, the non-equivalent occupied Wyckoff positions (Occ. WP) and the corresponding atoms. Note that for some materials, \emph{a fraction of their ICSD entries might still have an indirect band gap}, since the indirect band gap might slightly varies from one ICSD entry to another. For that reason, we provide in parentheses the indirect band gap for each ICSD. For most materials, we also provide the Miller indices of the cleavage planes that have metallic OSSs below the first row, which are obtained using the method in Appendix \ref{app:filling_anomaly}. Each cleavage plane is defined by the Wyckoff letter of the OWCC, which is on the plane, and the Miller index of the plane. Moreover, in the ``ICSDs'' column, the flag `$*$' (`$\dagger$') indicates that the RSIs (cleavage planes) for an ICSD entry differ from the RSIs (cleavage planes) of the first ICSD entry listed for the unique material. These potential differences are usually due to slightly different crystal structures of these ICSD entries. The superscript `$c$' on each Miller index indicates that the 2D MSG of the related surface is a chiral group.}\label{tab:oaidirect} \\
\hline
{\tiny{No.}} & {\tiny{Formula}} & {\tiny{SG}} & {\tiny{\begin{tabular}{c}DGap\\ (eV)\end{tabular}}} & {\tiny{feOAI}} & {\tiny{flags}} & {\tiny{ICSDs}} & {\tiny{RSIs}} & {\tiny{Occ. WP}} \\
\hline
\multirow{2}{*}{{\tiny{1}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{650162}{$\rm{Re} \rm{Te}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.019}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{650162}{650162}}}} &{\tiny{ $\delta_{7}(g)=1$}} &\multirow{2}{*}{{\tiny{$i(\rm{Te}),i(\rm{Re})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$g: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{2}} & {\tiny{ \icsdwebdirectlink{671849}{$\rm{N}_{2} \rm{H}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.537}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{671849}{671849}}} &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$i(\rm{H}),i(\rm{N})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$g: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{3}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{23334}{$\rm{Mn} \rm{P}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{3}{*}{{\tiny{0.080}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{23334}{23334}(0.000) \flatwebdirectlink{100786}{100786}(0.384) }} &{\tiny{ $\delta_{3}(c)=1$}} &\multirow{3}{*}{{\tiny{$i(\rm{P}),i(\rm{Mn})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{16416}{16416}$^{*\dagger}$(0.428) }} &{\tiny{ $\delta_{4}(d)=1$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{4}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{419244}{$\rm{Rb} (\rm{Mn} \rm{O}_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.017}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{419244}{419244}}}} &{\tiny{ $\delta_{5}(e)=1$}} &\multirow{2}{*}{{\tiny{$i(\rm{O}),i(\rm{Mn}),i(\rm{Rb})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{5}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{50538}{$\rm{Cu} \rm{Mo} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{50538}{50538}(0.000) \flatwebdirectlink{66818}{66818}$^{*\dagger}$(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{8}(h)=-1$}}} &\multirow{2}{*}{{\tiny{$i(\rm{O}),i(\rm{Cu}),i(\rm{Mo})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{84919}{84919}$^{*\dagger}$(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{6}} & {\tiny{ \icsdwebdirectlink{251695}{$\rm{Nb}_{2} \rm{O}_{2} \rm{F}_{3}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.230}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{251695}{251695}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$i(\rm{O}),i(\rm{F}),i(\rm{Nb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{7}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{83664}{$\rm{Fe}_{3} \rm{Al}_{2} \rm{Si}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.055}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{83664}{83664}}}} &{\tiny{ $\delta_{3}(c)=1$}} &\multirow{2}{*}{{\tiny{$i(\rm{Al}),i(\rm{Si}),i(\rm{Fe})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$g: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{8}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{171028}{$\rm{Cu}_{2} \rm{V}_{2} \rm{O}_{7}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.017}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{171028}{171028}}}} &{\tiny{ $\delta_{4}(d)=-1$}} &\multirow{2}{*}{{\tiny{$i(\rm{O}),i(\rm{V}),i(\rm{Cu})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{9}} & {\tiny{ \icsdwebdirectlink{658977}{$\rm{Pb} \rm{Mo}_{6} \rm{S}_{8}$}}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.053}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{658977}{658977}}} &{\tiny{ $\delta_{8}(h)=-1$}} &{\tiny{$a(\rm{Pb}),i(\rm{S}),i(\rm{Mo})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$h: \; (1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{10}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{69994}{$(\rm{V} \rm{O}) (\rm{Se} \rm{O}_{3}) (\rm{H}_{2} \rm{O})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.050}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{69994}{69994}}}} &\multirow{2}{*}{{\tiny{ $\delta_{8}(h)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{O}),i(\rm{V})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Se})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{11}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{262886}{$\rm{Ba}_{2} \rm{Dy} \rm{Ga} \rm{Se}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{262886}{262886}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$i(\rm{Ga}),i(\rm{Se}),i(\rm{Ba})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Dy})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{12}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{166314}{$\rm{Na} \rm{Ti} (\rm{Si}_{2} \rm{O}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.018}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{166314}{166314}(0.000) \flatwebdirectlink{166315}{166315}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{5}(e)=1$}}} &{\tiny{$i(\rm{O}),i(\rm{Na}),i(\rm{Si})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{166316}{166316}(0.000) }} &  &{\tiny{$i(\rm{Ti})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{13}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{202853}{$\rm{Ba} \rm{Co} \rm{P}_{2} \rm{O}_{7}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.010}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{202853}{202853}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$i(\rm{O}),i(\rm{P}),i(\rm{Co})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Ba})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{14}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{424532}{$\rm{Bi} \rm{Cl}_{2} (\rm{W}_{2} \rm{O}_{2} \rm{Cl}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.006}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{424532}{424532}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$i(\rm{O}),i(\rm{Cl}),i(\rm{W})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Bi})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{15}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{170314}{$\rm{Cs}_{4} \rm{Mn} \rm{As}_{2} \rm{S}_{8}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{170314}{170314}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$i(\rm{S}),i(\rm{Mn}),i(\rm{As})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Cs})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{16}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{195927}{$(\rm{O}_{2}) (\rm{H}_{3} \rm{Pd}_{2} \rm{F}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{195927}{195927}}}} &\multirow{2}{*}{{\tiny{ $\delta_{8}(h)=-1$}}} &{\tiny{$i(\rm{H}),i(\rm{O}),i(\rm{F})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Pd})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{17}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{400802}{$\rm{K} (\rm{Cu}_{5} \rm{V}_{3} \rm{O}_{13})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.016}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{400802}{400802}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$i(\rm{O}),i(\rm{K}),i(\rm{V})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Cu})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{18}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{415443}{$\rm{U} \rm{Cl}_{3} (\rm{H}_{2} \rm{O})_{7}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{415443}{415443}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{O}),i(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{U})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{19}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{185911}{$\rm{Mg} (\rm{V}_{4} \rm{O}_{10}) (\rm{H}_{2} \rm{O})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.048}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{185911}{185911}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$h(\rm{Mg}),i(\rm{H}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{V})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{20}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{252847}{$\rm{K} \rm{Fe} (\rm{P} \rm{O}_{4}) (\rm{N} \rm{O}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.023}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{252847}{252847}}}} &\multirow{2}{*}{{\tiny{ $\delta_{8}(h)=1$}}} &{\tiny{$i(\rm{N}),i(\rm{O}),i(\rm{P})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{K}),i(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$h: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{21}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{50706}{$\rm{H}_{3} \rm{Fe}_{2} (\rm{Te} \rm{O}_{3})_{4} \rm{Cl}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{50706}{50706}}}} &\multirow{2}{*}{{\tiny{ $\delta_{6}(f)=-1$}}} &{\tiny{$a(\rm{Cl}),c(\rm{H}),i(\rm{H})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),i(\rm{Fe}),i(\rm{Te})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (1,0,0)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{22}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{408531}{$(\rm{C} (\rm{N} \rm{H}_{2})_{2} \rm{N} \rm{H}_{2})_{2} (\rm{Cu} \rm{Br}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.016}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{408531}{408531}}}} &\multirow{2}{*}{{\tiny{ $\delta_{6}(f)=-1$}}} &{\tiny{$i(\rm{H}),i(\rm{C}),i(\rm{N})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Cu}),i(\rm{Br})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{23}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{407797}{$\rm{K}_{2} \rm{Fe}_{2} (\rm{B}_{2} \rm{P}_{4} \rm{O}_{16} (\rm{O} \rm{H})_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.035}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{407797}{407797}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$i(\rm{H}),i(\rm{B}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{P}),i(\rm{K}),i(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{24}} & {\tiny{ \icsdwebdirectlink{18143}{$\rm{Nb} \rm{As}_{2}$}}} & {\tiny{\sgsymb{5} (5)}} & {\tiny{0.008}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{18143}{18143}}} &{\tiny{ $\eta_{1}(a,b)=1$}} &{\tiny{$c(\rm{As}),c(\rm{Nb})$}} \\ \hline 
{\tiny{25}} & {\tiny{ \icsdwebdirectlink{107966}{$\rm{Ta} \rm{As}_{2}$}}} & {\tiny{\sgsymb{5} (5)}} & {\tiny{0.049}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{107966}{107966}}} &{\tiny{ $\eta_{1}(a,b)=1$}} &{\tiny{$c(\rm{As}),c(\rm{Ta})$}} \\ \hline 
{\tiny{26}} & {\tiny{ \icsdwebdirectlink{429}{$\rm{Fe} (\rm{Nb} \rm{O}_{4})$}}} & {\tiny{\sgsymb{5} (5)}} & {\tiny{0.029}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{429}{429}}} &{\tiny{ $\eta_{1}(a,b)=1$}} &{\tiny{$c(\rm{O}),c(\rm{Fe}),c(\rm{Nb})$}} \\ \hline 
\multirow{2}{*}{{\tiny{27}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{55250}{$\rm{Au} \rm{Ag} \rm{Te}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{10} (10)}}} & \multirow{2}{*}{{\tiny{0.040}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{55250}{55250}}}} &{\tiny{ $\delta_{6}(f)=-5$}} &{\tiny{$a(\rm{Au}),c(\rm{Au}),e(\rm{Ag})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=-4$}} &{\tiny{$h(\rm{Ag}),m(\rm{Te}),n(\rm{Te})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (1,-1,0)^c,(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$g: \; (1,-1,0)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{28}} & {\tiny{ \icsdwebdirectlink{105416}{$\rm{Ni} \rm{Ti}$}}} & {\tiny{\sgsymb{11} (11)}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{105416}{105416}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{Ti}),e(\rm{Ni})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{29}} & {\tiny{ \icsdwebdirectlink{670190}{$\rm{Mg}_{2} \rm{C}_{3}$}}} & {\tiny{\sgsymb{11} (11)}} & {\tiny{2.053}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{670190}{670190}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{C}),e(\rm{Mg})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{30}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{96545}{$\rm{La} \rm{P}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{2}{*}{{\tiny{0.618}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{96545}{96545}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$e(\rm{P}),e(\rm{La}),f(\rm{P})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{31}} & {\tiny{ \icsdwebdirectlink{82533}{$\rm{Sr}_{3} \rm{Ge} (\rm{Ge} \rm{N}_{2})$}}} & {\tiny{\sgsymb{11} (11)}} & {\tiny{0.022}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{82533}{82533}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{N}),e(\rm{Ge}),e(\rm{Sr})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{32}} & {\tiny{ \icsdwebdirectlink{79804}{$\rm{Hg}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.710}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{79804}{79804}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Hg})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{33}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{181909}{$\rm{Si}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{4}{*}{{\tiny{0.234}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{th}} } & \multirow{4}{*}{{\tiny{ \flatwebdirectlink{181909}{181909}(0.000) \flatwebdirectlink{670372}{670372}$^{*\dagger}$(0.627)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{4}{*}{{\tiny{$i(\rm{Si})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{34}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{673546}{$\rm{Au} \rm{O}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.071}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{673546}{673546}(0.000) \flatwebdirectlink{673547}{673547}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{5}(e)=1$}}} &{\tiny{$a(\rm{Au}),c(\rm{Au}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Au})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{35}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{43690}{$\rm{Os} \rm{Ge}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.304}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{43690}{43690}(0.000) \flatwebdirectlink{670173}{670173}(0.000)}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$i(\rm{Ge}),i(\rm{Os})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{36}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{2526}{$\rm{Cr} \rm{P}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.095}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{2526}{2526}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$i(\rm{P}),i(\rm{Cr})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{37}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{647776}{$\rm{Os} \rm{Si}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.435}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{647776}{647776}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$i(\rm{Si}),i(\rm{Os})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{38}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{43898}{$\rm{Cr} \rm{As}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.032}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{43898}{43898}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$i(\rm{Cr}),i(\rm{As})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{12}{*}{{\tiny{39}}} & \multirow{12}{*}{{\tiny{ \icsdwebdirectlink{252719}{$\rm{Ca} \rm{C}_{2}$}}}} & \multirow{12}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{12}{*}{{\tiny{0.370}}} & \multirow{12}{*}{{\tiny{---}} } & \multirow{12}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{252719}{252719}(0.000) \flatwebdirectlink{252728}{252728}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{12}{*}{{\tiny{$i(\rm{C}),i(\rm{Ca})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252743}{252743}(0.360) \flatwebdirectlink{54185}{54185}$^{*\dagger}$(1.159) }} &{\tiny{ $\delta_{4}(d)=1$}}& \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{54188}{54188}$^{*\dagger}$(1.623) \flatwebdirectlink{252740}{252740}(1.706) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252758}{252758}(1.720) \flatwebdirectlink{252731}{252731}(1.800) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252761}{252761}(1.896) \flatwebdirectlink{252770}{252770}(1.932) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252725}{252725}(1.997) \flatwebdirectlink{252752}{252752}(2.043) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252773}{252773}$^{*\dagger}$(2.053) \flatwebdirectlink{252767}{252767}(2.130) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{94385}{94385}$^{*\dagger}$(2.171) \flatwebdirectlink{252764}{252764}(2.174) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252746}{252746}(2.183) \flatwebdirectlink{252776}{252776}$^{*\dagger}$(2.343) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{672970}{672970}$^{*\dagger}$(2.343) \flatwebdirectlink{290833}{290833}$^{*\dagger}$(2.354) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{411190}{411190}$^{*\dagger}$(2.768) \flatwebdirectlink{252755}{252755}(2.796) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{252749}{252749}$^{*\dagger}$(2.827) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{40}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{37224}{$\rm{W} \rm{P}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.134}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{37224}{37224}(0.000) \flatwebdirectlink{648286}{648286}(0.000)}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$i(\rm{P}),i(\rm{W})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{41}} & {\tiny{ \icsdwebdirectlink{187441}{$\rm{Re} \rm{N}_{2}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.351}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{187441}{187441}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$i(\rm{N}),i(\rm{Re})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{42}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{181488}{$\rm{Ir} \rm{C}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{0.056}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{th}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{181488}{181488}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{3}{*}{{\tiny{$i(\rm{C}),i(\rm{Ir})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{43}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{631482}{$\rm{Eu} \rm{P}_{3}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{0.003}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{631482}{631482}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{3}{*}{{\tiny{$i(\rm{P}),i(\rm{Eu}),j(\rm{P})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{44}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{39429}{$\rm{Ti} \rm{Cl}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.028}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{39429}{39429}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$g(\rm{Ti}),i(\rm{Cl}),j(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Ti})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{45}} & {\tiny{ \icsdwebdirectlink{251654}{$\rm{Cr} \rm{I}_{3}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.033}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{251654}{251654}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{Cr}),i(\rm{I}),j(\rm{I})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{46}} & {\tiny{ \icsdwebdirectlink{22080}{$\rm{Cr} \rm{Cl}_{3}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.033}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{22080}{22080}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{Cr}),i(\rm{Cl}),j(\rm{Cl})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{47}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{193589}{$\rm{Sb}_{2} \rm{Te}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.037}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{193589}{193589}}}} &{\tiny{ $\delta_{3}(c)=1$}} &\multirow{2}{*}{{\tiny{$i(\rm{Sb}),i(\rm{Te})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{48}} & {\tiny{ \icsdwebdirectlink{671313}{$\rm{Na}_{4} \rm{Bi}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.678}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{671313}{671313}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$i(\rm{Na}),i(\rm{Bi})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{49}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{1823}{$\rm{Ga}_{4} \rm{Fe}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{1823}{1823}(0.000) \flatwebdirectlink{631742}{631742}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$a(\rm{Fe}),i(\rm{Fe}),i(\rm{Ga})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Fe}),j(\rm{Ga})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{50}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{78888}{$\rm{U}_{2} \rm{Te}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{78888}{78888}(0.000) \flatwebdirectlink{84341}{84341}$^{*\dagger}$(0.000)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{2}{*}{{\tiny{$i(\rm{Te}),i(\rm{U})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1),(0,1,-1)^c,(1,0,1),(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,-1),(0,1,-1)^c,(1,0,1),(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{51}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{58001}{$\rm{Al}_{8} \rm{Mo}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.027}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{58001}{58001}(0.000) \flatwebdirectlink{58002}{58002}(0.000) }} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Mo}),i(\rm{Al}),i(\rm{Mo})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{670152}{670152}(0.000) }} &{\tiny{ $\delta_{3}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{52}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{412092}{$\rm{Mo} \rm{Sb}_{2} \rm{S}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{0.069}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{412092}{412092}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$i(\rm{S}),i(\rm{Mo}),i(\rm{Sb})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$j(\rm{S}),j(\rm{Mo}),j(\rm{Sb})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{53}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{30011}{$\rm{Tl} \rm{Fe} \rm{S}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.029}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{30011}{30011}(0.000) \flatwebdirectlink{63381}{63381}(0.000)}}} &{\tiny{ $\delta_{1}(a)=-2$}} &\multirow{2}{*}{{\tiny{$g(\rm{Fe}),i(\rm{S}),i(\rm{Tl})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{54}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{100354}{$\rm{Tl} \rm{Fe} \rm{Se}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.015}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{100354}{100354}(0.000) \flatwebdirectlink{600816}{600816}(0.000) }} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$g(\rm{Fe}),i(\rm{Se}),i(\rm{Tl})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{633508}{633508}(0.000) }} &{\tiny{ $\delta_{2}(b)=-2$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{55}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{646145}{$\rm{Ni} \rm{P} \rm{Se}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.033}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{646145}{646145}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$g(\rm{Ni}),i(\rm{P}),i(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Se})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{56}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{602341}{$\rm{Ni} \rm{P} \rm{S}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.018}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{602341}{602341}(0.000) \flatwebdirectlink{646133}{646133}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$g(\rm{Ni}),i(\rm{P}),i(\rm{S})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{S})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{57}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{643231}{$\rm{Mn} \rm{P} \rm{S}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{643231}{643231}(0.000) \flatwebdirectlink{643234}{643234}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-2$}}} &{\tiny{$g(\rm{Mn}),i(\rm{P}),i(\rm{S})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{S})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{58}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{615331}{$\rm{Tm} \rm{Rh}_{3} \rm{B}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.008}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{615331}{615331}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$a(\rm{Rh}),d(\rm{Tm}),e(\rm{Rh})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{B})$}} \\ \hline 
{\tiny{59}} & {\tiny{ \icsdwebdirectlink{426083}{$\rm{Eu}_{2} \rm{Cd}_{2} \rm{As}_{3}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.004}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{426083}{426083}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$i(\rm{As}),i(\rm{Cd}),i(\rm{Eu})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{60}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{88514}{$\rm{Er}_{2} \rm{Mo}_{2} \rm{C}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.010}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{88514}{88514}(0.000) \flatwebdirectlink{88515}{88515}$^{*}$(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$a(\rm{C}),i(\rm{C}),i(\rm{Mo})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Er})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{61}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{420074}{$\rm{Sc}_{3} \rm{Ru} \rm{C}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{420074}{420074}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$b(\rm{Sc}),d(\rm{Sc}),i(\rm{Sc})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$i(\rm{Ru}),j(\rm{C})$}} \\ \hline 
{\tiny{62}} & {\tiny{ \icsdwebdirectlink{76500}{$\rm{Tl}_{2} \rm{Cd}_{3} \rm{Sb}_{3}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.131}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{76500}{76500}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$i(\rm{Cd}),i(\rm{Sb}),i(\rm{Tl})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{63}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{420075}{$\rm{Sc}_{3} \rm{Os} \rm{C}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.013}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{420075}{420075}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$b(\rm{Sc}),d(\rm{Sc}),i(\rm{Sc})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$i(\rm{Os}),j(\rm{C})$}} \\ \hline 
\multirow{2}{*}{{\tiny{64}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{23632}{$\rm{Tl} (\rm{Cr}_{3} \rm{S}_{5})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{23632}{23632}(0.000) \flatwebdirectlink{73264}{73264}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$b(\rm{Cr}),d(\rm{Cr}),i(\rm{S})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{626645}{626645}(0.000) }} &  &{\tiny{$i(\rm{Cr}),i(\rm{Tl})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,-1,0)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{65}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{657314}{$\rm{Ni}_{2} \rm{P}_{2} \rm{S}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.017}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{657314}{657314}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$g(\rm{Ni}),i(\rm{P}),i(\rm{S})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{S})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{66}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{647926}{$\rm{Pd}_{2} (\rm{P}_{2} \rm{S}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.024}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{647926}{647926}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$g(\rm{Pd}),i(\rm{P}),i(\rm{S})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{S})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{67}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{648056}{$\rm{Sn}_{2} (\rm{P}_{2} \rm{S}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.026}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{648056}{648056}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$g(\rm{Sn}),i(\rm{P}),i(\rm{S})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{S})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{68}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{162061}{$\rm{Cu}_{2} (\rm{As}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.024}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{162061}{162061}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$a(\rm{O}),h(\rm{Cu}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{As}),j(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,-1,0)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{69}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{27436}{$\rm{Cu}_{2} (\rm{P}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.014}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{27436}{27436}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$c(\rm{O}),g(\rm{Cu}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{P}),j(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{70}} & {\tiny{ \icsdwebdirectlink{413534}{$\rm{Eu}_{3} \rm{Ga}_{4} \rm{Ge}_{6}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.007}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{413534}{413534}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$i(\rm{Ga}),i(\rm{Ge}),i(\rm{Eu})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{71}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{6149}{$\rm{K}_{6} (\rm{Fe}_{2} \rm{O}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.042}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{6149}{6149}(0.000) \flatwebdirectlink{16534}{16534}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$g(\rm{K}),h(\rm{K}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{K}),i(\rm{Fe}),j(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{72}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{154371}{$\rm{Rb}_{6} (\rm{Fe}_{2} \rm{O}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.043}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{154371}{154371}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$g(\rm{Rb}),h(\rm{Rb}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Fe}),i(\rm{Rb}),j(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{73}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{50707}{$\rm{Sr}_{2} \rm{Ru}_{3} \rm{O}_{10}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.036}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{50707}{50707}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$a(\rm{Ru}),h(\rm{Ru}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Sr}),j(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{74}} & {\tiny{ \icsdwebdirectlink{187244}{$(\rm{N} \rm{H}_{4})_{2} \rm{S}_{8}$}}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.025}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{187244}{187244}}} &{\tiny{ $\eta_{1}(g,h,i)=1$}} &{\tiny{$j(\rm{H}),j(\rm{N}),j(\rm{S})$}} \\ \hline 
\multirow{2}{*}{{\tiny{75}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{71217}{$\rm{Ta}_{4} \rm{Pd}_{3} \rm{Te}_{16}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{71217}{71217}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$b(\rm{Pd}),i(\rm{Pd}),i(\rm{Te})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Ta})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{76}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{96556}{$\rm{Ca} \rm{Fe} \rm{O}_{2} \rm{Cl}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.023}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{96556}{96556}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$i(\rm{O}),i(\rm{Cl}),i(\rm{Ca})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{77}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{240482}{$\rm{Cs}_{2} (\rm{Pd} \rm{Br}_{4}) \rm{I}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.243}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{240482}{240482}(0.000) \flatwebdirectlink{240483}{240483}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$a(\rm{Pd}),i(\rm{I}),i(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Br})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{78}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{405294}{$\rm{La}_{4} \rm{C} \rm{B}_{2} \rm{I}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.017}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{405294}{405294}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$g(\rm{B}),i(\rm{B}),i(\rm{C})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{I}),i(\rm{La})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{79}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{423802}{$\rm{La}_{4} \rm{Au}_{2} \rm{P}_{2} (\rm{P}_{2}) \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.107}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{423802}{423802}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$i(\rm{O}),i(\rm{P}),i(\rm{La})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Au})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{80}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{380493}{$\rm{Cu}_{4} \rm{Zn}_{12} \rm{P}_{8} \rm{O}_{36}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{0.006}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{380493}{380493}}}} &\multirow{3}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$g(\rm{O}),h(\rm{Cu}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{P}),i(\rm{Zn}),j(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Zn})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{81}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{424330}{$\rm{Ba} \rm{Ni}_{3} (\rm{O} \rm{H})_{2} (\rm{V} \rm{O}_{4})_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{0.016}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{424330}{424330}}}} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$a(\rm{Ni}),c(\rm{Ba}),e(\rm{Ni})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{H}),i(\rm{O}),i(\rm{V})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{O})$}} \\ \hline 
\multirow{3}{*}{{\tiny{82}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{425698}{$\rm{Na}_{2} \rm{Ni}_{3} (\rm{O} \rm{H})_{2} (\rm{P} \rm{O}_{4})_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{0.016}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{425698}{425698}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$a(\rm{Ni}),h(\rm{Ni}),i(\rm{H})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$i(\rm{O}),i(\rm{Na}),i(\rm{P})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{83}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{156654}{$\rm{Cu}_{6} \rm{Pb} \rm{O}_{2} (\rm{Se} \rm{O}_{3})_{2} \rm{Cl}_{5}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{0.008}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{156654}{156654}}}} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$a(\rm{Cu}),d(\rm{Cu}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Cl}),i(\rm{Cu}),i(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Pb}),j(\rm{O}),j(\rm{Cu})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{84}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{261773}{$\rm{Ag} \rm{Dy} (\rm{C}_{2} \rm{O}_{4}) (\rm{S} \rm{O}_{4}) (\rm{H}_{2} \rm{O})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{0.004}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{261773}{261773}}}} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$h(\rm{C}),i(\rm{H}),i(\rm{C})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),i(\rm{S}),i(\rm{Ag})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Dy}),j(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{85}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{261774}{$\rm{Ag} \rm{Tb} (\rm{C}_{2} \rm{O}_{4}) (\rm{S} \rm{O}_{4}) (\rm{H}_{2} \rm{O})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{0.001}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{261774}{261774}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$h(\rm{C}),i(\rm{H}),i(\rm{C})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$i(\rm{O}),i(\rm{S}),i(\rm{Ag})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Tb}),j(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{86}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{186505}{$\rm{Ca} \rm{Fe} \rm{As} \rm{F}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{13} (13)}}} & \multirow{2}{*}{{\tiny{0.242}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{186505}{186505}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{Ca}),e(\rm{As}),f(\rm{F})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$f(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{87}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{431270}{$\rm{Cd} \rm{Cu}_{2} (\rm{Te}_{3} \rm{O}_{8}) \rm{Cl}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{13} (13)}}} & \multirow{2}{*}{{\tiny{0.014}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{431270}{431270}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$e(\rm{Cd}),e(\rm{Te}),g(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{Cl}),g(\rm{Cu}),g(\rm{Te})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{88}} & {\tiny{ \icsdwebdirectlink{165332}{$\rm{S} \rm{N}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.014}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{165332}{165332}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{N}),e(\rm{S})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{89}} & {\tiny{ \icsdwebdirectlink{409645}{$\rm{In} \rm{S}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.283}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{409645}{409645}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{S}),e(\rm{In})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{90}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{87500}{$\rm{Fe} \rm{S}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.013}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{87500}{87500}(0.000) \flatwebdirectlink{89380}{89380}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{2}{*}{{\tiny{$e(\rm{S}),e(\rm{Fe})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{87501}{87501}$^{*\dagger}$(0.010) \flatwebdirectlink{89381}{89381}$^{*\dagger}$(0.010) }} &{\tiny{ $\delta_{3}(c)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{91}} & {\tiny{ \icsdwebdirectlink{79235}{$\rm{Rh} \rm{Si}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.629}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{79235}{79235}(0.000) \flatwebdirectlink{653588}{653588}$^{*\dagger}$(0.194)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{Si}),e(\rm{Rh})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{92}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{673550}{$\rm{Au} \rm{O}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.204}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{673550}{673550}(0.000) \flatwebdirectlink{673551}{673551}$^{*\dagger}$(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{O}),e(\rm{Au})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{673552}{673552}$^{*\dagger}$(0.396) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{93}} & {\tiny{ \icsdwebdirectlink{193723}{$\rm{Mn} \rm{S}_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.013}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{193723}{193723}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{S}),e(\rm{Mn})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{94}} & {\tiny{ \icsdwebdirectlink{424397}{$\rm{Bi}_{2} \rm{Ir}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.303}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{424397}{424397}(0.000) \flatwebdirectlink{616739}{616739}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{Ir}),e(\rm{Bi})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{95}} & {\tiny{ \icsdwebdirectlink{647511}{$\rm{Tc} \rm{O}_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.021}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{647511}{647511}(0.000) \flatwebdirectlink{173153}{173153}$^{*\dagger}$(0.153)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{O}),e(\rm{Tc})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{96}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{30242}{$\rm{Co} \rm{As}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{3}{*}{{\tiny{0.174}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{30242}{30242}(0.000) \flatwebdirectlink{610026}{610026}$^{*\dagger}$(0.000) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{3}{*}{{\tiny{$e(\rm{Co}),e(\rm{As})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{42613}{42613}(0.033) \flatwebdirectlink{174220}{174220}(0.036) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{610039}{610039}(0.192) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{97}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{15889}{$\rm{V} \rm{O}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{3}{*}{{\tiny{0.011}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{15889}{15889}(0.000) \flatwebdirectlink{34033}{34033}$^{\dagger}$(0.000) }} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &\multirow{3}{*}{{\tiny{$e(\rm{O}),e(\rm{V})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{74705}{74705}$^{\dagger}$(0.000) \flatwebdirectlink{602360}{602360}$^{\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{647604}{647604}(0.000) \flatwebdirectlink{647610}{647610}$^{\dagger}$(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,1,0)^c,(1,0,0),(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{98}} & {\tiny{ \icsdwebdirectlink{161492}{$\rm{Co} \rm{Sb}_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.298}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{161492}{161492}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{Co}),e(\rm{Sb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{99}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{43501}{$\rm{Rh} \rm{Sb}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{3}{*}{{\tiny{0.119}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{43501}{43501}(0.000) \flatwebdirectlink{650241}{650241}$^{*\dagger}$(0.000) }} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{3}{*}{{\tiny{$e(\rm{Rh}),e(\rm{Sb})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{650245}{650245}(0.000) \flatwebdirectlink{659978}{659978}$^{*\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{650249}{650249}$^{*\dagger}$(0.005) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,0),(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{100}} & {\tiny{ \icsdwebdirectlink{160624}{$\rm{Rh} \rm{N}_{2}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.477}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{160624}{160624}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{N}),e(\rm{Rh})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,0),(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{101}} & {\tiny{ \icsdwebdirectlink{26898}{$\rm{Pd}_{6} \rm{P}$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.020}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{26898}{26898}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{P}),e(\rm{Pd})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{102}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{41858}{$\rm{Co} \rm{As} \rm{S}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.018}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{41858}{41858}(0.000) \flatwebdirectlink{44607}{44607}(0.000)}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$a(\rm{Co}),d(\rm{Co}),e(\rm{S})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{As})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{103}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{280615}{$\rm{Mo} \rm{Sb}_{2} \rm{Se}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.176}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{280615}{280615}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$e(\rm{Se}),e(\rm{Mo}),e(\rm{Sb})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{104}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{15590}{$\rm{K} \rm{Cu} \rm{Cl}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.010}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{15590}{15590}(0.000) \flatwebdirectlink{252663}{252663}$^{\dagger}$(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{Cl}),e(\rm{K}),e(\rm{Cu})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{109325}{109325}$^{*\dagger}$(0.017) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{105}} & {\tiny{ \icsdwebdirectlink{89586}{$\rm{K}_{3} (\rm{Fe} \rm{Se}_{3})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.013}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{89586}{89586}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{K}),e(\rm{Fe}),e(\rm{Se})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{106}} & {\tiny{ \icsdwebdirectlink{190774}{$\rm{Ni} (\rm{C}_{2} \rm{O}_{4})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.038}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{190774}{190774}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Ni}),e(\rm{C}),e(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,0),(0,1,-1)^c,(0,1,1)^c$}} \\ \hline 
{\tiny{107}} & {\tiny{ \icsdwebdirectlink{413270}{$\rm{Na}_{3} (\rm{Fe} \rm{O}_{3})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.006}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{413270}{413270}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$e(\rm{O}),e(\rm{Na}),e(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{108}} & {\tiny{ \icsdwebdirectlink{154290}{$\rm{Cs}_{6} (\rm{Fe}_{2} \rm{O}_{6})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.016}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{154290}{154290}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{O}),e(\rm{Fe}),e(\rm{Cs})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{109}} & {\tiny{ \icsdwebdirectlink{425068}{$\rm{K}_{6} (\rm{Fe}_{2} \rm{S}_{6})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.017}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{425068}{425068}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$e(\rm{S}),e(\rm{K}),e(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{110}} & {\tiny{ \icsdwebdirectlink{425088}{$\rm{Rb}_{6} (\rm{Fe}_{2} \rm{S}_{6})$}}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.018}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{425088}{425088}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{S}),e(\rm{Fe}),e(\rm{Rb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{111}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{419954}{$\rm{Er} \rm{F} (\rm{Se} \rm{O}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{419954}{419954}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{O}),e(\rm{F}),e(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Er})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{112}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{93485}{$\rm{Cs}_{2} \rm{Ni} (\rm{P}_{2} \rm{S}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.029}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{93485}{93485}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$d(\rm{Ni}),e(\rm{P}),e(\rm{S})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Cs})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,0)^c,(0,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{113}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{59315}{$\rm{Zn} \rm{Co} (\rm{P}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.010}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{59315}{59315}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$e(\rm{O}),e(\rm{P}),e(\rm{Co})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Zn})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{114}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{79995}{$\rm{Pb} \rm{Mn} (\rm{P}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{79995}{79995}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$e(\rm{O}),e(\rm{P}),e(\rm{Mn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Pb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{115}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{50168}{$\rm{Na}_{2} (\rm{Mn} (\rm{N} \rm{H}_{2})_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{50168}{50168}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$e(\rm{H}),e(\rm{N}),e(\rm{Na})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Mn})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,0),(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{116}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{414681}{$\rm{Na}_{2} \rm{Co}_{2} (\rm{C}_{2} \rm{O}_{4})_{3} (\rm{H}_{2} \rm{O})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.018}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{414681}{414681}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$e(\rm{H}),e(\rm{C}),e(\rm{O})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$e(\rm{Na}),e(\rm{Co})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{117}} & {\tiny{ \icsdwebdirectlink{673540}{$\rm{Au} \rm{O}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.033}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{673540}{673540}}} &{\tiny{ $\delta_{4}(d)=4$}} &{\tiny{$a(\rm{Au}),c(\rm{Au}),f(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,1)^c,(1,0,1),(1,0,-1),(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{118}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{166275}{$\rm{Pd} \rm{P}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.274}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{166275}{166275}(0.000) \flatwebdirectlink{48163}{48163}$^{*\dagger}$(0.504)}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Pd}),f(\rm{P})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\eta_{1}(e)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,0,1),(1,0,-1),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{119}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{672777}{$\rm{Zr}_{6} \rm{C}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.008}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{672777}{672777}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$d(\rm{C}),e(\rm{C}),f(\rm{C})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Zr})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{120}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{424936}{$\rm{Cs} \rm{Co} \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.031}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{424936}{424936}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$e(\rm{O}),f(\rm{O}),f(\rm{Co})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Cs})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{121}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{670078}{$\rm{Au} \rm{Br} \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.019}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{670078}{670078}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$d(\rm{Au}),e(\rm{Br}),f(\rm{O})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=5$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(0,0,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,-1,0)^c,(0,0,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{122}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{150258}{$\rm{La} (\rm{Mn} \rm{O}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.010}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{150258}{150258}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=2$}}} &{\tiny{$d(\rm{Mn}),e(\rm{O}),e(\rm{La})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1)^c,(1,0,1),(0,1,1)^c,(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{123}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{251663}{$\rm{Ca}_{2} \rm{Pt}_{2} \rm{Ge}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.069}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{251663}{251663}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$e(\rm{Ge}),f(\rm{Ca}),f(\rm{Pt})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{124}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{99370}{$\rm{La} (\rm{Co} \rm{O}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.067}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{99370}{99370}(0.000) \flatwebdirectlink{247225}{247225}$^{*\dagger}$(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=3$}}} &{\tiny{$d(\rm{Co}),e(\rm{O}),e(\rm{La})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{O})$}} \\ \hline 
\multirow{2}{*}{{\tiny{125}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{263050}{$\rm{Pb} \rm{Pd}_{2} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.042}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{263050}{263050}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=4$}}} &{\tiny{$b(\rm{Pd}),d(\rm{Pd}),e(\rm{Pb})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{126}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{202627}{$\rm{Li}_{2} (\rm{Cr} \rm{Cl}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.009}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{202627}{202627}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=2$}}} &{\tiny{$b(\rm{Li}),c(\rm{Cr}),e(\rm{Li})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Cl})$}} \\ \hline 
\multirow{2}{*}{{\tiny{127}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{417353}{$\rm{Ag}_{4} (\rm{Te} \rm{O}_{5})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{417353}{417353}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=5$}}} &{\tiny{$d(\rm{Ag}),e(\rm{Ag}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Ag}),f(\rm{Te})$}} \\ \hline 
\multirow{2}{*}{{\tiny{128}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{647798}{$\rm{U}_{2} \rm{Os}_{3} \rm{Si}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.011}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{647798}{647798}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Si}),e(\rm{Os}),f(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Os}),f(\rm{U})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{129}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{184479}{$\rm{U}_{2} \rm{Fe}_{3} \rm{Si}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.009}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & {\tiny{ \flatwebdirectlink{184479}{184479}(0.000) \flatwebdirectlink{184480}{184480}$^{\dagger}$(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Si}),e(\rm{Fe}),f(\rm{Si})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{633609}{633609}$^{\dagger}$(0.000) }} &  &{\tiny{$f(\rm{Fe}),f(\rm{U})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{130}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{602487}{$\rm{U}_{2} \rm{Ru}_{3} \rm{Si}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.006}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{602487}{602487}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Si}),e(\rm{Ru}),f(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Ru}),f(\rm{U})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{131}} & {\tiny{ \icsdwebdirectlink{402661}{$\rm{Y}_{4} \rm{Br}_{6} \rm{B}$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{402661}{402661}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$f(\rm{B}),f(\rm{Br}),f(\rm{Y})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,0,-1),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{132}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{74358}{$\rm{Ca}_{4} \rm{Pd}_{4} \rm{Si}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.016}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{74358}{74358}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{Si}),f(\rm{Si}),f(\rm{Ca})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$f(\rm{Pd})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{133}} & {\tiny{ \icsdwebdirectlink{26399}{$(\rm{O}_{2}) (\rm{Mn}_{2} \rm{F}_{9})$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.005}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{26399}{26399}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$f(\rm{O}),f(\rm{F}),f(\rm{Mn})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{134}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{420988}{$\rm{Re}_{2} \rm{O}_{3} (\rm{P}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.138}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{420988}{420988}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{O}),f(\rm{O}),f(\rm{P})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Re})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{135}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{643287}{$\rm{Mn}_{2} \rm{W} \rm{P}_{12}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{3}{*}{{\tiny{0.298}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{643287}{643287}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{3}{*}{{\tiny{$e(\rm{W}),f(\rm{P}),f(\rm{Mn})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{136}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{413657}{$\rm{Gd}_{2} \rm{Te}_{4} \rm{O}_{11}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{413657}{413657}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{O}),f(\rm{O}),f(\rm{Te})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Gd})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{137}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{409093}{$\rm{Co}_{2} (\rm{P}_{4} \rm{O}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.013}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{409093}{409093}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=4$}}} &{\tiny{$c(\rm{Co}),e(\rm{Co}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{P})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{138}} & {\tiny{ \icsdwebdirectlink{413025}{$\rm{Na}_{10} (\rm{Co}_{4} \rm{O}_{10})$}}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.004}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{413025}{413025}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$f(\rm{O}),f(\rm{Na}),f(\rm{Co})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{139}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{413556}{$\rm{Mn}_{2} (\rm{O} \rm{H})_{2} (\rm{S} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.009}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{413556}{413556}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$e(\rm{S}),f(\rm{H}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Mn})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{140}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{37137}{$\rm{Ni} \rm{Zn} (\rm{P}_{4} \rm{O}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.011}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{37137}{37137}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=4$}}} &{\tiny{$c(\rm{Ni}),e(\rm{Zn}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{P})$}} \\ \hline 
\multirow{2}{*}{{\tiny{141}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{91139}{$\rm{Ni} (\rm{V} \rm{O}_{3})_{2} (\rm{H}_{2} \rm{O})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.006}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{91139}{91139}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=4$}}} &{\tiny{$d(\rm{Ni}),f(\rm{H}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{V})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{142}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{96912}{$\rm{Ni}_{5} (\rm{Te} \rm{O}_{3})_{4} \rm{Br}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{96912}{96912}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Ni}),f(\rm{O}),f(\rm{Ni})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Br}),f(\rm{Te})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{143}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{96911}{$\rm{Ni}_{5} (\rm{Te} \rm{O}_{3})_{4} \rm{Cl}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{96911}{96911}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$e(\rm{Ni}),f(\rm{O}),f(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Ni}),f(\rm{Te})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{144}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{35463}{$\rm{K}_{4} (\rm{Mo}_{8} \rm{P}_{12} \rm{O}_{52})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.013}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{35463}{35463}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-2$}}} &{\tiny{$d(\rm{K}),e(\rm{O}),e(\rm{P})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{O}),f(\rm{P}),f(\rm{Mo})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{145}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{69748}{$\rm{K} (\rm{Mn} \rm{F}_{4}) (\rm{H}_{2} \rm{O})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.009}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{69748}{69748}(0.000) \flatwebdirectlink{202650}{202650}$^{*}$(0.004) }} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=2$}}} &{\tiny{$d(\rm{Mn}),e(\rm{Mn}),f(\rm{H})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{63104}{63104}(0.011) }} &  &{\tiny{$f(\rm{O}),f(\rm{F}),f(\rm{K})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{146}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{171354}{$\rm{U} \rm{F}_{3} (\rm{C}_{2} \rm{O}_{4})_{0}._{5} (\rm{H}_{2} \rm{O})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.011}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{171354}{171354}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$f(\rm{H}),f(\rm{C}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{F}),f(\rm{U})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{147}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{281177}{$\rm{Na}_{2} \rm{Yb} (\rm{C} \rm{O}_{3})_{2} \rm{F}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{281177}{281177}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(e)=1$}}} &{\tiny{$f(\rm{C}),f(\rm{O}),f(\rm{F})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Na}),f(\rm{Yb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,0,1),(0,0,1)^c$}} \\ \hline 
{\tiny{148}} & {\tiny{ \icsdwebdirectlink{73093}{$\rm{Nb} \rm{Se}_{2}$}}} & {\tiny{\sgsymb{20} (20)}} & {\tiny{0.052}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{73093}{73093}}} &{\tiny{ $\eta_{1}(a,b)=1$}} &{\tiny{$c(\rm{Se}),c(\rm{Nb})$}} \\ \hline 
\multirow{2}{*}{{\tiny{149}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{672178}{$\rm{Ta} \rm{B}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{38} (38)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{672178}{672178}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$c(\rm{Ta}),d(\rm{B}),e(\rm{B})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{B})$}} \\ \hline 
{\tiny{150}} & {\tiny{ \icsdwebdirectlink{75029}{$\rm{Cu} \rm{Ir} \rm{B}$}}} & {\tiny{\sgsymb{43} (43)}} & {\tiny{0.113}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{75029}{75029}}} &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$b(\rm{B}),b(\rm{Cu}),b(\rm{Ir})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,1,0)^c$}} \\ \hline 
{\tiny{151}} & {\tiny{ \icsdwebdirectlink{9268}{$\rm{Zn} \rm{V}_{3} \rm{O}_{8}$}}} & {\tiny{\sgsymb{45} (45)}} & {\tiny{0.002}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{9268}{9268}}} &{\tiny{ $\eta_{1}(a,b)=1$}} &{\tiny{$c(\rm{O}),c(\rm{V}),c(\rm{Zn})$}} \\ \hline 
\multirow{13}{*}{{\tiny{152}}} & \multirow{13}{*}{{\tiny{ \icsdwebdirectlink{41646}{$\rm{Y} \rm{Ba}_{2} \rm{Cu}_{3} \rm{O}_{7}$}}}} & \multirow{13}{*}{{\tiny{\sgsymb{47} (47)}}} & \multirow{13}{*}{{\tiny{0.010}}} & \multirow{13}{*}{{\tiny{---}} } & \multirow{13}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{41646}{41646}(0.000) \flatwebdirectlink{56507}{56507}(0.000) }} &\multirow{13}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$a(\rm{Cu}),e(\rm{O}),h(\rm{Y})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{62465}{62465}$^{*}$(0.000) \flatwebdirectlink{62466}{62466}(0.000) }} &  &{\tiny{$q(\rm{O}),q(\rm{Cu}),r(\rm{O})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{62928}{62928}(0.000) \flatwebdirectlink{63483}{63483}$^{*}$(0.000) }} &  &{\tiny{$s(\rm{O}),t(\rm{Ba})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{63484}{63484}(0.000) \flatwebdirectlink{63485}{63485}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{63486}{63486}(0.000) \flatwebdirectlink{63487}{63487}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{63488}{63488}(0.000) \flatwebdirectlink{66609}{66609}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{66610}{66610}$^{*\dagger}$(0.000) \flatwebdirectlink{68394}{68394}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{71423}{71423}(0.000) \flatwebdirectlink{78598}{78598}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{196264}{196264}(0.000) \flatwebdirectlink{196265}{196265}$^{*}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{196266}{196266}(0.000) \flatwebdirectlink{202770}{202770}$^{*}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{202771}{202771}(0.000) \flatwebdirectlink{202772}{202772}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{202773}{202773}(0.000) \flatwebdirectlink{202774}{202774}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{202775}{202775}(0.000) \flatwebdirectlink{674384}{674384}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(1,0,-1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{153}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{161972}{$\rm{Lu} \rm{Ba}_{2} \rm{Cu}_{3} \rm{O}_{7}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{47} (47)}}} & \multirow{3}{*}{{\tiny{0.002}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{161972}{161972}}}} &\multirow{3}{*}{{\tiny{ $\delta_{6}(f)=1$}}} &{\tiny{$a(\rm{O}),d(\rm{Lu}),e(\rm{Cu})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$q(\rm{O}),r(\rm{O}),r(\rm{Cu})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$s(\rm{Ba}),t(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,1),(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{154}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{9374}{$\rm{Cs} \rm{Pr} (\rm{Mo} \rm{O}_{4})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{49} (49)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{9374}{9374}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$e(\rm{Pr}),g(\rm{Cs}),q(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$q(\rm{Mo}),r(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{155}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{105352}{$\rm{Ni} \rm{Sn}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{105352}{105352}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Ni}),c(\rm{Ni}),g(\rm{Ni})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$g(\rm{Sn}),h(\rm{Ni}),h(\rm{Sn})$}} \\ \hline 
\multirow{2}{*}{{\tiny{156}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{24600}{$\rm{Li}_{7} \rm{Si}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{24600}{24600}(0.000) \flatwebdirectlink{642373}{642373}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$a(\rm{Li}),d(\rm{Li}),g(\rm{Li})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{Si}),h(\rm{Li}),h(\rm{Si})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{157}} & {\tiny{ \icsdwebdirectlink{105856}{$\rm{Pt}_{7} \rm{Zn}_{12}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{105856}{105856}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Pt}),g(\rm{Pt}),h(\rm{Zn})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{158}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{643668}{$\rm{Mn} \rm{Ti} \rm{Si}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{3}{*}{{\tiny{0.002}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{643668}{643668}}}} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$f(\rm{Mn}),g(\rm{Si}),g(\rm{Ti})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{Si}),i(\rm{Si}),i(\rm{Ti})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Mn})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{159}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{637113}{$\rm{Ti} \rm{Mn} \rm{Ge}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{3}{*}{{\tiny{0.002}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{637113}{637113}}}} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$f(\rm{Mn}),g(\rm{Ti}),g(\rm{Ge})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{Ge}),i(\rm{Ti}),i(\rm{Mn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Ge})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)$}} \\ \hline 
{\tiny{160}} & {\tiny{ \icsdwebdirectlink{262835}{$\rm{Lu} \rm{B}_{2} \rm{C}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.030}} & {\tiny{feOAI}}  & {\tiny{f,th}}  & {\tiny{\flatwebdirectlink{262835}{262835}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$g(\rm{B}),g(\rm{C}),h(\rm{Lu})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{161}} & {\tiny{ \icsdwebdirectlink{185105}{$\rm{La}_{2} \rm{Ni}_{2} \rm{In}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.006}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{185105}{185105}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$g(\rm{La}),h(\rm{Ni}),h(\rm{In})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{162}} & {\tiny{ \icsdwebdirectlink{614693}{$\rm{Lu} \rm{Os} \rm{B}_{4}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.018}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{614693}{614693}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$g(\rm{Lu}),g(\rm{Os}),h(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{163}} & {\tiny{ \icsdwebdirectlink{613517}{$\rm{Lu} \rm{Cr} \rm{B}_{4}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.158}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{613517}{613517}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{Cr}),g(\rm{Lu}),h(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{164}} & {\tiny{ \icsdwebdirectlink{84184}{$\rm{Sc} \rm{Ni} \rm{B}_{4}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.006}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{84184}{84184}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$g(\rm{Sc}),g(\rm{Ni}),h(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{165}} & {\tiny{ \icsdwebdirectlink{615702}{$\rm{Y} \rm{W} \rm{B}_{4}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.261}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{615702}{615702}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{Y}),g(\rm{W}),h(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{166}} & {\tiny{ \icsdwebdirectlink{16171}{$\rm{Y} \rm{Cr} \rm{B}_{4}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.198}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{16171}{16171}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{Cr}),g(\rm{Y}),h(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{167}} & {\tiny{ \icsdwebdirectlink{20081}{$\rm{Y} \rm{Mo} \rm{B}_{4}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.123}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{20081}{20081}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{Y}),g(\rm{Mo}),h(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{168}} & {\tiny{ \icsdwebdirectlink{196338}{$\rm{Dy} \rm{Re} \rm{B}_{4}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.001}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{ \flatwebdirectlink{196338}{196338}(0.000) \flatwebdirectlink{613671}{613671}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$g(\rm{B}),h(\rm{Dy}),h(\rm{Re})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{169}} & {\tiny{ \icsdwebdirectlink{613368}{$\rm{U} \rm{Co} \rm{B}_{4}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.007}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{ \flatwebdirectlink{613368}{613368}(0.000) \flatwebdirectlink{613378}{613378}(0.000)}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$g(\rm{Co}),g(\rm{U}),h(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{170}} & {\tiny{ \icsdwebdirectlink{613643}{$\rm{Dy} \rm{Mn} \rm{B}_{4}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{613643}{613643}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{Mn}),g(\rm{Dy}),h(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{171}} & {\tiny{ \icsdwebdirectlink{614714}{$\rm{Lu} \rm{Ru} \rm{B}_{4}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.005}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{614714}{614714}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$g(\rm{Ru}),g(\rm{Lu}),h(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{172}} & {\tiny{ \icsdwebdirectlink{614392}{$\rm{Gd} \rm{V} \rm{B}_{4}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.002}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{614392}{614392}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{V}),g(\rm{Gd}),h(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{173}} & {\tiny{ \icsdwebdirectlink{81494}{$\rm{Ce} \rm{Re} \rm{B}_{4}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.001}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{81494}{81494}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{Ce}),g(\rm{Re}),h(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{174}} & {\tiny{ \icsdwebdirectlink{614778}{$\rm{U} \rm{Mn} \rm{B}_{4}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{614778}{614778}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$g(\rm{Mn}),g(\rm{U}),h(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{175}} & {\tiny{ \icsdwebdirectlink{615147}{$\rm{Y} \rm{Os} \rm{B}_{4}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.030}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{615147}{615147}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{Y}),g(\rm{Os}),h(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{176}} & {\tiny{ \icsdwebdirectlink{613693}{$\rm{Dy} \rm{V} \rm{B}_{4}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.002}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{613693}{613693}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$g(\rm{V}),g(\rm{Dy}),h(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{177}} & {\tiny{ \icsdwebdirectlink{613542}{$\rm{Pr} \rm{Cr} \rm{B}_{4}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{613542}{613542}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{Cr}),g(\rm{Pr}),h(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{178}} & {\tiny{ \icsdwebdirectlink{615400}{$\rm{Y} \rm{Ru} \rm{B}_{4}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{615400}{615400}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{Y}),g(\rm{Ru}),h(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{179}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{247425}{$\rm{Sc}_{2} \rm{Pt}_{3} \rm{Si}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.107}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{247425}{247425}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$c(\rm{Pt}),g(\rm{Sc}),h(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{Pt})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{180}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{84668}{$\rm{La} \rm{Mn}_{2} \rm{O}_{5}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{3}{*}{{\tiny{0.003}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{84668}{84668}}}} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$e(\rm{O}),f(\rm{Mn}),g(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{La}),h(\rm{O}),h(\rm{Mn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{181}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{97050}{$\rm{Lu} (\rm{Mn}_{2} \rm{O}_{5})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{3}{*}{{\tiny{0.004}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{97050}{97050}}}} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$e(\rm{Mn}),f(\rm{O}),g(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{Lu}),h(\rm{O}),h(\rm{Mn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{182}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{97042}{$\rm{Pr} (\rm{Mn}_{2} \rm{O}_{5})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{3}{*}{{\tiny{0.001}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{97042}{97042}}}} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$e(\rm{O}),f(\rm{Mn}),g(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{Pr}),h(\rm{O}),h(\rm{Mn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{183}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{169734}{$\rm{Bi} (\rm{Mn}_{2} \rm{O}_{5})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{3}{*}{{\tiny{0.008}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{169734}{169734}(0.000) \flatwebdirectlink{169735}{169735}(0.000) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$e(\rm{O}),f(\rm{Mn}),g(\rm{O})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{169736}{169736}(0.000) }} &  &{\tiny{$g(\rm{Bi}),h(\rm{O}),h(\rm{Mn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{184}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{165870}{$\rm{Y} (\rm{Mn}_{2} \rm{O}_{5})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{3}{*}{{\tiny{0.001}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{165870}{165870}(0.000) \flatwebdirectlink{167328}{167328}(0.000)}}} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$e(\rm{O}),f(\rm{Mn}),g(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{Y}),h(\rm{O}),h(\rm{Mn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{185}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{614717}{$\rm{Lu}_{2} \rm{Ru} \rm{B}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.014}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{614717}{614717}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{2}{*}{{\tiny{$g(\rm{Ru}),g(\rm{Lu}),h(\rm{B})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{186}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{659267}{$\rm{Ta}_{4} \rm{Cr} \rm{Te}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.037}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{659267}{659267}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$e(\rm{Cr}),g(\rm{Te}),g(\rm{Ta})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$h(\rm{Te}),h(\rm{Ta})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{187}} & {\tiny{ \icsdwebdirectlink{614496}{$\rm{Ho}_{2} \rm{Re} \rm{B}_{6}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{614496}{614496}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{Ho}),g(\rm{Re}),h(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{188}} & {\tiny{ \icsdwebdirectlink{44172}{$\rm{Co} \rm{Lu}_{2} \rm{B}_{6}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{44172}{44172}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$g(\rm{Co}),g(\rm{Lu}),h(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{189}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{79796}{$\rm{Ta}_{4} \rm{Fe} \rm{Te}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.029}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{79796}{79796}(0.000) \flatwebdirectlink{659268}{659268}(0.000)}}} &{\tiny{ $\delta_{1}(a)=-2$}} &{\tiny{$e(\rm{Fe}),g(\rm{Te}),g(\rm{Ta})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-2$}} &{\tiny{$h(\rm{Te}),h(\rm{Ta})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{190}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{427249}{$\rm{Y}_{2} \rm{Ru} \rm{B}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.014}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{427249}{427249}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{2}{*}{{\tiny{$g(\rm{Y}),g(\rm{Ru}),h(\rm{B})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{191}} & {\tiny{ \icsdwebdirectlink{615260}{$\rm{U}_{2} \rm{Re} \rm{B}_{6}$}}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.001}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{615260}{615260}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$g(\rm{Re}),g(\rm{U}),h(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{192}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{659270}{$\rm{Ta}_{4} \rm{Ni} \rm{Te}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.010}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{659270}{659270}}}} &{\tiny{ $\delta_{1}(a)=-2$}} &{\tiny{$e(\rm{Ni}),g(\rm{Te}),g(\rm{Ta})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-2$}} &{\tiny{$h(\rm{Te}),h(\rm{Ta})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{193}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{420438}{$\rm{Sc}_{4} \rm{Pt}_{7} \rm{Si}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.021}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{420438}{420438}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$d(\rm{Pt}),g(\rm{Sc}),g(\rm{Pt})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{Si}),h(\rm{Pt})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,-1,0),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{194}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{184694}{$\rm{Bi}_{2} \rm{Mn}_{4} \rm{O}_{10}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{3}{*}{{\tiny{0.009}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{184694}{184694}(0.000) \flatwebdirectlink{262871}{262871}$^{*\dagger}$(0.000)}}} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$e(\rm{Mn}),f(\rm{O}),g(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{Bi}),h(\rm{O}),h(\rm{Mn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{195}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{429476}{$\rm{La} \rm{Fe}_{2} \rm{Mg} \rm{Al}_{7}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{3}{*}{{\tiny{0.010}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{429476}{429476}}}} &\multirow{3}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$a(\rm{Al}),d(\rm{Al}),g(\rm{Mg})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{Al}),g(\rm{Fe}),g(\rm{La})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{Al})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{196}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{671509}{$\rm{Ni}_{3} \rm{As} \rm{In}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{57} (57)}}} & \multirow{2}{*}{{\tiny{0.027}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{671509}{671509}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$c(\rm{Ni}),d(\rm{Ni}),d(\rm{As})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$d(\rm{In})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,1,0),(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{197}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{42880}{$\rm{Zr} \rm{Bi}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.030}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{42880}{42880}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{2}{*}{{\tiny{$g(\rm{Zr}),g(\rm{Bi})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{198}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{98687}{$\rm{Ti}_{2} \rm{Se}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{98687}{98687}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{2}{*}{{\tiny{$g(\rm{Ti}),g(\rm{Se})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{199}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{25679}{$\rm{Fe} \rm{Te}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.500}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{25679}{25679}(0.000) \flatwebdirectlink{77319}{77319}$^{*\dagger}$(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$d(\rm{Fe}),g(\rm{Te})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{633866}{633866}$^{*}$(0.000) \flatwebdirectlink{633871}{633871}$^{*}$(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{200}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{42879}{$\rm{Hf} \rm{Sb}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.042}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{42879}{42879}(0.000) \flatwebdirectlink{66780}{66780}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$g(\rm{Sb}),g(\rm{Hf})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{638875}{638875}(0.000) }} &{\tiny{ $\delta_{3}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{201}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{43652}{$\rm{Ru} \rm{Sb}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{3}{*}{{\tiny{0.563}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{43652}{43652}(0.000) \flatwebdirectlink{650590}{650590}(0.000) }} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Ru}),g(\rm{Sb})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{650593}{650593}$^{*\dagger}$(0.000) \flatwebdirectlink{996}{996}(0.002) }} &{\tiny{ $\delta_{3}(c)=-1$}}& \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{42739}{42739}(0.031) \flatwebdirectlink{42608}{42608}(0.031) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{202}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{250208}{$\rm{Zr}_{2} \rm{Se}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{250208}{250208}(0.000) \flatwebdirectlink{250209}{250209}(0.000)}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$g(\rm{Se}),g(\rm{Zr})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{6}{*}{{\tiny{203}}} & \multirow{6}{*}{{\tiny{ \icsdwebdirectlink{672722}{$\rm{Fe} \rm{As}_{2}$}}}} & \multirow{6}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{6}{*}{{\tiny{0.231}}} & \multirow{6}{*}{{\tiny{---}} } & \multirow{6}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{672722}{672722}(0.000) \flatwebdirectlink{610453}{610453}(0.205) }} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{6}{*}{{\tiny{$a(\rm{Fe}),g(\rm{As})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{610456}{610456}(0.215) \flatwebdirectlink{610471}{610471}(0.215) }} &{\tiny{ $\delta_{3}(c)=-1$}}& \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{94062}{94062}(0.220) \flatwebdirectlink{672723}{672723}(0.224) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{41724}{41724}(0.236) \flatwebdirectlink{42114}{42114}(0.236) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{65168}{65168}$^{*\dagger}$(0.236) \flatwebdirectlink{41805}{41805}$^{*\dagger}$(0.270) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{42603}{42603}(0.327) \flatwebdirectlink{42723}{42723}(0.328) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{204}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{42878}{$\rm{Zr} \rm{Sb}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.020}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{42878}{42878}(0.000) \flatwebdirectlink{66779}{66779}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$g(\rm{Zr}),g(\rm{Sb})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{651784}{651784}(0.000) }} &{\tiny{ $\delta_{3}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{14}{*}{{\tiny{205}}} & \multirow{14}{*}{{\tiny{ \icsdwebdirectlink{41727}{$\rm{Fe} \rm{Sb}_{2}$}}}} & \multirow{14}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{14}{*}{{\tiny{0.108}}} & \multirow{14}{*}{{\tiny{---}} } & \multirow{14}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{41727}{41727}(0.000) \flatwebdirectlink{42084}{42084}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{14}{*}{{\tiny{$a(\rm{Fe}),g(\rm{Sb})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{42604}{42604}$^{*\dagger}$(0.000) \flatwebdirectlink{76119}{76119}(0.000) }} &{\tiny{ $\delta_{3}(c)=-1$}}& \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{90398}{90398}(0.000) \flatwebdirectlink{186621}{186621}$^{*\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{186622}{186622}$^{*\dagger}$(0.000) \flatwebdirectlink{186623}{186623}$^{*\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{186624}{186624}$^{*\dagger}$(0.000) \flatwebdirectlink{186625}{186625}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{186626}{186626}$^{*\dagger}$(0.000) \flatwebdirectlink{186627}{186627}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{186628}{186628}(0.000) \flatwebdirectlink{186629}{186629}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{186630}{186630}(0.000) \flatwebdirectlink{186631}{186631}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{186632}{186632}(0.000) \flatwebdirectlink{186633}{186633}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{186634}{186634}(0.000) \flatwebdirectlink{186635}{186635}$^{*\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{633381}{633381}(0.000) \flatwebdirectlink{633384}{633384}$^{*\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{633389}{633389}$^{*\dagger}$(0.000) \flatwebdirectlink{633391}{633391}$^{*\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{633394}{633394}(0.000) \flatwebdirectlink{670166}{670166}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{151397}{151397}$^{*\dagger}$(0.111) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{206}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{20488}{$\rm{Ti} \rm{As}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.010}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{20488}{20488}(0.000) \flatwebdirectlink{611500}{611500}(0.000)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{2}{*}{{\tiny{$g(\rm{Ti}),g(\rm{As})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{207}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{196424}{$\rm{Fe} \rm{B}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.022}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{196424}{196424}(0.000) \flatwebdirectlink{425311}{425311}$^{\dagger}$(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$d(\rm{Fe}),g(\rm{B})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{670854}{670854}$^{*\dagger}$(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{208}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{614829}{$\rm{Mo}_{2} \rm{Os} \rm{B}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.013}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{614829}{614829}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$g(\rm{B}),g(\rm{Mo}),g(\rm{Os})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{209}} & {\tiny{ \icsdwebdirectlink{601555}{$\rm{V}_{2} \rm{Ir} \rm{B}_{2}$}}} & {\tiny{\sgsymb{58} (58)}} & {\tiny{0.004}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{601555}{601555}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$g(\rm{B}),g(\rm{V}),g(\rm{Ir})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{210}} & {\tiny{ \icsdwebdirectlink{25322}{$\rm{Ca}_{2} \rm{Li} \rm{Si}_{3}$}}} & {\tiny{\sgsymb{58} (58)}} & {\tiny{0.005}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{25322}{25322}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$g(\rm{Li}),g(\rm{Si}),g(\rm{Ca})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{211}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{156069}{$\rm{Er} \rm{Fe}_{4} \rm{Ge}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{156069}{156069}(0.000) \flatwebdirectlink{156071}{156071}(0.000)}}} &{\tiny{ $\delta_{3}(c)=-1$}} &\multirow{2}{*}{{\tiny{$b(\rm{Er}),g(\rm{Fe}),g(\rm{Ge})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,-1),(1,-1,0),(1,1,0),(1,0,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{212}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{160894}{$\rm{Cu} \rm{Zn} (\rm{As} \rm{O}_{4}) (\rm{O} \rm{H})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.112}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{160894}{160894}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{Cu}),g(\rm{H}),g(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{Zn}),g(\rm{As}),h(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{213}} & {\tiny{ \icsdwebdirectlink{37212}{$\rm{Ni} \rm{Nb}_{2} \rm{O}_{6}$}}} & {\tiny{\sgsymb{60} (60)}} & {\tiny{0.048}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{37212}{37212}(0.000) \flatwebdirectlink{15853}{15853}$^{*\dagger}$(0.024)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{Ni}),d(\rm{O}),d(\rm{Nb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{214}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{152173}{$\rm{Tl} \rm{Pr} (\rm{Mo} \rm{O}_{4})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{60} (60)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{152173}{152173}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$c(\rm{Pr}),c(\rm{Tl}),d(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$d(\rm{Mo})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{215}} & {\tiny{ \icsdwebdirectlink{27159}{$\rm{Ni} \rm{P}$}}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.045}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{27159}{27159}(0.000) \flatwebdirectlink{261827}{261827}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{P}),c(\rm{Ni})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{216}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{673940}{$\rm{Zn} \rm{Sb}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{61} (61)}}} & \multirow{4}{*}{{\tiny{0.051}}} & \multirow{4}{*}{{\tiny{feOAI}} } & \multirow{4}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{673940}{673940}(0.000) \flatwebdirectlink{671286}{671286}(0.018) }} &\multirow{4}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{4}{*}{{\tiny{$c(\rm{Zn}),c(\rm{Sb})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{673941}{673941}(0.020) \flatwebdirectlink{651770}{651770}$^{*\dagger}$(0.043) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{601137}{601137}$^{*\dagger}$(0.056) \flatwebdirectlink{43265}{43265}(0.066) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{43653}{43653}$^{*\dagger}$(0.067) \flatwebdirectlink{76937}{76937}$^{*\dagger}$(0.099) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{217}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{16693}{$\rm{Pd} \rm{Se}_{2}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{61} (61)}}} & \multirow{4}{*}{{\tiny{0.555}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{16693}{16693}(0.000) \flatwebdirectlink{166277}{166277}(0.000) }} &\multirow{4}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{4}{*}{{\tiny{$a(\rm{Pd}),c(\rm{Se})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{170327}{170327}(0.000) \flatwebdirectlink{648826}{648826}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{648829}{648829}(0.000) \flatwebdirectlink{648835}{648835}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{648838}{648838}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{218}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{16694}{$\rm{Pd} \rm{S}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{61} (61)}}} & \multirow{2}{*}{{\tiny{0.936}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{16694}{16694}(0.000) \flatwebdirectlink{166276}{166276}$^{*}$(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Pd}),c(\rm{S})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{648747}{648747}(0.000) \flatwebdirectlink{648753}{648753}(0.092) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{219}} & {\tiny{ \icsdwebdirectlink{54008}{$\rm{Ni}_{2} \rm{Si} \rm{P}$}}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.007}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{54008}{54008}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{Si}),c(\rm{P}),c(\rm{Ni})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{220}} & {\tiny{ \icsdwebdirectlink{83753}{$\rm{Ni}_{2} \rm{Si} \rm{As}$}}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.006}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{83753}{83753}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{Si}),c(\rm{Ni}),c(\rm{As})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{221}} & {\tiny{ \icsdwebdirectlink{83754}{$\rm{Ni}_{2} \rm{Ge} \rm{P}$}}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.016}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{83754}{83754}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{P}),c(\rm{Ni}),c(\rm{Ge})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{222}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{35590}{$\rm{Ag} \rm{Cu} (\rm{P} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{61} (61)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{35590}{35590}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$c(\rm{O}),c(\rm{P}),c(\rm{Cu})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$c(\rm{Ag})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{223}} & {\tiny{ \icsdwebdirectlink{290413}{$\rm{Fe} \rm{Se}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.086}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{290413}{290413}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{Fe}),c(\rm{Se})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{224}} & {\tiny{ \icsdwebdirectlink{43591}{$\rm{Ru}_{2} \rm{Si}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.014}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{43591}{43591}(0.000) \flatwebdirectlink{650630}{650630}(0.000)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{Si}),c(\rm{Ru})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{225}} & {\tiny{ \icsdwebdirectlink{611488}{$\rm{Th} \rm{As}_{2}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.014}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{611488}{611488}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{As}),c(\rm{Th})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{226}} & {\tiny{ \icsdwebdirectlink{648206}{$\rm{Th} \rm{P}_{2}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.024}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{648206}{648206}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{P}),c(\rm{Th})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{26}{*}{{\tiny{227}}} & \multirow{26}{*}{{\tiny{ \icsdwebdirectlink{16593}{$\rm{Fe}_{3} \rm{C}$}}}} & \multirow{26}{*}{{\tiny{\sgsymb{62} (62)}}} & \multirow{26}{*}{{\tiny{0.012}}} & \multirow{26}{*}{{\tiny{---}} } & \multirow{26}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{16593}{16593}(0.000) \flatwebdirectlink{36346}{36346}(0.000) }} &\multirow{26}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{26}{*}{{\tiny{$c(\rm{C}),c(\rm{Fe}),d(\rm{Fe})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{38308}{38308}$^{*\dagger}$(0.000) \flatwebdirectlink{43375}{43375}$^{*\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{43522}{43522}(0.000) \flatwebdirectlink{64689}{64689}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{76827}{76827}$^{\dagger}$(0.000) \flatwebdirectlink{77312}{77312}$^{*\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{99002}{99002}$^{*\dagger}$(0.000) \flatwebdirectlink{99003}{99003}$^{*\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{99004}{99004}$^{*\dagger}$(0.000) \flatwebdirectlink{99005}{99005}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{99006}{99006}$^{*\dagger}$(0.000) \flatwebdirectlink{99007}{99007}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{99008}{99008}(0.000) \flatwebdirectlink{99009}{99009}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{99010}{99010}(0.000) \flatwebdirectlink{99011}{99011}$^{*\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{99012}{99012}(0.000) \flatwebdirectlink{99013}{99013}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{99014}{99014}(0.000) \flatwebdirectlink{99015}{99015}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{99016}{99016}$^{*\dagger}$(0.000) \flatwebdirectlink{99017}{99017}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{99018}{99018}(0.000) \flatwebdirectlink{99019}{99019}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{99020}{99020}(0.000) \flatwebdirectlink{99021}{99021}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{99022}{99022}(0.000) \flatwebdirectlink{99023}{99023}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{99024}{99024}(0.000) \flatwebdirectlink{99025}{99025}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{99026}{99026}(0.000) \flatwebdirectlink{99027}{99027}$^{*\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{99028}{99028}(0.000) \flatwebdirectlink{99029}{99029}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{99030}{99030}(0.000) \flatwebdirectlink{99031}{99031}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{99032}{99032}$^{*\dagger}$(0.000) \flatwebdirectlink{109100}{109100}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{160555}{160555}$^{*\dagger}$(0.000) \flatwebdirectlink{163149}{163149}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{163150}{163150}(0.000) \flatwebdirectlink{167126}{167126}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{167344}{167344}(0.000) \flatwebdirectlink{168295}{168295}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{187140}{187140}$^{*\dagger}$(0.000) \flatwebdirectlink{617699}{617699}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{617701}{617701}$^{*\dagger}$(0.000) \flatwebdirectlink{653949}{653949}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{670572}{670572}(0.000) \flatwebdirectlink{673006}{673006}$^{*\dagger}$(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{228}} & {\tiny{ \icsdwebdirectlink{77975}{$\rm{Pt}_{3} \rm{Si}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.012}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{77975}{77975}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{Si}),c(\rm{Pt}),d(\rm{Pt})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{229}} & {\tiny{ \icsdwebdirectlink{43702}{$\rm{Pd}_{3} \rm{Si}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.035}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{43702}{43702}(0.000) \flatwebdirectlink{648855}{648855}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{Si}),c(\rm{Pd}),d(\rm{Pd})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{230}} & {\tiny{ \icsdwebdirectlink{646585}{$\rm{Ni}_{3} \rm{Si}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.013}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{646585}{646585}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{Si}),c(\rm{Ni}),d(\rm{Ni})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{231}} & {\tiny{ \icsdwebdirectlink{181712}{$\rm{Cr}_{3} \rm{C}_{2}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.011}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{181712}{181712}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{C}),c(\rm{Cr})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{232}} & {\tiny{ \icsdwebdirectlink{40825}{$\rm{Yb}_{3} \rm{Se}_{4}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{40825}{40825}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{Se}),c(\rm{Yb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{233}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{76306}{$\rm{Hf}_{5} \rm{Ge}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{62} (62)}}} & \multirow{2}{*}{{\tiny{0.015}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{76306}{76306}(0.000) \flatwebdirectlink{172868}{172868}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$c(\rm{Ge}),c(\rm{Hf}),d(\rm{Ge})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{636553}{636553}$^{*\dagger}$(0.000) }} &  &{\tiny{$d(\rm{Hf})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{234}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{31018}{$\rm{Fe}_{7} \rm{C}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{62} (62)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{31018}{31018}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{C}),c(\rm{Fe}),d(\rm{C})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$d(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,0,1),(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,-1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,0,1),(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{235}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{76799}{$\rm{Cr}_{7} \rm{C}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{62} (62)}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{76799}{76799}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$c(\rm{C}),c(\rm{Cr}),d(\rm{C})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$d(\rm{Cr})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,0,1),(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,-1)^c$}} \\ \hline 
{\tiny{236}} & {\tiny{ \icsdwebdirectlink{632166}{$\rm{Zr} \rm{Fe} \rm{Ge}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.064}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{632166}{632166}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{Fe}),c(\rm{Ge}),c(\rm{Zr})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{237}} & {\tiny{ \icsdwebdirectlink{625120}{$\rm{V} \rm{Co} \rm{Si}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.012}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{625120}{625120}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{Si}),c(\rm{V}),c(\rm{Co})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{238}} & {\tiny{ \icsdwebdirectlink{34450}{$\rm{Cu} \rm{As} \rm{S}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.112}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{34450}{34450}(0.000) \flatwebdirectlink{240925}{240925}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{S}),c(\rm{Cu}),c(\rm{As})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{239}} & {\tiny{ \icsdwebdirectlink{624977}{$\rm{Sc} \rm{Co} \rm{Sn}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.036}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{624977}{624977}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{Sc}),c(\rm{Co}),c(\rm{Sn})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{240}} & {\tiny{ \icsdwebdirectlink{412708}{$\rm{Lu} \rm{Ir} \rm{Ge}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.092}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{412708}{412708}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{Ge}),c(\rm{Lu}),c(\rm{Ir})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{241}} & {\tiny{ \icsdwebdirectlink{237303}{$\rm{Ni} \rm{Sr} \rm{Ge}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.126}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{237303}{237303}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{Ni}),c(\rm{Ge}),c(\rm{Sr})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{242}} & {\tiny{ \icsdwebdirectlink{633674}{$\rm{Fe} \rm{Zr} \rm{Si}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.091}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{633674}{633674}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{Si}),c(\rm{Fe}),c(\rm{Zr})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{243}} & {\tiny{ \icsdwebdirectlink{165245}{$\rm{Sc} \rm{Co} \rm{Si}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.029}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{165245}{165245}(0.000) \flatwebdirectlink{420415}{420415}(0.000)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{Si}),c(\rm{Sc}),c(\rm{Co})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{244}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{428472}{$\rm{Sc} \rm{Co} \rm{Ge}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{62} (62)}}} & \multirow{2}{*}{{\tiny{0.037}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{428472}{428472}(0.000) \flatwebdirectlink{601871}{601871}$^{*\dagger}$(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{2}{*}{{\tiny{$c(\rm{Sc}),c(\rm{Co}),c(\rm{Ge})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{623584}{623584}$^{\dagger}$(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{245}} & {\tiny{ \icsdwebdirectlink{427251}{$\rm{Y} \rm{Ir} \rm{Ge}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.051}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{427251}{427251}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{Ge}),c(\rm{Y}),c(\rm{Ir})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{246}} & {\tiny{ \icsdwebdirectlink{428475}{$\rm{Sc} \rm{Rh} \rm{Ge}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.026}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{428475}{428475}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{Sc}),c(\rm{Ge}),c(\rm{Rh})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{247}} & {\tiny{ \icsdwebdirectlink{79596}{$\rm{Sc} \rm{Rh} \rm{Si}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.026}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{79596}{79596}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{Si}),c(\rm{Sc}),c(\rm{Rh})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{248}} & {\tiny{ \icsdwebdirectlink{32562}{$\rm{Y} \rm{Rh} \rm{Si}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.016}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{32562}{32562}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{Si}),c(\rm{Y}),c(\rm{Rh})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{249}} & {\tiny{ \icsdwebdirectlink{90195}{$\rm{Lu} \rm{Rh} \rm{Ge}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.095}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{90195}{90195}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{Ge}),c(\rm{Rh}),c(\rm{Lu})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{250}} & {\tiny{ \icsdwebdirectlink{670839}{$\rm{Fe}_{2} \rm{W} \rm{C}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{670839}{670839}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{C}),c(\rm{W}),d(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{251}} & {\tiny{ \icsdwebdirectlink{670825}{$\rm{Cr} \rm{Fe}_{2} \rm{C}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{670825}{670825}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{C}),c(\rm{Cr}),d(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{252}} & {\tiny{ \icsdwebdirectlink{243356}{$\rm{Ba} \rm{Ni}_{2} \rm{Ge}_{2}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.031}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{243356}{243356}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{Ba}),d(\rm{Ni}),d(\rm{Ge})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{253}} & {\tiny{ \icsdwebdirectlink{616135}{$\rm{Ba} \rm{Yb}_{2} \rm{Se}_{4}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.006}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{616135}{616135}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{Se}),c(\rm{Ba}),c(\rm{Yb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{254}} & {\tiny{ \icsdwebdirectlink{431256}{$\rm{Er}_{1} \rm{Rh}_{4} \rm{Si}_{2}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.001}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{431256}{431256}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{Si}),c(\rm{Rh}),c(\rm{Er})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{255}} & {\tiny{ \icsdwebdirectlink{651945}{$\rm{Sr} \rm{Yb}_{2} \rm{Se}_{4}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{651945}{651945}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$c(\rm{Se}),c(\rm{Sr}),c(\rm{Yb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{256}} & {\tiny{ \icsdwebdirectlink{165617}{$\rm{Sr} \rm{Sn}_{3} \rm{Sb}_{4}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.063}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{165617}{165617}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{Sr}),c(\rm{Sn}),c(\rm{Sb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{257}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{81371}{$\rm{Ba}_{2} (\rm{Sn} \rm{Te}_{3}) (\rm{Te}_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{62} (62)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{81371}{81371}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$c(\rm{Sn}),c(\rm{Te}),d(\rm{Te})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$d(\rm{Ba})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{258}} & {\tiny{ \icsdwebdirectlink{23037}{$\rm{U} \rm{Ni}_{5} \rm{Si}_{3}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.002}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{23037}{23037}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{Si}),c(\rm{Ni}),c(\rm{U})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{259}} & {\tiny{ \icsdwebdirectlink{95215}{$\rm{U} \rm{Ni}_{5} \rm{Ge}_{3}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{95215}{95215}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{Ni}),c(\rm{Ge}),c(\rm{U})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{260}} & {\tiny{ \icsdwebdirectlink{82529}{$\rm{Ba}_{2} \rm{Sn}_{3} \rm{Sb}_{6}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.043}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{82529}{82529}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{Sn}),c(\rm{Sb}),c(\rm{Ba})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{261}} & {\tiny{ \icsdwebdirectlink{39873}{$\rm{Y} \rm{Mo}_{3} \rm{B}_{7}$}}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.023}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{39873}{39873}(0.000) \flatwebdirectlink{243846}{243846}(0.000)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$c(\rm{B}),c(\rm{Y}),c(\rm{Mo})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{262}} & {\tiny{ \icsdwebdirectlink{105826}{$\rm{Pt} \rm{U}$}}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \flatwebdirectlink{105826}{105826}(0.000) \flatwebdirectlink{649818}{649818}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$c(\rm{Pt}),c(\rm{U})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{263}} & {\tiny{ \icsdwebdirectlink{645586}{$\rm{Nd} \rm{Ni}$}}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.006}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \flatwebdirectlink{645586}{645586}(0.000) \flatwebdirectlink{645610}{645610}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$c(\rm{Ni}),c(\rm{Nd})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{264}} & {\tiny{ \icsdwebdirectlink{638781}{$\rm{Hf} \rm{Pt}$}}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.029}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{638781}{638781}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$c(\rm{Hf}),c(\rm{Pt})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{265}} & {\tiny{ \icsdwebdirectlink{649884}{$\rm{Pt} \rm{Zr}$}}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{649884}{649884}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$c(\rm{Zr}),c(\rm{Pt})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{266}} & {\tiny{ \icsdwebdirectlink{616286}{$\rm{Be} \rm{Hf}$}}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.077}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{616286}{616286}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$c(\rm{Be}),c(\rm{Hf})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{267}} & {\tiny{ \icsdwebdirectlink{33900}{$\rm{Na} \rm{Hg}$}}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.045}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{33900}{33900}(0.000) \flatwebdirectlink{104326}{104326}(0.000)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$c(\rm{Na}),g(\rm{Hg})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{268}} & {\tiny{ \icsdwebdirectlink{413736}{$\rm{La} \rm{Ge}$}}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.012}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{413736}{413736}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$c(\rm{La}),f(\rm{Ge})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{269}} & {\tiny{ \icsdwebdirectlink{408030}{$\rm{La} \rm{Si}$}}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.020}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{408030}{408030}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$c(\rm{La}),f(\rm{Si})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{270}} & {\tiny{ \icsdwebdirectlink{612261}{$\rm{Au} \rm{Pr}$}}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.006}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{612261}{612261}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$c(\rm{Pr}),c(\rm{Au})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{271}} & {\tiny{ \icsdwebdirectlink{58209}{$\rm{Al} \rm{Y}$}}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{58209}{58209}(0.000) \flatwebdirectlink{609650}{609650}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$c(\rm{Al}),c(\rm{Y})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{272}} & {\tiny{ \icsdwebdirectlink{671404}{$\rm{B} \rm{C}_{3}$}}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.005}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{671404}{671404}}} &{\tiny{ $\eta_{1}(c)=1$}} &{\tiny{$g(\rm{B}),g(\rm{C})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,-1),(1,0,0),(1,0,1)$}} \\ \hline 
{\tiny{273}} & {\tiny{ \icsdwebdirectlink{670914}{$\rm{C}_{3} \rm{Li}_{2}$}}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.645}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{670914}{670914}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$c(\rm{Li}),c(\rm{C})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{274}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{99305}{$\rm{Fe}_{3} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{99305}{99305}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$b(\rm{O}),c(\rm{O}),c(\rm{Fe})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{O}),f(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1),(1,0,1)$}} \\ \hline 
{\tiny{275}} & {\tiny{ \icsdwebdirectlink{187136}{$\rm{Na} \rm{Fe} \rm{As}$}}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.235}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{187136}{187136}}} &{\tiny{ $\delta_{3}(d)=1$}} &{\tiny{$c(\rm{Na}),c(\rm{Fe}),c(\rm{As})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{276}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{427869}{$\rm{Eu} \rm{Ga}_{3} \rm{Pd}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{2}{*}{{\tiny{0.013}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{427869}{427869}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$c(\rm{Ga}),c(\rm{Pd}),c(\rm{Eu})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Ga})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,1,0),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{277}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{412224}{$\rm{Au}_{2} \rm{Pb} \rm{P}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{2}{*}{{\tiny{0.065}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{412224}{412224}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(d)=1$}}} &{\tiny{$a(\rm{Au}),c(\rm{Au}),c(\rm{Pb})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{P})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,-1,0),(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{278}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{36183}{$\rm{Fe}_{2} (\rm{Ti} \rm{O}_{3}) \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{36183}{36183}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$c(\rm{O}),c(\rm{Ti}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{279}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{280533}{$\rm{Cu}_{2} \rm{K}_{2} (\rm{Te}_{2}) (\rm{Te}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{2}{*}{{\tiny{0.041}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{280533}{280533}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$c(\rm{Te}),e(\rm{K}),f(\rm{Te})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{Cu}),g(\rm{Te})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,0),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{280}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{171233}{$\rm{Ce}_{2} \rm{Zn}_{3} \rm{Ge}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{171233}{171233}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(d)=1$}}} &{\tiny{$c(\rm{Zn}),c(\rm{Ge}),c(\rm{Ce})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Zn}),h(\rm{Ge})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{281}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{238040}{$\rm{Yb} \rm{Os}_{2} \rm{Al}_{10}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{2}{*}{{\tiny{0.022}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{238040}{238040}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$c(\rm{Yb}),d(\rm{Os}),e(\rm{Al})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$f(\rm{Al}),g(\rm{Al})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1),(1,0,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{282}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{186915}{$\rm{Yb} \rm{Ru}_{2} \rm{Al}_{10}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{2}{*}{{\tiny{0.010}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{186915}{186915}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$c(\rm{Yb}),d(\rm{Ru}),e(\rm{Al})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$f(\rm{Al}),g(\rm{Al})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1),(1,0,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{283}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{151140}{$\rm{Yb} \rm{Fe}_{2} \rm{Al}_{10}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{151140}{151140}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$c(\rm{Yb}),d(\rm{Fe}),e(\rm{Al})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$f(\rm{Al}),g(\rm{Al})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1),(1,0,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{284}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{281671}{$\rm{Cs} \rm{Gd} \rm{Mn} \rm{Se}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{2}{*}{{\tiny{0.009}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{281671}{281671}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$a(\rm{Gd}),c(\rm{Mn}),c(\rm{Se})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$c(\rm{Cs}),f(\rm{Se})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,-1,0),(1,1,0)$}} \\ \hline 
\multirow{8}{*}{{\tiny{285}}} & \multirow{8}{*}{{\tiny{ \icsdwebdirectlink{10084}{$\rm{I}_{2}$}}}} & \multirow{8}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{8}{*}{{\tiny{0.341}}} & \multirow{8}{*}{{\tiny{feOAI}} } & \multirow{8}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{10084}{10084}(0.000) \flatwebdirectlink{67613}{67613}$^{*\dagger}$(0.862) }} &\multirow{8}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{8}{*}{{\tiny{$f(\rm{I})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{67612}{67612}(0.867) \flatwebdirectlink{67704}{67704}(0.870) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{657497}{657497}(0.870) \flatwebdirectlink{67615}{67615}(0.871) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{67617}{67617}(0.873) \flatwebdirectlink{67614}{67614}(0.875) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{67705}{67705}(0.876) \flatwebdirectlink{67616}{67616}(0.881) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{15318}{15318}(0.885) \flatwebdirectlink{67618}{67618}(0.901) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{67706}{67706}(0.906) \flatwebdirectlink{24009}{24009}(0.968) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{20329}{20329}$^{*\dagger}$(1.040) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{286}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{262064}{$\rm{Li} \rm{Al}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{262064}{262064}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$e(\rm{Li}),d(\rm{Li}),f(\rm{Li})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$f(\rm{Al}),g(\rm{Al})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{287}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{654236}{$\rm{Au}_{3} \rm{Zn}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{2}{*}{{\tiny{0.015}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{654236}{654236}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$e(\rm{Au}),d(\rm{Zn}),d(\rm{Au})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Au})$}} \\ \hline 
{\tiny{288}} & {\tiny{ \icsdwebdirectlink{166871}{$\rm{Co} \rm{Sn}_{3}$}}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{0.010}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{166871}{166871}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$d(\rm{Co}),f(\rm{Sn}),g(\rm{Sn})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(1,0,-1),(1,-1,0)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{289}} & {\tiny{ \icsdwebdirectlink{670855}{$\rm{Fe} \rm{B}_{4}$}}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{0.026}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{670855}{670855}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Fe}),g(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{290}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{71991}{$\rm{Cs}_{3} (\rm{Fe} \rm{S}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{71991}{71991}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$d(\rm{Fe}),f(\rm{S}),f(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{S}),g(\rm{Cs})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{291}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{73063}{$\rm{Cs}_{3} (\rm{Fe} \rm{Se}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{73063}{73063}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$d(\rm{Fe}),f(\rm{Se}),f(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{Se}),g(\rm{Cs})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{292}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{425089}{$\rm{Rb}_{24} (\rm{Fe}_{8} \rm{S}_{24})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{425089}{425089}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$d(\rm{Fe}),f(\rm{S}),f(\rm{Rb})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{S}),g(\rm{Rb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{293}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{190546}{$\rm{Na}_{2} \rm{Cl}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{65} (65)}}} & \multirow{2}{*}{{\tiny{0.450}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{190546}{190546}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$b(\rm{Na}),d(\rm{Na}),i(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Na})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{294}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{42063}{$\rm{Li}_{7} \rm{Ge}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{65} (65)}}} & \multirow{3}{*}{{\tiny{0.025}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{42063}{42063}}}} &\multirow{3}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$b(\rm{Li}),d(\rm{Li}),g(\rm{Li})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{Ge}),i(\rm{Ge}),j(\rm{Li})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$p(\rm{Li}),q(\rm{Li})$}} \\ \hline 
\multirow{2}{*}{{\tiny{295}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{196505}{$\rm{Gd} \rm{Ni} \rm{Si}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{65} (65)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{196505}{196505}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$i(\rm{Si}),i(\rm{Gd}),j(\rm{Si})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$j(\rm{Ni})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(1,1,-1)^c,(0,1,0)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{296}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{615139}{$\rm{Os} \rm{U} \rm{B}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{65} (65)}}} & \multirow{2}{*}{{\tiny{0.021}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{615139}{615139}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$g(\rm{Os}),h(\rm{B}),i(\rm{U})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$j(\rm{B}),q(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,1,0),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(1,1,-1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,0),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{297}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{615586}{$\rm{Th} \rm{V} \rm{B}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{65} (65)}}} & \multirow{2}{*}{{\tiny{0.022}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{615586}{615586}}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$g(\rm{V}),h(\rm{B}),i(\rm{Th})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=-1$}} &{\tiny{$j(\rm{B}),q(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,0),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(1,1,-1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{298}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{154831}{$\rm{Dy} \rm{Fe}_{4} \rm{Ge}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{65} (65)}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & {\tiny{ \flatwebdirectlink{154831}{154831}(0.000) \flatwebdirectlink{154832}{154832}(0.000) }} &{\tiny{ $\delta_{5}(e)=-1$}} &{\tiny{$b(\rm{Dy}),d(\rm{Dy}),h(\rm{Ge})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{154833}{154833}(0.000) }} &{\tiny{ $\delta_{6}(f)=-1$}} &{\tiny{$i(\rm{Ge}),p(\rm{Fe}),q(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (0,1,-1),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{299}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{156070}{$\rm{Er} \rm{Fe}_{4} \rm{Ge}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{65} (65)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{156070}{156070}(0.000) \flatwebdirectlink{156072}{156072}(0.000)}}} &{\tiny{ $\delta_{5}(e)=-1$}} &{\tiny{$b(\rm{Er}),d(\rm{Er}),h(\rm{Ge})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=-1$}} &{\tiny{$i(\rm{Ge}),p(\rm{Fe}),q(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (0,1,-1),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{300}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{639855}{$\rm{In}_{11} \rm{La}_{5} \rm{Ni}_{6}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{65} (65)}}} & \multirow{3}{*}{{\tiny{0.005}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{639855}{639855}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{In}),c(\rm{La}),g(\rm{In})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$h(\rm{In}),j(\rm{Ni}),j(\rm{In})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=-1$}} &{\tiny{$p(\rm{Ni}),p(\rm{La}),q(\rm{In})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{301}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{412576}{$\rm{Dy}_{2} \rm{Pt}_{7} \rm{In}_{16}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{65} (65)}}} & \multirow{3}{*}{{\tiny{0.008}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ,f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{412576}{412576}}}} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$d(\rm{Pt}),g(\rm{In}),h(\rm{Dy})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{In}),j(\rm{Pt}),p(\rm{In})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$p(\rm{Pt}),q(\rm{In})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,-1,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{302}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{67640}{$\rm{Er} \rm{Ba}_{2} \rm{Cu}_{4} \rm{O}_{8}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{65} (65)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{67640}{67640}(0.000) \flatwebdirectlink{78623}{78623}(0.000)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$c(\rm{Er}),i(\rm{O}),i(\rm{Cu})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$j(\rm{O}),j(\rm{Ba})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{303}} & {\tiny{ \icsdwebdirectlink{673555}{$\rm{Au} \rm{O}$}}} & {\tiny{\sgsymb{66} (66)}} & {\tiny{0.360}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{673555}{673555}}} &{\tiny{ $\delta_{4}(f)=-4$}} &{\tiny{$c(\rm{Au}),e(\rm{Au}),h(\rm{O})$}} \\ \hline 
\multirow{2}{*}{{\tiny{304}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{61403}{$\rm{K} \rm{Na} \rm{Mn} \rm{O}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{66} (66)}}} & \multirow{2}{*}{{\tiny{0.013}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{61403}{61403}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(f)=-1$}}} &{\tiny{$a(\rm{K}),e(\rm{K}),g(\rm{Na})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{O}),l(\rm{O}),l(\rm{Mn})$}} \\ \hline 
\multirow{2}{*}{{\tiny{305}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{88815}{$\rm{C}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{67} (67)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{88815}{88815}}}} &{\tiny{ $\delta_{4}(f)=-1$}} &\multirow{2}{*}{{\tiny{$l(\rm{C}),n(\rm{C})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\eta_{1}(a,b,g)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1),(1,1,0)^c,(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{306}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{169283}{$\rm{Fe} \rm{Se}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{67} (67)}}} & \multirow{2}{*}{{\tiny{0.021}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{169283}{169283}}}} &{\tiny{ $\delta_{1}(c)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Fe}),g(\rm{Se})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(e)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,0)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(1,1,-1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,1,0)^c,(0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(1,1,-1)^c,(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{307}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{87348}{$\rm{Ni} \rm{Pt}_{2} \rm{Ge}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{69} (69)}}} & \multirow{2}{*}{{\tiny{0.025}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{87348}{87348}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$f(\rm{Pt}),g(\rm{Pt}),h(\rm{Ni})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Ge})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,0),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{308}} & {\tiny{ \icsdwebdirectlink{410969}{$\rm{Ir} \rm{In}_{2}$}}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{0.012}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{410969}{410969}(0.000) \flatwebdirectlink{639818}{639818}(0.000)}} &{\tiny{ $\eta_{1}(a,b)=1$}} &{\tiny{$f(\rm{In}),g(\rm{In}),g(\rm{Ir})$}} \\ \hline 
{\tiny{309}} & {\tiny{ \icsdwebdirectlink{614549}{$\rm{Nd} \rm{Ir}_{2} \rm{B}_{2}$}}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{614549}{614549}}} &{\tiny{ $\delta_{1}(c)=1$}} &{\tiny{$b(\rm{Nd}),f(\rm{B}),g(\rm{Ir})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{310}} & {\tiny{ \icsdwebdirectlink{196133}{$\rm{Mn} (\rm{B} \rm{H}_{4})_{2}$}}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{196133}{196133}}} &{\tiny{ $\eta_{1}(a,b)=1$}} &{\tiny{$g(\rm{Mn}),h(\rm{H}),h(\rm{B})$}} \\ \hline 
\multirow{2}{*}{{\tiny{311}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{414573}{$\rm{Li}_{2} \rm{Sr}_{4} \rm{Ge}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{70} (70)}}} & \multirow{2}{*}{{\tiny{0.024}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{414573}{414573}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$f(\rm{Li}),f(\rm{Ge}),g(\rm{Sr})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{Ge})$}} \\ \hline 
\multirow{2}{*}{{\tiny{312}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{409295}{$\rm{Sr}_{4} \rm{Li}_{2} \rm{Si}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{70} (70)}}} & \multirow{2}{*}{{\tiny{0.021}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{409295}{409295}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$f(\rm{Li}),f(\rm{Si}),g(\rm{Sr})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{Si})$}} \\ \hline 
\multirow{2}{*}{{\tiny{313}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{79945}{$\rm{K} \rm{Gd} (\rm{C} \rm{O}_{3}) \rm{F}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{70} (70)}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{79945}{79945}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$f(\rm{Gd}),g(\rm{C}),g(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{K}),h(\rm{O}),h(\rm{F})$}} \\ \hline 
{\tiny{314}} & {\tiny{ \icsdwebdirectlink{671896}{$\rm{N}$}}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{1.270}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{671896}{671896}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$j(\rm{N})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1),(1,-1,0),(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{315}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{42140}{$\rm{Sr} \rm{Si}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{3}{*}{{\tiny{0.007}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{42140}{42140}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Sr}),c(\rm{Sr}),g(\rm{Sr})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$j(\rm{Si}),j(\rm{Sr}),l(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$l(\rm{Sr})$}} \\ \hline 
{\tiny{316}} & {\tiny{ \icsdwebdirectlink{674595}{$\rm{Li} \rm{C}_{6}$}}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{1.675}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{674595}{674595}}} &{\tiny{ $\delta_{5}(k)=1$}} &{\tiny{$a(\rm{Li}),d(\rm{Li}),l(\rm{C})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$k: \; (0,1,0),(1,-1,0),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{317}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{106089}{$\rm{Sn}_{5} \rm{Ti}_{6}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{3}{*}{{\tiny{0.004}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{106089}{106089}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$k(\rm{Ti}),e(\rm{Ti}),f(\rm{Sn})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$i(\rm{Ti}),i(\rm{Sn}),j(\rm{Sn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$l(\rm{Ti}),l(\rm{Sn})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{318}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{413518}{$\rm{Ba}_{11} \rm{Sb}_{10}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{4}{*}{{\tiny{0.077}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{\flatwebdirectlink{413518}{413518}}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$e(\rm{Sb}),g(\rm{Sb}),i(\rm{Sb})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$i(\rm{Ba}),j(\rm{Sb}),l(\rm{Ba})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{5}(k)=1$}} &{\tiny{$m(\rm{Ba}),n(\rm{Sb}),n(\rm{Ba})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$o(\rm{Sb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,-1),(1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,-1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$k: \; (0,1,0),(1,0,-1),(0,1,-1),(1,0,1),(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{319}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{16076}{$\rm{Nb} \rm{P} \rm{Se}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.034}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{16076}{16076}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$g(\rm{P}),i(\rm{Nb}),j(\rm{Se})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1),(1,-1,0),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{320}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{648183}{$\rm{Ta} \rm{P} \rm{S}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.082}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{648183}{648183}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$g(\rm{P}),i(\rm{Ta}),j(\rm{S})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1),(1,-1,0),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{321}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{16075}{$\rm{Nb} \rm{P} \rm{S}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.068}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{16075}{16075}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{2}{*}{{\tiny{$h(\rm{P}),i(\rm{S}),j(\rm{Nb})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,-1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1),(1,-1,0),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{322}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{601774}{$\rm{Ce} \rm{Pt} \rm{Ge}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{601774}{601774}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$g(\rm{Ce}),i(\rm{Ge}),j(\rm{Ge})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$j(\rm{Ce}),l(\rm{Ge}),l(\rm{Pt})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,-1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1),(1,-1,0),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\ \hline 
{\tiny{323}} & {\tiny{ \icsdwebdirectlink{83884}{$\rm{Os} \rm{O} \rm{Cl}_{2}$}}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.102}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{83884}{83884}}} &{\tiny{ $\delta_{2}(b)=2$}} &{\tiny{$a(\rm{Os}),d(\rm{O}),j(\rm{Cl})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(1,0,-1)$}} \\ \hline 
{\tiny{324}} & {\tiny{ \icsdwebdirectlink{83883}{$\rm{Ru} \rm{O} \rm{Cl}_{2}$}}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.035}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{83883}{83883}}} &{\tiny{ $\delta_{2}(b)=2$}} &{\tiny{$a(\rm{Ru}),d(\rm{O}),j(\rm{Cl})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(1,0,-1)$}} \\ \hline 
{\tiny{325}} & {\tiny{ \icsdwebdirectlink{424554}{$\rm{Ca}_{2} \rm{Cd} \rm{Pt}_{2}$}}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.037}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{424554}{424554}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$a(\rm{Cd}),h(\rm{Pt}),j(\rm{Ca})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,1),(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{326}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{670346}{$\rm{Ca} \rm{Mn} \rm{O}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{670346}{670346}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$a(\rm{Mn}),c(\rm{Mn}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Ca}),n(\rm{O})$}} \\ \hline 
\multirow{2}{*}{{\tiny{327}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{50579}{$\rm{Ce}_{2} \rm{Mn} \rm{N}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.013}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{50579}{50579}(0.000) \flatwebdirectlink{189998}{189998}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$a(\rm{Mn}),d(\rm{N}),i(\rm{N})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Ce})$}} \\ \hline 
\multirow{2}{*}{{\tiny{328}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{202812}{$\rm{Ba}_{2} \rm{Pd} \rm{O}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.424}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{202812}{202812}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=2$}}} &{\tiny{$a(\rm{Pd}),d(\rm{O}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Ba})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(1,0,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{329}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{10038}{$\rm{Ba} \rm{Mn}_{2} \rm{O}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{10038}{10038}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=2$}}} &{\tiny{$b(\rm{Ba}),d(\rm{O}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Mn})$}} \\ \hline 
\multirow{2}{*}{{\tiny{330}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{251018}{$\rm{Sr}_{2} \rm{Fe} \rm{O}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.037}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{251018}{251018}(0.000) \flatwebdirectlink{251019}{251019}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=2$}}} &{\tiny{$a(\rm{Fe}),d(\rm{O}),i(\rm{O})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{251020}{251020}(0.000) }} &  &{\tiny{$i(\rm{Sr})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(1,0,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{331}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{79104}{$\rm{Ba} \rm{Ni}_{2} \rm{P}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.008}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{79104}{79104}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &{\tiny{$a(\rm{Ba}),f(\rm{Ni}),h(\rm{P})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{P})$}} \\ \hline 
\multirow{3}{*}{{\tiny{332}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{600978}{$\rm{Er}_{6} \rm{Ga} \rm{Co}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{3}{*}{{\tiny{0.001}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{600978}{600978}}}} &\multirow{3}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$b(\rm{Ga}),d(\rm{Ga}),h(\rm{Co})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Co}),l(\rm{Er}),m(\rm{Er})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$n(\rm{Er})$}} \\ \hline 
\multirow{2}{*}{{\tiny{333}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{89477}{$\rm{Mn} \rm{Nb}_{3} \rm{O}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.008}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{89477}{89477}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$e(\rm{Mn}),f(\rm{Nb}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$j(\rm{O}),l(\rm{Nb}),o(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,1),(0,1,-1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,1),(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{334}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{420234}{$\rm{Sr}_{3} (\rm{Fe}_{2} \rm{O}_{5})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{420234}{420234}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$a(\rm{Sr}),c(\rm{O}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Fe}),i(\rm{Sr}),j(\rm{O})$}} \\ \hline 
\multirow{2}{*}{{\tiny{335}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{280027}{$\rm{Li}_{4} \rm{Ba}_{3} \rm{As}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.020}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{280027}{280027}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$a(\rm{Ba}),h(\rm{As}),i(\rm{As})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Ba}),l(\rm{Li})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,1),(0,1,-1)$}} \\ \hline 
\multirow{4}{*}{{\tiny{336}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{106942}{$\rm{Nd} \rm{Mn}_{6} \rm{Sn}_{6}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{4}{*}{{\tiny{0.000}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{f}} } & \multirow{4}{*}{{\tiny{\flatwebdirectlink{106942}{106942}}}} &\multirow{4}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$a(\rm{Nd}),k(\rm{Mn}),g(\rm{Sn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{Mn}),i(\rm{Sn}),j(\rm{Sn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Nd}),l(\rm{Mn}),l(\rm{Sn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$o(\rm{Mn})$}} \\ \hline 
\multirow{4}{*}{{\tiny{337}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{656773}{$\rm{Er} \rm{Fe}_{6} \rm{Ge}_{6}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{4}{*}{{\tiny{0.001}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{f}} } & \multirow{4}{*}{{\tiny{\flatwebdirectlink{656773}{656773}}}} &\multirow{4}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$a(\rm{Er}),k(\rm{Fe}),g(\rm{Ge})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{Fe}),i(\rm{Ge}),j(\rm{Ge})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Er}),l(\rm{Fe}),l(\rm{Ge})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$o(\rm{Fe})$}} \\ \hline 
\multirow{2}{*}{{\tiny{338}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{634445}{$\rm{Ir}_{3} \rm{Lu}_{3} \rm{Ga}_{8}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.024}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{634445}{634445}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=8$}}} &{\tiny{$b(\rm{Ir}),c(\rm{Lu}),g(\rm{Ir})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Lu}),l(\rm{Ga})$}} \\ \hline 
\multirow{2}{*}{{\tiny{339}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{238027}{$\rm{Nd}_{2} \rm{Co}_{2} \rm{Si} \rm{C}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{238027}{238027}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$a(\rm{Si}),c(\rm{C}),h(\rm{Co})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Nd})$}} \\ \hline 
\multirow{2}{*}{{\tiny{340}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{68086}{$\rm{Ba} \rm{Ni} \rm{Eu}_{2} \rm{O}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.023}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{68086}{68086}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=2$}}} &{\tiny{$a(\rm{Ba}),c(\rm{Ni}),d(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Eu}),l(\rm{O})$}} \\ \hline 
\multirow{3}{*}{{\tiny{341}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{68795}{$\rm{Ba} \rm{Ni} \rm{Y}_{2} \rm{O}_{5}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{3}{*}{{\tiny{0.032}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{68795}{68795}(0.000) \flatwebdirectlink{69037}{69037}(0.000) }} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=2$}}} &{\tiny{$a(\rm{Ba}),c(\rm{Ni}),d(\rm{O})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{69314}{69314}(0.000) \flatwebdirectlink{71327}{71327}(0.000) }} &  &{\tiny{$j(\rm{Y}),l(\rm{O})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{72628}{72628}$^{*}$(0.000) \flatwebdirectlink{89641}{89641}(0.000) }} & & \\ \hline 
\multirow{3}{*}{{\tiny{342}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{96350}{$\rm{Sr}_{8} \rm{Cu}_{3} \rm{In}_{4} \rm{N}_{5}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{3}{*}{{\tiny{0.090}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{96350}{96350}}}} &\multirow{3}{*}{{\tiny{ $\delta_{3}(c)=-5$}}} &{\tiny{$a(\rm{N}),b(\rm{Cu}),h(\rm{In})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Cu}),j(\rm{In}),l(\rm{N})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$l(\rm{Sr})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,1),(0,1,-1)$}} \\ \hline 
{\tiny{343}} & {\tiny{ \icsdwebdirectlink{187019}{$\rm{N}_{2} \rm{Ag} \rm{N}$}}} & {\tiny{\sgsymb{72} (72)}} & {\tiny{0.029}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{187019}{187019}}} &{\tiny{ $\delta_{1}(c)=1$}} &{\tiny{$b(\rm{Ag}),d(\rm{N}),j(\rm{N})$}} \\ \hline 
{\tiny{344}} & {\tiny{ \icsdwebdirectlink{187018}{$\rm{N}_{2} \rm{Cu} \rm{N}$}}} & {\tiny{\sgsymb{72} (72)}} & {\tiny{0.018}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{187018}{187018}}} &{\tiny{ $\delta_{1}(c)=1$}} &{\tiny{$b(\rm{Cu}),d(\rm{N}),j(\rm{N})$}} \\ \hline 
\multirow{2}{*}{{\tiny{345}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{672884}{$\rm{Nb}_{6} \rm{Si}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{72} (72)}}} & \multirow{2}{*}{{\tiny{0.015}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{672884}{672884}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(d)=-1$}}} &{\tiny{$a(\rm{Si}),g(\rm{Nb}),j(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Nb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{346}} & {\tiny{ \icsdwebdirectlink{617906}{$\rm{Yb}_{2} \rm{Fe} \rm{C}_{4}$}}} & {\tiny{\sgsymb{72} (72)}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{617906}{617906}}} &{\tiny{ $\delta_{1}(c)=-1$}} &{\tiny{$a(\rm{Fe}),j(\rm{C}),j(\rm{Yb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{347}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{41430}{$\rm{Tl}_{2} \rm{Fe}_{3} \rm{S}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{72} (72)}}} & \multirow{2}{*}{{\tiny{0.014}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{41430}{41430}(0.000) \flatwebdirectlink{633341}{633341}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(e)=1$}}} &{\tiny{$b(\rm{Fe}),g(\rm{Fe}),j(\rm{Tl})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$k(\rm{S})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (0,1,-1)^c,(1,1,0),(1,0,0),(0,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(1,-1,0),(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{348}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{602065}{$\rm{Y}_{2} \rm{Ru}_{3} \rm{Ge}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{72} (72)}}} & \multirow{2}{*}{{\tiny{0.024}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{602065}{602065}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(c)=-1$}}} &{\tiny{$a(\rm{Ru}),b(\rm{Ge}),g(\rm{Ge})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Ge}),j(\rm{Y}),j(\rm{Ru})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{349}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{602085}{$\rm{Pr}_{2} \rm{Ru}_{3} \rm{Ge}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{72} (72)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{602085}{602085}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(c)=-1$}}} &{\tiny{$a(\rm{Ru}),b(\rm{Ge}),g(\rm{Ge})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Ge}),j(\rm{Ru}),j(\rm{Pr})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{350}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{602064}{$\rm{Tm}_{2} \rm{Ru}_{3} \rm{Ge}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{72} (72)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{602064}{602064}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(c)=-1$}}} &{\tiny{$a(\rm{Ru}),b(\rm{Ge}),g(\rm{Ge})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Ge}),j(\rm{Ru}),j(\rm{Tm})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{351}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{57487}{$\rm{Tb}_{2} \rm{Ru}_{3} \rm{Si}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{72} (72)}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{57487}{57487}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(d)=-1$}}} &{\tiny{$a(\rm{Si}),b(\rm{Ru}),g(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Si}),j(\rm{Ru}),j(\rm{Tb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{352}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{602094}{$\rm{Nd}_{2} \rm{Ru}_{3} \rm{Ge}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{72} (72)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{602094}{602094}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(d)=-1$}}} &{\tiny{$a(\rm{Ge}),b(\rm{Ru}),g(\rm{Ge})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Ge}),j(\rm{Ru}),j(\rm{Nd})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{353}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{602089}{$\rm{La}_{2} \rm{Ru}_{3} \rm{Ge}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{72} (72)}}} & \multirow{2}{*}{{\tiny{0.024}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{602089}{602089}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(c)=-1$}}} &{\tiny{$a(\rm{Ru}),b(\rm{Ge}),g(\rm{Ge})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Ge}),j(\rm{Ru}),j(\rm{La})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{354}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{102305}{$\rm{Ce} \rm{Zn}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{0.020}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & {\tiny{ \flatwebdirectlink{102305}{102305}(0.000) \flatwebdirectlink{622320}{622320}$^{*\dagger}$(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{Ce}),i(\rm{Zn})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{622329}{622329}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{355}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{58166}{$\rm{Al}_{2} \rm{Sr}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{0.094}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{58166}{58166}(0.000) \flatwebdirectlink{609407}{609407}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{2}{*}{{\tiny{$e(\rm{Sr}),i(\rm{Al})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{609422}{609422}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{356}} & {\tiny{ \icsdwebdirectlink{636499}{$\rm{Gd} \rm{Zn}_{2}$}}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{636499}{636499}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$e(\rm{Gd}),h(\rm{Zn})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{357}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{31156}{$\rm{Fe}_{3} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{31156}{31156}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-3$}}} &{\tiny{$a(\rm{Fe}),d(\rm{Fe}),e(\rm{Fe})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{O}),i(\rm{O})$}} \\ \hline 
\multirow{2}{*}{{\tiny{358}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{18319}{$\rm{Na} \rm{B}_{15}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{0.006}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{18319}{18319}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$e(\rm{B}),e(\rm{Na}),h(\rm{B})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{359}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{2277}{$\rm{Pb} (\rm{Pd} \rm{O}_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{0.410}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{2277}{2277}(0.000) \flatwebdirectlink{20674}{20674}$^{*}$(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-4$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Pd}),e(\rm{Pb}),g(\rm{O})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{152544}{152544}(0.000) \flatwebdirectlink{185483}{185483}(0.000) }} & & \\ \hline 
\multirow{2}{*}{{\tiny{360}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{174205}{$\rm{Sr} (\rm{Mo} \rm{O}_{3})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{0.006}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{174205}{174205}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$a(\rm{Mo}),e(\rm{O}),e(\rm{Sr})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{361}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{641743}{$\rm{La} \rm{Rh}_{3} \rm{Si}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{0.036}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{641743}{641743}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-4$}}} &{\tiny{$b(\rm{Rh}),e(\rm{La}),g(\rm{Rh})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Si})$}} \\ \hline 
\multirow{2}{*}{{\tiny{362}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{35284}{$\rm{Cs} (\rm{Pd}_{2} \rm{F}_{5})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{35284}{35284}(0.000) \flatwebdirectlink{78777}{78777}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-4$}}} &{\tiny{$a(\rm{Pd}),c(\rm{Pd}),e(\rm{F})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Cs}),j(\rm{F})$}} \\ \hline 
\multirow{2}{*}{{\tiny{363}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{72299}{$\rm{Rb} \rm{Pd}_{2} \rm{F}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{72299}{72299}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-4$}}} &{\tiny{$a(\rm{Pd}),c(\rm{Pd}),e(\rm{F})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Rb}),j(\rm{F})$}} \\ \hline 
\multirow{2}{*}{{\tiny{364}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{107450}{$\rm{Au}_{5} \rm{K}_{3} \rm{Pb}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{0.036}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{107450}{107450}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-5$}}} &{\tiny{$d(\rm{Au}),e(\rm{K}),e(\rm{Pb})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Au}),i(\rm{K}),i(\rm{Au})$}} \\ \hline 
\multirow{2}{*}{{\tiny{365}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{238794}{$\rm{Rb} \rm{Pr} \rm{Nb}_{2} \rm{O}_{7}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{238794}{238794}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=2$}}} &{\tiny{$d(\rm{Rb}),e(\rm{O}),e(\rm{Pr})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{O}),i(\rm{O}),i(\rm{Nb})$}} \\ \hline 
\multirow{3}{*}{{\tiny{366}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{188762}{$\rm{Sr} \rm{Mn}_{3} (\rm{P} \rm{O}_{4})_{3}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{3}{*}{{\tiny{0.011}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{188762}{188762}}}} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &{\tiny{$d(\rm{Mn}),e(\rm{P}),e(\rm{Sr})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{P}),f(\rm{Mn}),h(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{O}),j(\rm{O})$}} \\ \hline 
\multirow{3}{*}{{\tiny{367}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{54205}{$\rm{Ta}_{30}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{81} (81)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{54205}{54205}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{3}{*}{{\tiny{$g(\rm{Ta}),h(\rm{Ta})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,0,1)^c,(2,1,1)^c,(0,0,1)^c,(2,0,1)^c,(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,0,1)^c,(2,1,1)^c,(0,0,1)^c,(2,0,1)^c,(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,0,1)^c,(2,1,1)^c,(0,0,1)^c,(2,0,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{368}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{643216}{$\rm{Mn}_{3} \rm{P}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{3}{*}{{\tiny{0.004}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{643216}{643216}(0.000) \flatwebdirectlink{643224}{643224}$^{\dagger}$(0.000)}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{3}{*}{{\tiny{$g(\rm{P}),g(\rm{Mn})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\eta_{1}(e,f)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{369}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{626510}{$\rm{Nb}_{3} \rm{P}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{3}{*}{{\tiny{0.009}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{626510}{626510}}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{3}{*}{{\tiny{$g(\rm{P}),g(\rm{Nb})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\eta_{1}(e,f)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{370}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{35116}{$\rm{Tc}_{3} \rm{P}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{3}{*}{{\tiny{0.007}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{35116}{35116}}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{3}{*}{{\tiny{$g(\rm{P}),g(\rm{Tc})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\eta_{1}(e,f)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{371}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{650551}{$\rm{Zr}_{3} \rm{Rh}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{650551}{650551}}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{2}{*}{{\tiny{$g(\rm{Zr}),g(\rm{Rh})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{372}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{53039}{$\rm{Hf}_{3} \rm{Sb}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{2}{*}{{\tiny{0.041}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{53039}{53039}(0.000) \flatwebdirectlink{638878}{638878}$^{*\dagger}$(0.000)}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$g(\rm{Sb}),g(\rm{Hf})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{373}} & {\tiny{ \icsdwebdirectlink{153485}{$(\rm{Fe}_{2} \rm{Ni}) \rm{P}$}}} & {\tiny{\sgsymb{82} (82)}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{153485}{153485}}} &{\tiny{ $\eta_{1}(e,f)=1$}} &{\tiny{$g(\rm{P}),g(\rm{Fe}),g(\rm{Ni})$}} \\ \hline 
\multirow{2}{*}{{\tiny{374}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{250998}{$\rm{Er} \rm{Ba} \rm{Fe}_{4} \rm{O}_{7}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{250998}{250998}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$a(\rm{Er}),c(\rm{Ba}),d(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{O}),g(\rm{O}),g(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1)^c,(2,1,1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{375}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{251000}{$\rm{Yb} \rm{Ba} \rm{Fe}_{4} \rm{O}_{7}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{251000}{251000}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$a(\rm{Yb}),c(\rm{Ba}),d(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{O}),g(\rm{O}),g(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1)^c,(2,1,1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{376}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{87888}{$\rm{Fe} \rm{Hg} (\rm{S} \rm{C} \rm{N})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{87888}{87888}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$a(\rm{Hg}),c(\rm{Fe}),g(\rm{C})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{N}),g(\rm{S})$}} \\ \hline 
\multirow{2}{*}{{\tiny{377}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{291560}{$\rm{Fe} \rm{Hg} (\rm{S} \rm{C} \rm{N})_{4} (\rm{N}_{2} \rm{H}_{4} \rm{C} \rm{S})_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{2}{*}{{\tiny{0.012}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{291560}{291560}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$a(\rm{Hg}),d(\rm{Fe}),g(\rm{H})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{C}),g(\rm{N}),g(\rm{S})$}} \\ \hline 
\multirow{2}{*}{{\tiny{378}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{72396}{$\rm{Cs} (\rm{Mn} \rm{F}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{85} (85)}}} & \multirow{2}{*}{{\tiny{0.006}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{72396}{72396}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$b(\rm{Cs}),c(\rm{Cs}),d(\rm{Mn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{F})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,0,1)^c$}} \\ \hline 
{\tiny{379}} & {\tiny{ \icsdwebdirectlink{611620}{$\rm{Zr}_{3} \rm{As}$}}} & {\tiny{\sgsymb{86} (86)}} & {\tiny{0.001}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{611620}{611620}}} &{\tiny{ $\eta_{1}(e,f)=1$}} &{\tiny{$g(\rm{As}),g(\rm{Zr})$}} \\ \hline 
\multirow{2}{*}{{\tiny{380}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{43207}{$\rm{Zr}_{3} \rm{P}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{86} (86)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{43207}{43207}(0.000) \flatwebdirectlink{68530}{68530}(0.000) }} &\multirow{2}{*}{{\tiny{ $\eta_{1}(e,f)=1$}}} &\multirow{2}{*}{{\tiny{$g(\rm{P}),g(\rm{Zr})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{648318}{648318}(0.000) }} & & \\ \hline 
{\tiny{381}} & {\tiny{ \icsdwebdirectlink{42062}{$\rm{Li} \rm{Ge}$}}} & {\tiny{\sgsymb{88} (88)}} & {\tiny{0.271}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{42062}{42062}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$f(\rm{Li}),f(\rm{Ge})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,0),(1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1)^c,(0,0,1)^c,(2,0,1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{382}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{78364}{$\rm{Li} \rm{Si}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{88} (88)}}} & \multirow{3}{*}{{\tiny{0.664}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{78364}{78364}(0.000) \flatwebdirectlink{83826}{83826}(0.000) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{3}{*}{{\tiny{$f(\rm{Li}),f(\rm{Si})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{96509}{96509}(0.000) \flatwebdirectlink{167670}{167670}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{160538}{160538}(0.012) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,0),(1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1)^c,(0,0,1)^c,(2,0,1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{383}} & {\tiny{ \icsdwebdirectlink{2368}{$\rm{Th} \rm{B} \rm{C}$}}} & {\tiny{\sgsymb{91} (91)}} & {\tiny{0.000}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{2368}{2368}}} &{\tiny{ $\eta_{1}(a,b,c)=1$}} &{\tiny{$d(\rm{B}),d(\rm{C}),d(\rm{Th})$}} \\ \hline 
{\tiny{384}} & {\tiny{ \icsdwebdirectlink{609643}{$\rm{Y}_{3} \rm{Al}_{2}$}}} & {\tiny{\sgsymb{102} (102)}} & {\tiny{0.002}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{609643}{609643}}} &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$b(\rm{Y}),c(\rm{Al}),c(\rm{Y})$}} \\ \hline 
{\tiny{385}} & {\tiny{ \icsdwebdirectlink{672141}{$\rm{Ge} \rm{C} \rm{N}$}}} & {\tiny{\sgsymb{102} (102)}} & {\tiny{1.196}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{672141}{672141}}} &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$b(\rm{Ge}),c(\rm{C}),c(\rm{N})$}} \\ \hline 
\multirow{2}{*}{{\tiny{386}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{15639}{$\rm{Sr}_{5} \rm{Si}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{108} (108)}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{15639}{15639}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(b)=1$}}} &{\tiny{$a(\rm{Si}),a(\rm{Sr}),c(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$c(\rm{Sr})$}} \\ \hline 
{\tiny{387}} & {\tiny{ \icsdwebdirectlink{674880}{$\rm{Ca} \rm{Fe} \rm{O}_{2}$}}} & {\tiny{\sgsymb{113} (113)}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{674880}{674880}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$b(\rm{Fe}),c(\rm{Ca}),e(\rm{O})$}} \\ \hline 
\multirow{2}{*}{{\tiny{388}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{431084}{$\rm{Dy}_{2} (\rm{Mo} \rm{O}_{4})_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{113} (113)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{431084}{431084}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(c)=1$}}} &{\tiny{$a(\rm{Mo}),e(\rm{O}),e(\rm{Mo})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Dy}),f(\rm{O})$}} \\ \hline 
{\tiny{389}} & {\tiny{ \icsdwebdirectlink{33990}{$\rm{Pb}_{2} (\rm{Mn} \rm{O}_{4})$}}} & {\tiny{\sgsymb{114} (114)}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{33990}{33990}}} &{\tiny{ $\eta_{1}(c,d)=1$}} &{\tiny{$e(\rm{O}),e(\rm{Mn}),e(\rm{Pb})$}} \\ \hline 
\multirow{3}{*}{{\tiny{390}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{5029}{$\rm{Cu}_{6} \rm{Fe} \rm{Sn}_{2} \rm{S}_{8}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{115} (115)}}} & \multirow{3}{*}{{\tiny{0.003}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{5029}{5029}}}} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$a(\rm{Sn}),b(\rm{Fe}),c(\rm{Sn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{Cu}),i(\rm{Cu}),j(\rm{S})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$k(\rm{S})$}} \\ \hline 
\multirow{2}{*}{{\tiny{391}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{102863}{$\rm{Cs} \rm{Ga}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{119} (119)}}} & \multirow{2}{*}{{\tiny{0.139}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{102863}{102863}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$a(\rm{Cs}),b(\rm{Ga}),f(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Ga})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1),(1,0,1),(1,1,1)^c,(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{392}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{102868}{$\rm{Cs}_{2} \rm{In}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{119} (119)}}} & \multirow{2}{*}{{\tiny{0.112}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{102868}{102868}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$c(\rm{Cs}),d(\rm{Cs}),e(\rm{In})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Cs}),i(\rm{In})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1),(1,0,1),(1,1,1)^c,(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{393}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{164844}{$\rm{Li} \rm{B}_{11}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{119} (119)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{164844}{164844}(0.000) \flatwebdirectlink{164845}{164845}$^{*\dagger}$(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &{\tiny{$a(\rm{B}),d(\rm{Li}),e(\rm{B})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{B}),i(\rm{B})$}} \\ \hline 
\multirow{2}{*}{{\tiny{394}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{74633}{$\rm{Ba} \rm{Cu} (\rm{Si}_{2} \rm{O}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{119} (119)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{74633}{74633}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$c(\rm{Ba}),d(\rm{Ba}),e(\rm{Cu})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{Si}),i(\rm{O}),j(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1),(2,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{395}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{424260}{$\rm{Ce}_{2} \rm{Mg}_{17} \rm{Ru}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{121} (121)}}} & \multirow{2}{*}{{\tiny{0.006}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{424260}{424260}(0.000) \flatwebdirectlink{424261}{424261}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$a(\rm{Mg}),e(\rm{Ce}),g(\rm{Mg})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Mg}),i(\rm{Ru}),j(\rm{Mg})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{396}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{62108}{$(\rm{Cl}_{2} (\rm{Pd} (\rm{C} \rm{O})_{2})_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{122} (122)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{62108}{62108}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(c,d)=1$}}} &{\tiny{$e(\rm{C}),e(\rm{O}),e(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Pd})$}} \\ \hline 
\multirow{2}{*}{{\tiny{397}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{106681}{$\rm{Fe}_{2} \rm{Sn} \rm{U}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{127} (127)}}} & \multirow{2}{*}{{\tiny{0.012}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{106681}{106681}(0.000) \flatwebdirectlink{107365}{107365}(0.000)}}} &{\tiny{ $\delta_{4}(b)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Sn}),g(\rm{Fe}),h(\rm{U})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,0,1)$}} \\ \hline 
\multirow{4}{*}{{\tiny{398}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{42977}{$\rm{Fe} \rm{S}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{129} (129)}}} & \multirow{4}{*}{{\tiny{0.045}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{42977}{42977}(0.000) \flatwebdirectlink{43391}{43391}(0.000) }} &\multirow{4}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &\multirow{4}{*}{{\tiny{$a(\rm{Fe}),c(\rm{S})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{81087}{81087}(0.000) \flatwebdirectlink{182249}{182249}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{182250}{182250}(0.000) \flatwebdirectlink{182251}{182251}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{238590}{238590}$^{\dagger}$(0.000) \flatwebdirectlink{633302}{633302}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
{\tiny{399}} & {\tiny{ \icsdwebdirectlink{247601}{$\rm{W} \rm{H}_{4}$}}} & {\tiny{\sgsymb{129} (129)}} & {\tiny{0.301}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \flatwebdirectlink{247601}{247601}(0.000) \flatwebdirectlink{247602}{247602}(0.000)}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$c(\rm{H}),c(\rm{W}),f(\rm{H})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1)^c,(1,1,1),(1,0,1),(0,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
{\tiny{400}} & {\tiny{ \icsdwebdirectlink{633660}{$\rm{Fe} \rm{Yb} \rm{Si}$}}} & {\tiny{\sgsymb{129} (129)}} & {\tiny{0.009}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{633660}{633660}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$a(\rm{Fe}),c(\rm{Si}),c(\rm{Yb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,0),(2,1,1)^c,(2,1,0)^c,(1,1,1),(1,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
{\tiny{401}} & {\tiny{ \icsdwebdirectlink{85860}{$\rm{La} \rm{Co} \rm{Ge}$}}} & {\tiny{\sgsymb{129} (129)}} & {\tiny{0.012}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{85860}{85860}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$a(\rm{Co}),c(\rm{Ge}),c(\rm{La})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,0),(2,1,1)^c,(2,1,0)^c,(1,1,1),(1,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
{\tiny{402}} & {\tiny{ \icsdwebdirectlink{624027}{$\rm{Co} \rm{La} \rm{Si}$}}} & {\tiny{\sgsymb{129} (129)}} & {\tiny{0.007}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{624027}{624027}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$a(\rm{Co}),c(\rm{Si}),c(\rm{La})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,0),(2,1,1)^c,(2,1,0)^c,(1,1,1),(1,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{403}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{186990}{$\rm{Ce} \rm{Ir}_{2} \rm{P}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{129} (129)}}} & \multirow{2}{*}{{\tiny{0.009}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{186990}{186990}}}} &\multirow{2}{*}{{\tiny{ $\delta_{5}(e)=-1$}}} &{\tiny{$a(\rm{P}),b(\rm{Ir}),c(\rm{P})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$c(\rm{Ce}),c(\rm{Ir})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,0,0),(2,1,1)^c,(2,1,0)^c,(1,0,1),(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{404}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{14104}{$\rm{Cs} \rm{Mn} \rm{F}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{129} (129)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{14104}{14104}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$b(\rm{Cs}),c(\rm{Cs}),d(\rm{Mn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{F}),j(\rm{F})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,0,1)$}} \\ \hline 
\multirow{6}{*}{{\tiny{405}}} & \multirow{6}{*}{{\tiny{ \icsdwebdirectlink{163496}{$\rm{La} \rm{Fe} \rm{As} \rm{O}$}}}} & \multirow{6}{*}{{\tiny{\sgsymb{129} (129)}}} & \multirow{6}{*}{{\tiny{0.001}}} & \multirow{6}{*}{{\tiny{---}} } & \multirow{6}{*}{{\tiny{f,th}} } & {\tiny{ \flatwebdirectlink{163496}{163496}(0.000) \flatwebdirectlink{163497}{163497}(0.000) }} &\multirow{6}{*}{{\tiny{ $\delta_{5}(e)=-1$}}} &{\tiny{$a(\rm{O}),b(\rm{Fe}),c(\rm{As})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{163835}{163835}(0.000) \flatwebdirectlink{163868}{163868}(0.000) }} &  &{\tiny{$c(\rm{La})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{173432}{173432}(0.000) \flatwebdirectlink{180438}{180438}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{180439}{180439}(0.000) \flatwebdirectlink{180440}{180440}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{184645}{184645}(0.000) \flatwebdirectlink{192739}{192739}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{421998}{421998}(0.000) \flatwebdirectlink{602489}{602489}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,0,0),(2,1,1)^c,(2,1,0)^c,(1,0,1),(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{406}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{162724}{$\rm{La} \rm{Fe} \rm{P} \rm{O}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{129} (129)}}} & \multirow{2}{*}{{\tiny{0.042}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & {\tiny{ \flatwebdirectlink{162724}{162724}(0.000) \flatwebdirectlink{391428}{391428}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{5}(e)=-1$}}} &{\tiny{$a(\rm{O}),b(\rm{Fe}),c(\rm{P})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{420381}{420381}(0.000) }} &  &{\tiny{$c(\rm{La})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,0,0),(2,1,1)^c,(2,1,0)^c,(1,0,1),(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{407}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{162808}{$\rm{Sr} \rm{Fe} \rm{As} \rm{F}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{129} (129)}}} & \multirow{2}{*}{{\tiny{0.063}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{162808}{162808}(0.000) \flatwebdirectlink{163915}{163915}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{5}(e)=-1$}}} &{\tiny{$a(\rm{F}),b(\rm{Fe}),c(\rm{As})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{168775}{168775}(0.000) }} &  &{\tiny{$c(\rm{Sr})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,0,0),(2,1,1)^c,(2,1,0)^c,(1,0,1),(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{408}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{420654}{$\rm{Ba}_{2} \rm{Sc} \rm{Fe} \rm{As} \rm{O}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{129} (129)}}} & \multirow{2}{*}{{\tiny{0.039}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{420654}{420654}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$a(\rm{Fe}),c(\rm{O}),c(\rm{Sc})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$c(\rm{As}),c(\rm{Ba}),f(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,0),(2,1,1)^c,(2,1,0)^c,(1,1,1),(1,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{409}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{180528}{$(\rm{Fe}_{2} \rm{As}_{2}) (\rm{Sr}_{4} \rm{Sc}_{2} \rm{O}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{129} (129)}}} & \multirow{2}{*}{{\tiny{0.055}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{180528}{180528}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$a(\rm{Fe}),c(\rm{O}),c(\rm{Sc})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$c(\rm{As}),c(\rm{Sr}),f(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,0),(2,1,1)^c,(2,1,0)^c,(1,1,1),(1,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{410}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{168586}{$(\rm{Fe}_{2} \rm{P}_{2}) (\rm{Sr}_{4} \rm{Sc}_{2} \rm{O}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{129} (129)}}} & \multirow{2}{*}{{\tiny{0.009}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{168586}{168586}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$a(\rm{Fe}),c(\rm{O}),c(\rm{P})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$c(\rm{Sc}),c(\rm{Sr}),f(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,0),(2,1,1)^c,(2,1,0)^c,(1,1,1),(1,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{411}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{24598}{$\rm{Ba}_{5} \rm{Si}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{130} (130)}}} & \multirow{2}{*}{{\tiny{0.023}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{24598}{24598}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a)=1$}}} &{\tiny{$c(\rm{Si}),c(\rm{Ba}),f(\rm{Si})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{Ba})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,0,1)^c,(1,0,0),(2,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{412}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{409375}{$\rm{Ba}_{5} \rm{Ge}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{130} (130)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{409375}{409375}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a)=1$}}} &{\tiny{$c(\rm{Ge}),c(\rm{Ba}),f(\rm{Ge})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{Ba})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,0,1)^c,(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{413}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{640734}{$\rm{La}_{5} \rm{Ir}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{130} (130)}}} & \multirow{2}{*}{{\tiny{0.006}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{640734}{640734}(0.000) \flatwebdirectlink{640757}{640757}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a)=1$}}} &{\tiny{$b(\rm{La}),c(\rm{Ir}),f(\rm{Ir})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{La})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,0,1)^c,(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{414}} & {\tiny{ \icsdwebdirectlink{603066}{$\rm{Ce} \rm{B}_{2} \rm{C}_{2}$}}} & {\tiny{\sgsymb{131} (131)}} & {\tiny{0.001}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{603066}{603066}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$e(\rm{Ce}),k(\rm{C}),m(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)^c,(2,1,1)^c,(2,1,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{415}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{42476}{$\rm{Dy} \rm{B}_{2} \rm{C}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{135} (135)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{42476}{42476}(0.000) \flatwebdirectlink{612592}{612592}(0.000)}}} &{\tiny{ $\delta_{3}(c)=-1$}} &\multirow{2}{*}{{\tiny{$g(\rm{Dy}),h(\rm{B}),h(\rm{C})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\eta_{1}(d)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (2,0,1),(2,1,0),(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c,(1,0,0)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,0,1),(2,1,0),(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c,(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{416}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{104328}{$\rm{Hg}_{2} \rm{Na}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{136} (136)}}} & \multirow{2}{*}{{\tiny{0.015}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{104328}{104328}(0.000) \flatwebdirectlink{172518}{172518}$^{*\dagger}$(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$c(\rm{Na}),f(\rm{Na}),g(\rm{Na})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Hg})$}} \\ \hline 
{\tiny{417}} & {\tiny{ \icsdwebdirectlink{247480}{$\rm{Dy} \rm{Fe}_{4} \rm{Si}_{2}$}}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{0.002}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{ \flatwebdirectlink{247480}{247480}(0.000) \flatwebdirectlink{261029}{261029}(0.000)}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$a(\rm{Dy}),f(\rm{Si}),i(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,1),(2,1,1)^c,(0,1,-1),(1,1,0)$}} \\ \hline 
{\tiny{418}} & {\tiny{ \icsdwebdirectlink{154828}{$\rm{Dy} \rm{Fe}_{4} \rm{Ge}_{2}$}}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{ \flatwebdirectlink{154828}{154828}(0.000) \flatwebdirectlink{154834}{154834}(0.000)}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$a(\rm{Dy}),g(\rm{Ge}),i(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,1),(2,1,1)^c,(0,1,-1),(1,1,0)$}} \\ \hline 
{\tiny{419}} & {\tiny{ \icsdwebdirectlink{39898}{$\rm{Yb} \rm{Fe}_{4} \rm{Ge}_{2}$}}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{39898}{39898}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$b(\rm{Yb}),g(\rm{Ge}),i(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,1),(2,1,1)^c,(0,1,-1),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{420}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{85886}{$\rm{Er} \rm{Fe}_{4} \rm{Ge}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{136} (136)}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & {\tiny{ \flatwebdirectlink{85886}{85886}(0.000) \flatwebdirectlink{156068}{156068}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &\multirow{2}{*}{{\tiny{$b(\rm{Er}),g(\rm{Ge}),i(\rm{Fe})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{656392}{656392}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,1),(2,1,1)^c,(0,1,-1),(1,1,0)$}} \\ \hline 
{\tiny{421}} & {\tiny{ \icsdwebdirectlink{633122}{$\rm{Zr} \rm{Fe}_{4} \rm{P}_{2}$}}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{633122}{633122}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$b(\rm{Zr}),g(\rm{P}),i(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,1),(2,1,1)^c,(0,1,-1),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{422}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{87172}{$\rm{Zr} \rm{Fe}_{4} \rm{Si}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{136} (136)}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{87172}{87172}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$b(\rm{Zr}),g(\rm{Si}),i(\rm{Fe})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,1),(2,1,1)^c,(0,1,-1),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{423}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{24794}{$\rm{Cr}_{2} (\rm{Te} \rm{O}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{136} (136)}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{24794}{24794}(0.000) \flatwebdirectlink{93212}{93212}(0.000)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$a(\rm{Te}),e(\rm{Cr}),f(\rm{O})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$j(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,0,1)^c,(1,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{424}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{672658}{$\rm{K} \rm{B} \rm{Si}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{137} (137)}}} & \multirow{3}{*}{{\tiny{0.003}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{672658}{672658}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{3}{*}{{\tiny{$f(\rm{B}),g(\rm{Si}),g(\rm{K})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\eta_{1}(c,d)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0)^c,(2,0,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0)^c,(2,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{425}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{672659}{$\rm{Rb} \rm{B} \rm{Si}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{137} (137)}}} & \multirow{3}{*}{{\tiny{0.006}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{672659}{672659}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{3}{*}{{\tiny{$f(\rm{B}),g(\rm{Si}),g(\rm{Rb})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\eta_{1}(c,d)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0)^c,(2,0,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0)^c,(2,0,1)$}} \\ \hline 
{\tiny{426}} & {\tiny{ \icsdwebdirectlink{69051}{$\rm{Li} \rm{Cu}_{2} \rm{O}_{2}$}}} & {\tiny{\sgsymb{137} (137)}} & {\tiny{0.004}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{69051}{69051}}} &{\tiny{ $\eta_{1}(c,d)=1$}} &{\tiny{$g(\rm{Li}),g(\rm{O}),g(\rm{Cu})$}} \\ \hline 
\multirow{2}{*}{{\tiny{427}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{423094}{$\rm{Tm}_{2} \rm{O} (\rm{Se} \rm{O}_{3})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{138} (138)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{423094}{423094}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,e)=1$}}} &{\tiny{$b(\rm{O}),g(\rm{Tm}),i(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Se}),j(\rm{O})$}} \\ \hline 
{\tiny{428}} & {\tiny{ \icsdwebdirectlink{42135}{$\rm{Ca}_{2} \rm{Sb}$}}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.046}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{42135}{42135}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$c(\rm{Ca}),e(\rm{Ca}),e(\rm{Sb})$}} \\ \hline 
{\tiny{429}} & {\tiny{ \icsdwebdirectlink{609234}{$\rm{Al}_{2} \rm{Ru}$}}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.028}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{609234}{609234}}} &{\tiny{ $\delta_{5}(c)=-1$}} &{\tiny{$a(\rm{Ru}),e(\rm{Al})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,1),(2,1,1)^c,(0,1,-1),(1,1,0)$}} \\ \hline 
{\tiny{430}} & {\tiny{ \icsdwebdirectlink{670325}{$\rm{Mg}_{2} \rm{Xe}$}}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.029}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{670325}{670325}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$a(\rm{Xe}),e(\rm{Mg})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{431}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{51796}{$\rm{Sr}_{11} \rm{Bi}_{10}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{3}{*}{{\tiny{0.007}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{51796}{51796}(0.000) \flatwebdirectlink{659276}{659276}(0.000)}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$d(\rm{Bi}),e(\rm{Sr}),e(\rm{Bi})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$h(\rm{Sr}),h(\rm{Bi}),i(\rm{Bi})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$m(\rm{Bi}),n(\rm{Sr})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
{\tiny{432}} & {\tiny{ \icsdwebdirectlink{52948}{$\rm{Co}_{2} \rm{Dy} \rm{Si}_{2}$}}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.014}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{52948}{52948}}} &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$a(\rm{Dy}),d(\rm{Co}),e(\rm{Si})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{433}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{55759}{$\rm{Er} \rm{Co}_{2} \rm{Si}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{55759}{55759}}}} &{\tiny{ $\delta_{3}(b)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Er}),d(\rm{Co}),e(\rm{Si})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{434}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{53395}{$\rm{Er} \rm{Ir}_{2} \rm{Si}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{53395}{53395}(0.000) \flatwebdirectlink{57231}{57231}(0.000)}}} &{\tiny{ $\delta_{3}(b)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Er}),d(\rm{Ir}),e(\rm{Si})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
{\tiny{435}} & {\tiny{ \icsdwebdirectlink{300209}{$\rm{Ca} \rm{Al}_{2} \rm{Ga}_{2}$}}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.017}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{300209}{300209}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$a(\rm{Ca}),d(\rm{Al}),e(\rm{Ga})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{436}} & {\tiny{ \icsdwebdirectlink{53611}{$\rm{Gd} \rm{Pt}_{2} \rm{Ge}_{2}$}}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{53611}{53611}}} &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$a(\rm{Gd}),d(\rm{Pt}),e(\rm{Ge})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{437}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{44666}{$\rm{U} \rm{Ir}_{2} \rm{Si}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{3}{*}{{\tiny{0.017}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{44666}{44666}}}} &{\tiny{ $\delta_{3}(b)=-1$}} &\multirow{3}{*}{{\tiny{$a(\rm{U}),d(\rm{Ir}),e(\rm{Si})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{438}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{107209}{$\rm{Ce} \rm{Co}_{2} \rm{Ge}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.011}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & {\tiny{ \flatwebdirectlink{107209}{107209}(0.000) \flatwebdirectlink{152944}{152944}(0.000) }} &{\tiny{ $\delta_{3}(b)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Ce}),d(\rm{Co}),e(\rm{Ge})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{620733}{620733}(0.000) }} &{\tiny{ $\delta_{8}(f)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{439}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{93205}{$\rm{Nd} \rm{Rh}_{2} \rm{Ge}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{93205}{93205}}}} &{\tiny{ $\delta_{3}(b)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Nd}),d(\rm{Rh}),e(\rm{Ge})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{440}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{53625}{$\rm{Gd} \rm{Pt}_{2} \rm{Si}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & {\tiny{ \flatwebdirectlink{53625}{53625}(0.000) \flatwebdirectlink{602025}{602025}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{8}(f)=-1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Gd}),d(\rm{Pt}),e(\rm{Si})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{636238}{636238}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{441}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{104062}{$\rm{Gd} \rm{Ir}_{2} \rm{Si}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & {\tiny{ \flatwebdirectlink{104062}{104062}(0.000) \flatwebdirectlink{635869}{635869}(0.000) }} &{\tiny{ $\delta_{3}(b)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Gd}),d(\rm{Ir}),e(\rm{Si})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{635873}{635873}(0.000) \flatwebdirectlink{635874}{635874}(0.000) }} &{\tiny{ $\delta_{8}(f)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{442}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{81749}{$\rm{Nd} \rm{Co}_{2} \rm{Ge}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{81749}{81749}(0.000) \flatwebdirectlink{106877}{106877}(0.000)}}} &{\tiny{ $\delta_{3}(b)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Nd}),d(\rm{Co}),e(\rm{Ge})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{443}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{621055}{$\rm{Ce} \rm{Fe}_{2} \rm{P}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.052}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{621055}{621055}}}} &{\tiny{ $\delta_{3}(b)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Ce}),d(\rm{Fe}),e(\rm{P})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{444}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{623656}{$\rm{Co}_{2} \rm{U} \rm{Ge}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{3}{*}{{\tiny{0.008}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{623656}{623656}}}} &{\tiny{ $\delta_{3}(b)=-1$}} &\multirow{3}{*}{{\tiny{$a(\rm{U}),d(\rm{Co}),e(\rm{Ge})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
{\tiny{445}} & {\tiny{ \icsdwebdirectlink{25311}{$\rm{Ba} \rm{Mg}_{2} \rm{Si}_{2}$}}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.011}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{25311}{25311}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$a(\rm{Ba}),d(\rm{Mg}),e(\rm{Si})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{446}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{602103}{$\rm{Nd} \rm{Ru}_{2} \rm{P}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.032}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{602103}{602103}}}} &{\tiny{ $\delta_{3}(b)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Nd}),d(\rm{Ru}),e(\rm{P})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
{\tiny{447}} & {\tiny{ \icsdwebdirectlink{75020}{$\rm{Ba} \rm{Pd}_{2} \rm{P}_{4}$}}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.026}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{75020}{75020}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Ba}),d(\rm{Pd}),j(\rm{P})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{448}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{606314}{$\rm{Al}_{8} \rm{Ca} \rm{Fe}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{606314}{606314}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=-1$}}} &{\tiny{$a(\rm{Ca}),f(\rm{Fe}),i(\rm{Al})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Al})$}} \\ \hline 
\multirow{2}{*}{{\tiny{449}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{606817}{$\rm{Al}_{8} \rm{Cr}_{4} \rm{Nd}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{606817}{606817}}}} &\multirow{2}{*}{{\tiny{ $\delta_{5}(c)=-1$}}} &{\tiny{$a(\rm{Nd}),f(\rm{Cr}),i(\rm{Al})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Al})$}} \\ \hline 
\multirow{2}{*}{{\tiny{450}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{186502}{$\rm{Na}_{2} \rm{Fe}_{2} \rm{O} \rm{Se}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.018}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{186502}{186502}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(a)=1$}}} &{\tiny{$b(\rm{O}),c(\rm{Fe}),e(\rm{Na})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Se})$}} \\ \hline 
\multirow{2}{*}{{\tiny{451}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{67657}{$\rm{Fe}_{2} \rm{La}_{2} \rm{O}_{3} \rm{Se}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{67657}{67657}(0.000) \flatwebdirectlink{183143}{183143}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(a)=1$}}} &{\tiny{$b(\rm{O}),c(\rm{Fe}),d(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Se}),e(\rm{La})$}} \\ \hline 
\multirow{2}{*}{{\tiny{452}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{240480}{$\rm{Cs}_{2} (\rm{Pd} \rm{Br}_{4}) \rm{I}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.041}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{240480}{240480}(0.000) \flatwebdirectlink{240481}{240481}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=-1$}}} &{\tiny{$a(\rm{Pd}),d(\rm{Cs}),e(\rm{I})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{412833}{412833}(0.677) }} &  &{\tiny{$h(\rm{Br})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{453}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{69181}{$\rm{Ca}_{3} \rm{Cu}_{2} \rm{O}_{4} \rm{Cl}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{69181}{69181}(0.000) \flatwebdirectlink{80546}{80546}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &{\tiny{$a(\rm{Ca}),e(\rm{Cl}),e(\rm{Ca})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Cu}),g(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{454}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{249689}{$\rm{Ba}_{2} \rm{F}_{2} \rm{Fe}_{2} \rm{O} \rm{S}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.012}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{249689}{249689}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(a)=1$}}} &{\tiny{$b(\rm{O}),c(\rm{Fe}),d(\rm{F})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{S}),e(\rm{Ba})$}} \\ \hline 
\multirow{2}{*}{{\tiny{455}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{249688}{$\rm{Sr}_{2} \rm{F}_{2} \rm{Fe}_{2} \rm{O} \rm{S}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.009}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{249688}{249688}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(a)=1$}}} &{\tiny{$b(\rm{O}),c(\rm{Fe}),d(\rm{F})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{S}),e(\rm{Sr})$}} \\ \hline 
\multirow{2}{*}{{\tiny{456}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{249690}{$\rm{Sr}_{2} \rm{F}_{2} \rm{Fe}_{2} \rm{O} \rm{Se}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.016}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{249690}{249690}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(a)=1$}}} &{\tiny{$b(\rm{O}),c(\rm{Fe}),d(\rm{F})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Se}),e(\rm{Sr})$}} \\ \hline 
\multirow{2}{*}{{\tiny{457}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{249687}{$\rm{Ba}_{2} \rm{F}_{2} \rm{Fe}_{2} \rm{O} \rm{Se}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.016}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{249687}{249687}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(a)=1$}}} &{\tiny{$b(\rm{O}),c(\rm{Fe}),d(\rm{F})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Se}),e(\rm{Ba})$}} \\ \hline 
\multirow{3}{*}{{\tiny{458}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{166279}{$(\rm{Sr}_{3} \rm{Sc}_{2} \rm{O}_{5}) (\rm{Fe}_{2} \rm{As}_{2})$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{3}{*}{{\tiny{0.004}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{166279}{166279}(0.000) \flatwebdirectlink{260449}{260449}(0.000) }} &\multirow{3}{*}{{\tiny{ $\delta_{8}(f)=-1$}}} &{\tiny{$a(\rm{Sr}),b(\rm{O}),d(\rm{Fe})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{260450}{260450}(0.000) }} &  &{\tiny{$e(\rm{Sc}),e(\rm{As}),e(\rm{Sr})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$f: \; (1,0,0),(2,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{459}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{65554}{$\rm{Tl}_{2} \rm{Ba}_{2} \rm{Ca} \rm{Cu}_{2} \rm{O}_{8}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.012}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{65554}{65554}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=-1$}}} &{\tiny{$a(\rm{Ca}),e(\rm{O}),e(\rm{Cu})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Ba}),e(\rm{Tl}),g(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{460}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{74106}{$\rm{Tl}_{2} \rm{Hg} \rm{Ba}_{4} \rm{Cu}_{2} \rm{O}_{10}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{74106}{74106}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(b)=1$}}} &{\tiny{$a(\rm{Hg}),e(\rm{O}),e(\rm{Cu})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Ba}),e(\rm{Tl}),g(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{461}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{69361}{$\rm{Bi}_{2} \rm{Sr}_{2} \rm{Ca}_{3} \rm{Cu}_{4} \rm{O}_{12}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{3}{*}{{\tiny{0.002}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{69361}{69361}}}} &\multirow{3}{*}{{\tiny{ $\delta_{6}(d)=1$}}} &{\tiny{$a(\rm{Ca}),e(\rm{O}),e(\rm{Ca})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Cu}),e(\rm{Sr}),e(\rm{Bi})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
{\tiny{462}} & {\tiny{ \icsdwebdirectlink{174577}{$\rm{Pb} \rm{Se}_{2}$}}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{0.121}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{174577}{174577}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$a(\rm{Pb}),h(\rm{Se})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,0,1),(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{463}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{93701}{$\rm{Sr}_{5} \rm{Si}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{140} (140)}}} & \multirow{2}{*}{{\tiny{0.009}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{93701}{93701}(0.000) \flatwebdirectlink{160104}{160104}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$a(\rm{Si}),c(\rm{Sr}),h(\rm{Si})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{409376}{409376}(0.000) }} &  &{\tiny{$l(\rm{Sr})$}} \\ \hline 
{\tiny{464}} & {\tiny{ \icsdwebdirectlink{412492}{$\rm{Mg} \rm{Ru} \rm{Sn}_{4}$}}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{0.018}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{412492}{412492}}} &{\tiny{ $\delta_{1}(b)=1$}} &{\tiny{$a(\rm{Ru}),c(\rm{Mg}),l(\rm{Sn})$}} \\ \hline 
{\tiny{465}} & {\tiny{ \icsdwebdirectlink{412251}{$\rm{Li} \rm{Rh} \rm{Sn}_{4}$}}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{412251}{412251}}} &{\tiny{ $\delta_{1}(b)=1$}} &{\tiny{$a(\rm{Rh}),c(\rm{Li}),l(\rm{Sn})$}} \\ \hline 
\multirow{2}{*}{{\tiny{466}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{150148}{$\rm{Ti}_{4} \rm{Ni} \rm{Bi}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{140} (140)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{150148}{150148}}}} &{\tiny{ $\delta_{3}(c)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Ni}),h(\rm{Bi}),k(\rm{Ti})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (2,0,1),(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,0,0),(2,1,1)^c,(2,1,0),(1,0,1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{467}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{613476}{$\rm{Cr} \rm{B}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{0.008}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{613476}{613476}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$e(\rm{B}),e(\rm{Cr})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1)^c,(1,1,1)^c,(1,0,1),(0,0,1),(2,0,1),(0,1,-1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,0),(1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1),(0,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
\multirow{6}{*}{{\tiny{468}}} & \multirow{6}{*}{{\tiny{ \icsdwebdirectlink{240114}{$\rm{Li} \rm{Al}$}}}} & \multirow{6}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{6}{*}{{\tiny{0.450}}} & \multirow{6}{*}{{\tiny{---}} } & \multirow{6}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{240114}{240114}(0.000) \flatwebdirectlink{240115}{240115}(0.000) }} &\multirow{6}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &\multirow{6}{*}{{\tiny{$a(\rm{Li}),b(\rm{Al})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{240116}{240116}(0.000) \flatwebdirectlink{240117}{240117}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{240118}{240118}(0.000) \flatwebdirectlink{240119}{240119}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{240120}{240120}(0.000) \flatwebdirectlink{240121}{240121}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{240122}{240122}(0.000) \flatwebdirectlink{240123}{240123}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{240124}{240124}(0.000) \flatwebdirectlink{240125}{240125}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,0),(2,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{469}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{24280}{$\rm{Mo} \rm{B}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{0.037}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{24280}{24280}(0.000) \flatwebdirectlink{614793}{614793}(0.000) }} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{2}{*}{{\tiny{$e(\rm{B}),e(\rm{Mo})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{614808}{614808}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{4}(d)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1),(0,0,1),(2,0,1),(0,1,-1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,0),(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1),(0,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
{\tiny{470}} & {\tiny{ \icsdwebdirectlink{635723}{$\rm{Gd} \rm{Ge}_{2}$}}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{0.022}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{635723}{635723}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$a(\rm{Gd}),e(\rm{Ge})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1),(0,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
{\tiny{471}} & {\tiny{ \icsdwebdirectlink{150661}{$\rm{Gd} \rm{Si}_{2}$}}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{0.022}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \flatwebdirectlink{150661}{150661}(0.000) \flatwebdirectlink{636452}{636452}(0.000)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$a(\rm{Gd}),e(\rm{Si})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1),(0,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{472}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{653481}{$\rm{Yb} \rm{Zn}_{11}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{653481}{653481}(0.000) \flatwebdirectlink{653497}{653497}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-4$}}} &{\tiny{$a(\rm{Zn}),b(\rm{Yb}),c(\rm{Zn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Zn})$}} \\ \hline 
\multirow{2}{*}{{\tiny{473}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{240990}{$\rm{Sr} \rm{Zn}_{11}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{0.008}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{240990}{240990}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-4$}}} &{\tiny{$a(\rm{Sr}),b(\rm{Zn}),d(\rm{Zn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Zn})$}} \\ \hline 
\multirow{2}{*}{{\tiny{474}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{58644}{$\rm{Ba} \rm{Cd}_{11}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{0.015}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{58644}{58644}(0.000) \flatwebdirectlink{615809}{615809}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-4$}}} &{\tiny{$a(\rm{Cd}),b(\rm{Ba}),c(\rm{Cd})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Cd})$}} \\ \hline 
\multirow{2}{*}{{\tiny{475}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{150492}{$\rm{Sr} \rm{Cd}_{11}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{150492}{150492}(0.000) \flatwebdirectlink{620498}{620498}$^{*}$(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-4$}}} &{\tiny{$a(\rm{Sr}),b(\rm{Cd}),d(\rm{Cd})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{Cd})$}} \\ \hline 
\multirow{2}{*}{{\tiny{476}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{184364}{$\rm{Ca} \rm{Zn}_{11}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{184364}{184364}(0.000) \flatwebdirectlink{184413}{184413}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-4$}}} &{\tiny{$a(\rm{Zn}),b(\rm{Ca}),c(\rm{Zn})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{418613}{418613}(0.000) \flatwebdirectlink{619630}{619630}(0.000) }} &  &{\tiny{$i(\rm{Zn})$}} \\ \hline 
\multirow{2}{*}{{\tiny{477}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{24258}{$\rm{Cd} (\rm{Mn}_{2} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{0.015}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{24258}{24258}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Cd}),d(\rm{Mn}),h(\rm{O})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-2$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)^c,(0,1,-1),(1,0,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (2,1,1)^c,(0,1,-1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{478}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{55443}{$\rm{Zn} (\rm{V}_{2} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{55443}{55443}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Zn}),d(\rm{V}),h(\rm{O})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)^c,(0,1,-1),(1,0,1)$}} \\ \hline 
{\tiny{479}} & {\tiny{ \icsdwebdirectlink{290600}{$\rm{Mg} \rm{Mn}_{2} \rm{O}_{4}$}}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{0.015}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{290600}{290600}}} &{\tiny{ $\delta_{4}(d)=-2$}} &{\tiny{$b(\rm{Mg}),c(\rm{Mn}),h(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1)^c,(0,1,-1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{480}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{15305}{$\rm{Zn} \rm{Mn}_{2} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{0.011}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{15305}{15305}(0.000) \flatwebdirectlink{166522}{166522}(0.000)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Zn}),d(\rm{Mn}),h(\rm{O})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-2$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)^c,(0,1,-1),(1,0,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (2,1,1)^c,(0,1,-1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{481}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{60580}{$\rm{Ba} \rm{Co}_{2} \rm{V}_{2} \rm{O}_{8}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{142} (142)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{60580}{60580}(0.000) \flatwebdirectlink{188901}{188901}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(b)=1$}}} &{\tiny{$a(\rm{Ba}),e(\rm{V}),f(\rm{Co})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{O})$}} \\ \hline 
\multirow{2}{*}{{\tiny{482}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{250709}{$\rm{Ba} (\rm{Co} \rm{P} \rm{O}_{4})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{147} (147)}}} & \multirow{2}{*}{{\tiny{0.027}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{250709}{250709}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=1$}}} &{\tiny{$a(\rm{Ba}),d(\rm{O}),d(\rm{P})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$d(\rm{Co}),g(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{483}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{245956}{$\rm{Ge}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{3}{*}{{\tiny{0.045}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{245956}{245956}(0.000) \flatwebdirectlink{245957}{245957}(0.000) }} &{\tiny{ $\delta_{4}(b)=-1$}} &\multirow{3}{*}{{\tiny{$c(\rm{Ge}),f(\rm{Ge})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{245958}{245958}(0.000) \flatwebdirectlink{245959}{245959}(0.000) }} &{\tiny{ $\delta_{7}(e)=1$}}& \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{245960}{245960}(0.000) \flatwebdirectlink{245961}{245961}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,0,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{484}} & {\tiny{ \icsdwebdirectlink{76421}{$\rm{Fe} \rm{Br}_{3}$}}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.017}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{76421}{76421}(0.000) \flatwebdirectlink{410924}{410924}$^{\dagger}$(0.000)}} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$c(\rm{Fe}),f(\rm{Br})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1)^c,(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{485}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{27500}{$\rm{Fe} \rm{Cl}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.010}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{27500}{27500}(0.000) \flatwebdirectlink{39764}{39764}$^{\dagger}$(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(a)=-1$}}} &\multirow{2}{*}{{\tiny{$c(\rm{Fe}),f(\rm{Cl})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{63329}{63329}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{486}} & {\tiny{ \icsdwebdirectlink{38236}{$\rm{Ti} \rm{Cl}_{3}$}}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.008}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{38236}{38236}(0.000) \flatwebdirectlink{43444}{43444}$^{\dagger}$(0.000)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$c(\rm{Ti}),f(\rm{Cl})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{487}} & {\tiny{ \icsdwebdirectlink{22081}{$\rm{Cr} \rm{Cl}_{3}$}}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.030}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{22081}{22081}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$c(\rm{Cr}),f(\rm{Cl})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{488}} & {\tiny{ \icsdwebdirectlink{251655}{$\rm{Cr} \rm{I}_{3}$}}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.045}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{251655}{251655}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$c(\rm{Cr}),f(\rm{I})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{489}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{23129}{$(\rm{W}_{6} \rm{Cl}_{6}) \rm{Cl}_{12}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.059}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{23129}{23129}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$f(\rm{Cl}),f(\rm{W})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{5}(c)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{490}} & {\tiny{ \icsdwebdirectlink{54140}{$\rm{Mn} (\rm{P} \rm{Se}_{3})$}}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{54140}{54140}}} &{\tiny{ $\delta_{4}(b)=-2$}} &{\tiny{$c(\rm{P}),c(\rm{Mn}),f(\rm{Se})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{491}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{48106}{$\rm{Li}_{2} (\rm{Se} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{48106}{48106}}}} &{\tiny{ $\delta_{6}(d)=1$}} &\multirow{2}{*}{{\tiny{$f(\rm{Li}),f(\rm{O}),f(\rm{Se})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{7}(e)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0)^c,(1,0,1)^c,(0,0,1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,0,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{492}} & {\tiny{ \icsdwebdirectlink{648055}{$\rm{Sn}_{2} \rm{P}_{2} \rm{S}_{6}$}}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.179}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{648055}{648055}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$c(\rm{P}),c(\rm{Sn}),f(\rm{S})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{493}} & {\tiny{ \icsdwebdirectlink{643239}{$\rm{Mn}_{2} (\rm{P}_{2} \rm{Se}_{6})$}}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{643239}{643239}}} &{\tiny{ $\delta_{4}(b)=-2$}} &{\tiny{$c(\rm{P}),c(\rm{Mn}),f(\rm{Se})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{494}} & {\tiny{ \icsdwebdirectlink{56890}{$\rm{Fe}_{2} (\rm{P}_{2} \rm{Se}_{6})$}}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.041}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{56890}{56890}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$c(\rm{P}),c(\rm{Fe}),f(\rm{Se})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{495}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{15278}{$(\rm{Zr}_{6} \rm{Cl}_{12}) (\rm{K}_{2} \rm{Zr} \rm{Cl}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.054}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{15278}{15278}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(a)=-2$}}} &{\tiny{$b(\rm{Zr}),c(\rm{K}),f(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Zr})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{496}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{63544}{$\rm{K} \rm{Ni} (\rm{As} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.015}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{63544}{63544}}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$c(\rm{O}),c(\rm{K}),c(\rm{Ni})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$c(\rm{As}),f(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{497}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{63353}{$\rm{Na} \rm{Ni} (\rm{As} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.014}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{63353}{63353}}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$c(\rm{O}),c(\rm{Na}),c(\rm{Ni})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$c(\rm{As}),f(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{498}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{27014}{$\rm{Ba} \rm{Ni}_{2} (\rm{As} \rm{O}_{4})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{27014}{27014}}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$a(\rm{Ba}),c(\rm{O}),c(\rm{Ni})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$c(\rm{As}),f(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{499}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{260062}{$\rm{Ba} \rm{Co}_{2} (\rm{As} \rm{O}_{4})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{260062}{260062}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=1$}}} &{\tiny{$a(\rm{Ba}),c(\rm{O}),c(\rm{Co})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$c(\rm{As}),f(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{500}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{280167}{$\rm{Ba} \rm{Ni}_{2} (\rm{P} \rm{O}_{4})_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.015}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{280167}{280167}(0.000) \flatwebdirectlink{411629}{411629}$^{*\dagger}$(0.000)}}} &{\tiny{ $\delta_{2}(a)=1$}} &{\tiny{$b(\rm{Ba}),c(\rm{O}),c(\rm{P})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{7}(e)=1$}} &{\tiny{$c(\rm{Ni}),f(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,0,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{501}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{412874}{$\rm{Li}_{6} \rm{Sr}_{2} (\rm{Mn}_{2} \rm{N}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.030}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{412874}{412874}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$c(\rm{Mn}),c(\rm{Sr}),f(\rm{Li})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{N})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{502}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{39427}{$\rm{Ti} \rm{Cl}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{149} (149)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{39427}{39427}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$d(\rm{Ti}),f(\rm{Ti}),g(\rm{Ti})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{Ti}),l(\rm{Cl})$}} \\ \hline 
\multirow{2}{*}{{\tiny{503}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{26865}{$\rm{Ce}_{2} \rm{O}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{150} (150)}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{26865}{26865}}}} &{\tiny{ $\delta_{2}(a,b,c)=1$}} &\multirow{2}{*}{{\tiny{$d(\rm{Ce}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\eta_{1}(a,b)=1$}}& \\ \hline 
\multirow{2}{*}{{\tiny{504}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{26864}{$\rm{La}_{2} \rm{O}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{150} (150)}}} & \multirow{2}{*}{{\tiny{0.009}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{26864}{26864}}}} &{\tiny{ $\delta_{2}(a,b,c)=1$}} &\multirow{2}{*}{{\tiny{$d(\rm{La}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\eta_{1}(a,b)=1$}}& \\ \hline 
{\tiny{505}} & {\tiny{ \icsdwebdirectlink{108682}{$\rm{Pr}$}}} & {\tiny{\sgsymb{152} (152)}} & {\tiny{0.002}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{108682}{108682}}} &{\tiny{ $\eta_{1}(a,b)=1$}} &{\tiny{$c(\rm{Pr})$}} \\ \hline 
\multirow{2}{*}{{\tiny{506}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{23402}{$\rm{Zr}_{3} \rm{O}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{155} (155)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{23402}{23402}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$c(\rm{O}),d(\rm{Zr}),e(\rm{Zr})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Zr})$}} \\ \hline 
{\tiny{507}} & {\tiny{ \icsdwebdirectlink{673947}{$\rm{Li}_{5} \rm{Au}_{3}$}}} & {\tiny{\sgsymb{155} (155)}} & {\tiny{0.025}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{673947}{673947}}} &{\tiny{ $\eta_{1}(a,b)=1$}} &{\tiny{$c(\rm{Li}),d(\rm{Li}),e(\rm{Au})$}} \\ \hline 
\multirow{2}{*}{{\tiny{508}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{105031}{$\rm{Al}_{9} \rm{Er} \rm{Ni}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{155} (155)}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{105031}{105031}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$c(\rm{Al}),c(\rm{Er}),d(\rm{Al})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{Al}),f(\rm{Al}),f(\rm{Ni})$}} \\ \hline 
\multirow{3}{*}{{\tiny{509}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{239313}{$\rm{Na}_{4} \rm{Mn} \rm{Al} (\rm{P} \rm{O}_{4})_{3}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{155} (155)}}} & \multirow{3}{*}{{\tiny{0.001}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{239313}{239313}}}} &\multirow{3}{*}{{\tiny{ $\eta_{1}(a,b)=1$}}} &{\tiny{$c(\rm{Na}),c(\rm{Al}),c(\rm{Mn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$d(\rm{Na}),d(\rm{P}),e(\rm{Na})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{P}),f(\rm{O})$}} \\ \hline 
{\tiny{510}} & {\tiny{ \icsdwebdirectlink{16752}{$\rm{Si}_{3} \rm{N}_{4}$}}} & {\tiny{\sgsymb{159} (159)}} & {\tiny{0.000}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{16752}{16752}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$a(\rm{N}),c(\rm{N}),c(\rm{Si})$}} \\ \hline 
\multirow{2}{*}{{\tiny{511}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{674704}{$\rm{Nb}_{2} \rm{C}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{162} (162)}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{674704}{674704}}}} &{\tiny{ $\delta_{3}(b)=1$}} &\multirow{2}{*}{{\tiny{$a(\rm{C}),d(\rm{C}),k(\rm{Nb})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)^c,(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{512}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{29035}{$\rm{Ti} \rm{Cl}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{162} (162)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{29035}{29035}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$c(\rm{Ti}),k(\rm{Cl})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1)^c,(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{513}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{43292}{$\rm{Zr} \rm{Cl}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{162} (162)}}} & \multirow{2}{*}{{\tiny{0.166}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{43292}{43292}}}} &{\tiny{ $\delta_{2}(a)=-1$}} &\multirow{2}{*}{{\tiny{$c(\rm{Zr}),k(\rm{Cl})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1)^c,(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{514}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{16720}{$\rm{Cr}_{2} \rm{S}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{163} (163)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{16720}{16720}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a)=1$}}} &{\tiny{$b(\rm{Cr}),c(\rm{Cr}),f(\rm{Cr})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{S})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,1),(2,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{515}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{243728}{$\rm{Ba} \rm{Fe}_{4} \rm{O}_{7}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{163} (163)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{243728}{243728}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(g)=1$}}} &{\tiny{$a(\rm{O}),d(\rm{Ba}),e(\rm{Fe})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Fe}),i(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$g: \; (1,0,1),(1,1,1),(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)$}} \\ \hline 
\multirow{6}{*}{{\tiny{516}}} & \multirow{6}{*}{{\tiny{ \icsdwebdirectlink{15543}{$\rm{Ti} \rm{Te}_{2}$}}}} & \multirow{6}{*}{{\tiny{\sgsymb{164} (164)}}} & \multirow{6}{*}{{\tiny{0.012}}} & \multirow{6}{*}{{\tiny{---}} } & \multirow{6}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{15543}{15543}(0.000) \flatwebdirectlink{26863}{26863}(0.000) }} &\multirow{6}{*}{{\tiny{ $\delta_{7}(e)=-1$}}} &\multirow{6}{*}{{\tiny{$a(\rm{Ti}),d(\rm{Te})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{30051}{30051}(0.000) \flatwebdirectlink{43413}{43413}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{56011}{56011}(0.000) \flatwebdirectlink{80092}{80092}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{603791}{603791}(0.000) \flatwebdirectlink{653071}{653071}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{653074}{653074}(0.000) \flatwebdirectlink{653078}{653078}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{653079}{653079}(0.000) \flatwebdirectlink{657477}{657477}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,0,0)^c,(2,1,1),(1,1,1)^c,(2,1,0),(1,0,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{517}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{61179}{$\rm{Pr}_{2} \rm{O}_{3}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{164} (164)}}} & \multirow{3}{*}{{\tiny{0.004}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ,f}} } & {\tiny{ \flatwebdirectlink{61179}{61179}(0.000) \flatwebdirectlink{75481}{75481}(0.000) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{3}{*}{{\tiny{$a(\rm{O}),d(\rm{O}),d(\rm{Pr})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{96198}{96198}(0.000) \flatwebdirectlink{154588}{154588}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{160207}{160207}(0.000) \flatwebdirectlink{184525}{184525}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{518}} & {\tiny{ \icsdwebdirectlink{261990}{$\rm{Bi}_{2} \rm{Mg}_{2} \rm{Yb}$}}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.014}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{261990}{261990}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Yb}),d(\rm{Mg}),d(\rm{Bi})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{519}} & {\tiny{ \icsdwebdirectlink{31639}{$\rm{Ce}_{2} \rm{O}_{2} \rm{S}$}}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.022}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{31639}{31639}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{S}),d(\rm{O}),d(\rm{Ce})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{520}} & {\tiny{ \icsdwebdirectlink{109331}{$\rm{Tb}_{2} \rm{O}_{2} \rm{S}$}}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{109331}{109331}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{S}),d(\rm{O}),d(\rm{Tb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{521}} & {\tiny{ \icsdwebdirectlink{41943}{$\rm{U}_{2} \rm{N}_{2} \rm{Se}$}}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.009}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{41943}{41943}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Se}),d(\rm{N}),d(\rm{U})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{522}} & {\tiny{ \icsdwebdirectlink{411389}{$\rm{Na}_{2} (\rm{Pt} \rm{C}_{2})$}}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.125}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{411389}{411389}(0.000) \flatwebdirectlink{50173}{50173}(0.335)}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$a(\rm{Pt}),d(\rm{Na}),c(\rm{C})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{523}} & {\tiny{ \icsdwebdirectlink{417149}{$\rm{Y}_{2} \rm{I}_{2} \rm{Ga}_{2}$}}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.741}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{417149}{417149}}} &{\tiny{ $\delta_{7}(e)=-1$}} &{\tiny{$d(\rm{Ga}),d(\rm{I}),c(\rm{Y})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,0,0)^c,(2,1,1),(1,1,1)^c,(2,1,0),(1,0,1)^c,(0,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{524}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{15535}{$\rm{O}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{3}{*}{{\tiny{0.032}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{15535}{15535}(0.000) \flatwebdirectlink{43430}{43430}(0.000) }} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{3}{*}{{\tiny{$c(\rm{O})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{173934}{173934}(0.000) \flatwebdirectlink{190368}{190368}(0.000) }} &{\tiny{ $\delta_{2}(a)=1$}}& \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{190369}{190369}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{525}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{188285}{$\rm{Ru} \rm{C}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.049}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{188285}{188285}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$c(\rm{C}),c(\rm{Ru})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{526}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{109832}{$\rm{In} \rm{Mg}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.023}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{109832}{109832}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$c(\rm{In}),h(\rm{Mg})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{527}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{58808}{$\rm{Bi} \rm{Mn}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{58808}{58808}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(b)=-2$}}} &{\tiny{$a(\rm{Bi}),e(\rm{Bi}),f(\rm{Mn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{Mn})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (0,0,1)$}} \\ \hline 
{\tiny{528}} & {\tiny{ \icsdwebdirectlink{670920}{$\rm{C} \rm{Li}_{6}$}}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{0.130}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{670920}{670920}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$b(\rm{C}),c(\rm{Li})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{529}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{633899}{$\rm{Fe}_{7} \rm{Th}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.006}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{633899}{633899}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$b(\rm{Fe}),e(\rm{Fe}),c(\rm{Fe})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{2}(a)=1$}} &{\tiny{$c(\rm{Th}),h(\rm{Fe})$}} \\ \hline 
\multirow{2}{*}{{\tiny{530}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{670921}{$\rm{C}_{3} \rm{Li}_{8}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{670921}{670921}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$b(\rm{C}),c(\rm{Li}),c(\rm{C})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{2}(a)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{531}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{150626}{$\rm{B}_{12} \rm{S}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.033}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{150626}{150626}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$b(\rm{S}),h(\rm{B})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
{\tiny{532}} & {\tiny{ \icsdwebdirectlink{643625}{$\rm{Mn}_{6} \rm{Si}_{7}$}}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{643625}{643625}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Si}),c(\rm{Mn}),h(\rm{Si})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
{\tiny{533}} & {\tiny{ \icsdwebdirectlink{188280}{$\rm{Ni}_{7} \rm{Nb}_{6}$}}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{0.015}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{188280}{188280}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$a(\rm{Ni}),c(\rm{Nb}),h(\rm{Ni})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{534}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{103321}{$\rm{Er}_{2} \rm{Zn}_{17}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & {\tiny{ \flatwebdirectlink{103321}{103321}(0.000) \flatwebdirectlink{631222}{631222}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{7}(e)=-1$}}} &{\tiny{$d(\rm{Zn}),c(\rm{Zn}),c(\rm{Er})$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{631231}{631231}(0.000) }} &  &{\tiny{$f(\rm{Zn}),h(\rm{Zn})$}} \\ \hline 
\multirow{2}{*}{{\tiny{535}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{614756}{$\rm{Nd}_{5} \rm{Mn}_{2} \rm{B}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.006}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{614756}{614756}}}} &\multirow{2}{*}{{\tiny{ $\delta_{7}(e)=-1$}}} &{\tiny{$a(\rm{Nd}),c(\rm{Mn}),c(\rm{Nd})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,1,1)^c,(2,1,1),(1,0,0)^c,(2,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{536}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{614214}{$\rm{Tb}_{4} \rm{Fe}_{3} \rm{B}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{614214}{614214}}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$a(\rm{Fe}),c(\rm{Fe}),c(\rm{Tb})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$g(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c,(2,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{537}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{613184}{$\rm{Nd} \rm{Co}_{12} \rm{B}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{613184}{613184}(0.000) \flatwebdirectlink{613195}{613195}(0.000)}}} &{\tiny{ $\delta_{6}(d)=-1$}} &{\tiny{$a(\rm{Nd}),g(\rm{Co}),h(\rm{B})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{7}(e)=-1$}} &{\tiny{$h(\rm{Co})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)^c,(2,1,1),(1,0,0)^c,(2,1,0)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,1,1)^c,(2,1,1),(1,0,0)^c,(2,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{538}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{612892}{$\rm{Dy} \rm{Co}_{12} \rm{B}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{612892}{612892}}}} &{\tiny{ $\delta_{6}(d)=-1$}} &{\tiny{$a(\rm{Dy}),g(\rm{Co}),h(\rm{B})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{7}(e)=-1$}} &{\tiny{$h(\rm{Co})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)^c,(2,1,1),(1,0,0)^c,(2,1,0)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,1,1)^c,(2,1,1),(1,0,0)^c,(2,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{539}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{416475}{$\rm{Ce} \rm{Zn} \rm{P} \rm{O}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.022}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{416475}{416475}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$c(\rm{O}),c(\rm{P}),c(\rm{Zn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$c(\rm{Ce})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{540}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{96071}{$\rm{Fe}_{2} \rm{O}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{167} (167)}}} & \multirow{2}{*}{{\tiny{0.006}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{96071}{96071}(0.000) \flatwebdirectlink{96075}{96075}(0.000) }} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a)=1$}}} &\multirow{2}{*}{{\tiny{$c(\rm{Fe}),e(\rm{O})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{96076}{96076}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1),(1,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{541}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{30736}{$\rm{Eu}_{2} \rm{Re}_{6} \rm{S}_{11}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{167} (167)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{30736}{30736}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a)=1$}}} &{\tiny{$c(\rm{S}),c(\rm{Eu}),e(\rm{S})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{S}),f(\rm{Re})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1),(1,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{542}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{202860}{$\rm{Na} \rm{Mo}_{2} (\rm{P} \rm{O}_{4})_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{167} (167)}}} & \multirow{2}{*}{{\tiny{0.008}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{202860}{202860}}}} &\multirow{2}{*}{{\tiny{ $\eta_{1}(a)=1$}}} &{\tiny{$b(\rm{Na}),c(\rm{Mo}),e(\rm{P})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1),(1,1,1)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{543}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{85788}{$\rm{Th}_{7} \rm{Te}_{12}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{174} (174)}}} & \multirow{4}{*}{{\tiny{0.226}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{HQ,f}} } & \multirow{4}{*}{{\tiny{\flatwebdirectlink{85788}{85788}}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$a(\rm{Th}),j(\rm{Te}),j(\rm{Th})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=-1$}} &{\tiny{$k(\rm{Te}),k(\rm{Th})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{9}(i)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,0),(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (2,1,1)^c,(1,0,0),(2,1,0),(1,0,1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$h: \; (1,0,0)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$i: \; (1,0,0)$}} \\ \hline 
{\tiny{544}} & {\tiny{ \icsdwebdirectlink{63541}{$\rm{Tb} \rm{Cl}_{3}$}}} & {\tiny{\sgsymb{176} (176)}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{63541}{63541}}} &{\tiny{ $\delta_{5}(d)=-1$}} &{\tiny{$c(\rm{Tb}),h(\rm{Cl})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{545}} & {\tiny{ \icsdwebdirectlink{673899}{$\rm{C}_{3} \rm{P}_{4}$}}} & {\tiny{\sgsymb{176} (176)}} & {\tiny{0.098}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{673899}{673899}}} &{\tiny{ $\delta_{4}(c)=-1$}} &{\tiny{$d(\rm{P}),h(\rm{C}),h(\rm{P})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (2,1,1)^c,(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{546}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{66541}{$\rm{Fe}_{2} (\rm{H} \rm{P} \rm{O}_{3})_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{176} (176)}}} & \multirow{2}{*}{{\tiny{0.022}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{66541}{66541}}}} &\multirow{2}{*}{{\tiny{ $\delta_{5}(d)=-1$}}} &{\tiny{$f(\rm{Fe}),h(\rm{H}),h(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{P}),i(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1)^c,(1,1,1)^c,(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{547}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{260895}{$\rm{Fe}_{2} (\rm{B} \rm{P}_{3} \rm{O}_{12})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{176} (176)}}} & \multirow{2}{*}{{\tiny{0.020}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{260895}{260895}(0.000) \flatwebdirectlink{420638}{420638}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{5}(d)=-1$}}} &{\tiny{$a(\rm{B}),f(\rm{Fe}),h(\rm{O})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{P}),i(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1)^c,(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{548}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{42542}{$\rm{Fe}_{3} \rm{C}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{182} (182)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{42542}{42542}}}} &{\tiny{ $\delta_{2}(a,b,e)=1$}} &\multirow{2}{*}{{\tiny{$d(\rm{C}),g(\rm{Fe})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\eta_{2}(a,b)=1$}}& \\ \hline 
{\tiny{549}} & {\tiny{ \icsdwebdirectlink{164625}{$\rm{Li} \rm{B}_{9}$}}} & {\tiny{\sgsymb{185} (185)}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{164625}{164625}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$a(\rm{Li}),c(\rm{B}),d(\rm{B})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,0),(2,1,0)$}} \\ \hline 
{\tiny{550}} & {\tiny{ \icsdwebdirectlink{673469}{$\rm{Cr} \rm{C}$}}} & {\tiny{\sgsymb{186} (186)}} & {\tiny{0.253}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{673469}{673469}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$b(\rm{C}),b(\rm{Cr})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,0),(2,1,0)$}} \\ \hline 
{\tiny{551}} & {\tiny{ \icsdwebdirectlink{673475}{$\rm{Mo} \rm{C}$}}} & {\tiny{\sgsymb{186} (186)}} & {\tiny{0.048}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{673475}{673475}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$b(\rm{C}),b(\rm{Mo})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,0)$}} \\ \hline 
{\tiny{552}} & {\tiny{ \icsdwebdirectlink{673068}{$\rm{Ta} \rm{As}$}}} & {\tiny{\sgsymb{186} (186)}} & {\tiny{0.078}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{673068}{673068}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$b(\rm{As}),b(\rm{Ta})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,0),(2,1,0)$}} \\ \hline 
{\tiny{553}} & {\tiny{ \icsdwebdirectlink{670261}{$\rm{W} \rm{C}$}}} & {\tiny{\sgsymb{186} (186)}} & {\tiny{0.146}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{670261}{670261}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$b(\rm{C}),b(\rm{W})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,0),(2,1,0)$}} \\ \hline 
{\tiny{554}} & {\tiny{ \icsdwebdirectlink{76830}{$\rm{Fe}_{7} \rm{C}_{3}$}}} & {\tiny{\sgsymb{186} (186)}} & {\tiny{0.002}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{76830}{76830}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$b(\rm{Fe}),c(\rm{C}),c(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,0)$}} \\ \hline 
{\tiny{555}} & {\tiny{ \icsdwebdirectlink{150668}{$\rm{Th}_{7} \rm{Ru}_{3}$}}} & {\tiny{\sgsymb{186} (186)}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \flatwebdirectlink{150668}{150668}(0.000) \flatwebdirectlink{650724}{650724}$^{\dagger}$(0.000)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$b(\rm{Th}),c(\rm{Ru}),c(\rm{Th})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,0)$}} \\ \hline 
{\tiny{556}} & {\tiny{ \icsdwebdirectlink{290427}{$\rm{Hf} \rm{N}_{2}$}}} & {\tiny{\sgsymb{187} (187)}} & {\tiny{0.020}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{290427}{290427}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$f(\rm{Hf}),g(\rm{N})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{557}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{156264}{$\rm{Zr} \rm{Au} \rm{Ga}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.296}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{156264}{156264}}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Zr}),b(\rm{Zr}),h(\rm{Au})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$i(\rm{Ga})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (2,1,1),(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{558}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{71998}{$\rm{Sc} \rm{Au} \rm{Si}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.042}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{71998}{71998}}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Sc}),b(\rm{Sc}),h(\rm{Si})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$i(\rm{Au})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (2,1,1),(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{559}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{71999}{$\rm{Lu} \rm{Au} \rm{Si}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{71999}{71999}}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Lu}),b(\rm{Lu}),h(\rm{Si})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$i(\rm{Au})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (2,1,1),(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{560}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{156265}{$\rm{Hf} \rm{Au} \rm{Ga}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.307}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{156265}{156265}}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Hf}),b(\rm{Hf}),h(\rm{Au})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$i(\rm{Ga})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (2,1,1),(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{561}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{98666}{$\rm{Y} \rm{Li} \rm{Ga}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.008}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{98666}{98666}}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Y}),b(\rm{Li}),h(\rm{Ga})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$i(\rm{Ga})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)^c$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (2,1,1),(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{562}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{425231}{$\rm{Ce} \rm{Rh}_{6} \rm{Ge}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.008}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{425231}{425231}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$a(\rm{Ce}),c(\rm{Ge}),j(\rm{Rh})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$k(\rm{Ge}),k(\rm{Rh})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{563}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{247289}{$\rm{Ce} \rm{Rh}_{6} \rm{Si}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{247289}{247289}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &{\tiny{$a(\rm{Ce}),c(\rm{Si}),j(\rm{Rh})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$k(\rm{Si}),k(\rm{Rh})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{564}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{26263}{$\rm{Ca} \rm{As}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.846}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{26263}{26263}(0.000) \flatwebdirectlink{43875}{43875}(0.000)}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{As}),f(\rm{Ca}),g(\rm{Ca})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$h(\rm{As})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)^c,(1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{565}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{73178}{$\rm{K}_{2} \rm{Te}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.506}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{73178}{73178}(0.000) \flatwebdirectlink{96740}{96740}(0.000)}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{Te}),f(\rm{K}),g(\rm{K})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$h(\rm{Te})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1)^c,(1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{566}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{73179}{$\rm{Rb}_{2} \rm{Te}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.426}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{73179}{73179}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{Te}),f(\rm{Rb}),g(\rm{Rb})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$h(\rm{Te})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1)^c,(1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{567}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{83353}{$\rm{Sr}_{2} \rm{As}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.754}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{83353}{83353}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{As}),f(\rm{Sr}),g(\rm{Sr})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$h(\rm{As})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)^c,(1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{568}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{606677}{$\rm{Al} \rm{Co} \rm{Th}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{606677}{606677}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$b(\rm{Th}),c(\rm{Th}),f(\rm{Al})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{Co})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{569}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{26193}{$\rm{K}_{2} (\rm{U} \rm{F}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.028}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{26193}{26193}(0.000) \flatwebdirectlink{31610}{31610}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$a(\rm{U}),d(\rm{K}),f(\rm{F})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{F})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{570}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{202083}{$\rm{Fe}_{2} \rm{Ta}_{9} \rm{S}_{6}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{3}{*}{{\tiny{0.007}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{202083}{202083}}}} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &{\tiny{$f(\rm{S}),g(\rm{S}),h(\rm{Fe})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{S}),i(\rm{Ta}),j(\rm{Ta})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$k(\rm{Ta})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{571}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{410450}{$\rm{Ba}_{5} \rm{Mg}_{18} \rm{Si}_{13}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{3}{*}{{\tiny{0.036}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{410450}{410450}(0.000) \flatwebdirectlink{410451}{410451}(0.000)}}} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$a(\rm{Si}),c(\rm{Ba}),f(\rm{Mg})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Si}),g(\rm{Mg}),g(\rm{Ba})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$j(\rm{Mg}),k(\rm{Mg}),k(\rm{Si})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)^c,(1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{572}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{26895}{$\rm{Cs}_{2} (\rm{S}_{2} \rm{O}_{6})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{190} (190)}}} & \multirow{2}{*}{{\tiny{0.012}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{26895}{26895}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(d)=1$}}} &{\tiny{$a(\rm{Cs}),c(\rm{Cs}),f(\rm{S})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$i(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1)^c,(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{573}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{240158}{$\rm{Ca}_{5} \rm{Pb}_{3} \rm{Fe}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{193} (193)}}} & \multirow{2}{*}{{\tiny{0.006}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{240158}{240158}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &{\tiny{$b(\rm{Fe}),d(\rm{Ca}),g(\rm{Ca})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{Pb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1),(1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{574}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{391091}{$\rm{U}_{2} \rm{Ta}_{6} \rm{O}_{19}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{193} (193)}}} & \multirow{3}{*}{{\tiny{0.005}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{391091}{391091}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$d(\rm{U}),g(\rm{O}),h(\rm{O})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$k(\rm{O}),k(\rm{Ta})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=-2$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1),(1,0,1),(2,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{575}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{167204}{$\rm{Ge}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.006}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{167204}{167204}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$e(\rm{Ge}),f(\rm{Ge})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{576}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{183409}{$\rm{Ti}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.051}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{183409}{183409}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$c(\rm{Ti})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{6}(e)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,0),(2,1,1),(1,1,1),(2,1,0),(1,0,1),(0,0,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,0,0),(2,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{577}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{426933}{$\rm{Cd}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.230}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{426933}{426933}(0.000) \flatwebdirectlink{671149}{671149}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(c)=1$}}} &\multirow{2}{*}{{\tiny{$d(\rm{Cd})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{672539}{672539}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{578}} & {\tiny{ \icsdwebdirectlink{251629}{$\rm{Mo} \rm{N}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.026}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{251629}{251629}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$a(\rm{Mo}),b(\rm{Mo}),f(\rm{N})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{579}} & {\tiny{ \icsdwebdirectlink{43328}{$\rm{Ga} \rm{Te}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.049}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{43328}{43328}(0.000) \flatwebdirectlink{673914}{673914}(0.479)}} &{\tiny{ $\delta_{4}(c)=1$}} &{\tiny{$f(\rm{Ga}),f(\rm{Te})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{580}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{22233}{$\rm{Th} \rm{I}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.014}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{22233}{22233}}}} &\multirow{2}{*}{{\tiny{ $\delta_{5}(d)=1$}}} &{\tiny{$a(\rm{Th}),c(\rm{Th}),e(\rm{I})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{I})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{581}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{105482}{$\rm{Ni}_{3} \rm{Zr}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.016}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{105482}{105482}(0.000) \flatwebdirectlink{105483}{105483}(0.000) }} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$c(\rm{Zr}),h(\rm{Ni})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{647149}{647149}(0.000) }} &{\tiny{ $\delta_{6}(e)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,0,0),(2,1,1),(1,1,1),(2,1,0),(1,0,1),(0,0,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$e: \; (1,0,0),(2,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{582}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{2415}{$\rm{Hf} \rm{Ni}_{3}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.018}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{2415}{2415}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$b(\rm{Hf}),f(\rm{Hf}),h(\rm{Ni})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$k(\rm{Ni})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{583}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{5123}{$\rm{Pt}_{3} \rm{Tl}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.018}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{5123}{5123}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$b(\rm{Tl}),c(\rm{Tl}),f(\rm{Tl})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$k(\rm{Pt})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{584}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{152623}{$\rm{La} \rm{Zn} \rm{Sn}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.023}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{152623}{152623}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(c)=1$}}} &{\tiny{$a(\rm{La}),b(\rm{La}),f(\rm{Zn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Sn})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{585}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{66002}{$\rm{Ca} \rm{Ga} \rm{Ge}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.075}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{66002}{66002}(0.000) \flatwebdirectlink{166384}{166384}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(c)=1$}}} &{\tiny{$a(\rm{Ca}),b(\rm{Ca}),f(\rm{Ga})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Ge})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{586}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{634281}{$\rm{Sr} \rm{Ga} \rm{Ge}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.022}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{634281}{634281}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(c)=1$}}} &{\tiny{$a(\rm{Sr}),b(\rm{Sr}),f(\rm{Ga})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Ge})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{587}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{66003}{$\rm{Sr} \rm{Ga} \rm{Sn}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.039}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{66003}{66003}(0.000) \flatwebdirectlink{166387}{166387}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(c)=1$}}} &{\tiny{$a(\rm{Sr}),b(\rm{Sr}),f(\rm{Ga})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Sn})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{588}} & {\tiny{ \icsdwebdirectlink{185913}{$\rm{Mg} \rm{Mo} \rm{N}_{2}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{1.539}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{185913}{185913}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$a(\rm{Mg}),d(\rm{Mo}),f(\rm{N})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{589}} & {\tiny{ \icsdwebdirectlink{640379}{$\rm{In} \rm{Ta} \rm{S}_{2}$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.116}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{640379}{640379}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$a(\rm{In}),b(\rm{Ta}),f(\rm{S})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{590}} & {\tiny{ \icsdwebdirectlink{96089}{$\rm{Au} (\rm{V} \rm{S}_{2})$}}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.567}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{96089}{96089}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$a(\rm{Au}),c(\rm{V}),e(\rm{S})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{591}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{421295}{$\rm{Cs}_{3} (\rm{Nb}_{2} \rm{I}_{9})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{421295}{421295}}}} &\multirow{2}{*}{{\tiny{ $\delta_{5}(d)=1$}}} &{\tiny{$b(\rm{Cs}),f(\rm{Nb}),f(\rm{Cs})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{I}),k(\rm{I})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{592}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{402032}{$\rm{Rb}_{3} (\rm{Br}_{3} (\rm{Nb} \rm{Br}_{3})_{2})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{402032}{402032}}}} &\multirow{2}{*}{{\tiny{ $\delta_{5}(d)=1$}}} &{\tiny{$b(\rm{Rb}),f(\rm{Rb}),f(\rm{Nb})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{Br}),k(\rm{Br})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{593}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{33530}{$\rm{Ba}_{3} \rm{Ni} \rm{Ir}_{2} \rm{O}_{9}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{33530}{33530}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(c)=1$}}} &{\tiny{$a(\rm{Ni}),b(\rm{Ba}),f(\rm{Ba})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Ir}),h(\rm{O}),k(\rm{O})$}} \\ \hline 
\multirow{2}{*}{{\tiny{594}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{99680}{$(\rm{Ba}_{2} \rm{Cl}_{2}) (\rm{Ba}_{3} \rm{Ru}_{2} \rm{O}_{9})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{99680}{99680}}}} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=2$}}} &{\tiny{$d(\rm{Ba}),e(\rm{Ru}),f(\rm{Cl})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Ba}),h(\rm{O}),k(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{595}} & {\tiny{ \icsdwebdirectlink{102712}{$\rm{Co} \rm{U}$}}} & {\tiny{\sgsymb{199} (199)}} & {\tiny{0.018}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{ \flatwebdirectlink{102712}{102712}(0.000) \flatwebdirectlink{625521}{625521}(0.000)}} &{\tiny{ $\eta_{1}(b)=1$}} &{\tiny{$a(\rm{Co}),a(\rm{U})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,0,1)^c,(1,0,0)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{596}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{236348}{$\rm{Na}_{14} \rm{K}_{6} \rm{Tl}_{18} \rm{Zn}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{200} (200)}}} & \multirow{2}{*}{{\tiny{0.046}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{236348}{236348}(0.000) \flatwebdirectlink{404696}{404696}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &{\tiny{$a(\rm{Zn}),f(\rm{Na}),g(\rm{K})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{Tl}),i(\rm{Na}),j(\rm{Tl})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{597}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{24154}{$\rm{Pd} \rm{As}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{3}{*}{{\tiny{0.185}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{24154}{24154}(0.000) \flatwebdirectlink{43101}{43101}(0.000) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{3}{*}{{\tiny{$a(\rm{Pd}),c(\rm{As})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{44043}{44043}(0.000) \flatwebdirectlink{74922}{74922}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{196822}{196822}(0.000) \flatwebdirectlink{611184}{611184}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
{\tiny{598}} & {\tiny{ \icsdwebdirectlink{22221}{$\rm{Ni} \rm{P}_{2}$}}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.392}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{22221}{22221}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Ni}),c(\rm{P})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
{\tiny{599}} & {\tiny{ \icsdwebdirectlink{42569}{$\rm{Ni} \rm{As}_{2}$}}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{42569}{42569}(0.000) \flatwebdirectlink{611031}{611031}(0.000)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Ni}),c(\rm{As})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
\multirow{5}{*}{{\tiny{600}}} & \multirow{5}{*}{{\tiny{ \icsdwebdirectlink{24333}{$\rm{Si} \rm{P}_{2}$}}}} & \multirow{5}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{5}{*}{{\tiny{0.939}}} & \multirow{5}{*}{{\tiny{---}} } & \multirow{5}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{24333}{24333}(0.000) \flatwebdirectlink{24800}{24800}(0.000) }} &\multirow{5}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{5}{*}{{\tiny{$a(\rm{Si}),c(\rm{P})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{30333}{30333}$^{*}$(0.000) \flatwebdirectlink{30692}{30692}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{30693}{30693}(0.000) \flatwebdirectlink{30694}{30694}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{30695}{30695}(0.000) \flatwebdirectlink{185351}{185351}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{648131}{648131}(0.000) \flatwebdirectlink{648132}{648132}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
\multirow{9}{*}{{\tiny{601}}} & \multirow{9}{*}{{\tiny{ \icsdwebdirectlink{41995}{$\rm{Fe} \rm{S}_{2}$}}}} & \multirow{9}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{9}{*}{{\tiny{0.065}}} & \multirow{9}{*}{{\tiny{---}} } & \multirow{9}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{41995}{41995}(0.000) \flatwebdirectlink{53935}{53935}(0.132) }} &\multirow{9}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{9}{*}{{\tiny{$a(\rm{Fe}),c(\rm{S})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{633287}{633287}(0.290) \flatwebdirectlink{633288}{633288}(0.500) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{43716}{43716}(0.511) \flatwebdirectlink{15012}{15012}(0.512) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{633273}{633273}(0.512) \flatwebdirectlink{109377}{109377}(0.598) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{633270}{633270}(0.610) \flatwebdirectlink{633274}{633274}(0.610) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{633293}{633293}(0.610) \flatwebdirectlink{656511}{656511}(0.610) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{633254}{633254}(0.610) \flatwebdirectlink{316}{316}(0.614) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{53529}{53529}(0.708) \flatwebdirectlink{52372}{52372}(0.709) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{633289}{633289}(0.709) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
{\tiny{602}} & {\tiny{ \icsdwebdirectlink{647769}{$\rm{Os} \rm{Se}_{2}$}}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.050}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{647769}{647769}(0.000) \flatwebdirectlink{24202}{24202}(0.104)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Os}),c(\rm{Se})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{603}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{43105}{$\rm{Pt} \rm{Sb}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{3}{*}{{\tiny{0.131}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{43105}{43105}(0.000) \flatwebdirectlink{57470}{57470}$^{*}$(0.000) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{3}{*}{{\tiny{$a(\rm{Pt}),c(\rm{Sb})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{77946}{77946}(0.000) \flatwebdirectlink{196824}{196824}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{649559}{649559}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
{\tiny{604}} & {\tiny{ \icsdwebdirectlink{24801}{$\rm{Si} \rm{As}_{2}$}}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.366}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{24801}{24801}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Si}),c(\rm{As})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
{\tiny{605}} & {\tiny{ \icsdwebdirectlink{166458}{$\rm{Os} \rm{N}_{2}$}}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.083}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \flatwebdirectlink{166458}{166458}(0.000) \flatwebdirectlink{290441}{290441}(0.000)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Os}),c(\rm{N})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
{\tiny{606}} & {\tiny{ \icsdwebdirectlink{671727}{$\rm{Pd} \rm{N}_{2}$}}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{1.522}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \flatwebdirectlink{671727}{671727}(0.000) \flatwebdirectlink{191245}{191245}(0.643)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Pd}),c(\rm{N})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)^c$}} \\ \hline 
{\tiny{607}} & {\tiny{ \icsdwebdirectlink{78850}{$(\rm{O}_{2}) (\rm{Ru} \rm{F}_{6})$}}} & {\tiny{\sgsymb{206} (206)}} & {\tiny{0.018}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{78850}{78850}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$b(\rm{Ru}),c(\rm{O}),e(\rm{F})$}} \\ \hline 
{\tiny{608}} & {\tiny{ \icsdwebdirectlink{411803}{$\rm{La}_{3} \rm{I}_{3} \rm{As}$}}} & {\tiny{\sgsymb{214} (214)}} & {\tiny{0.011}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{411803}{411803}}} &{\tiny{ $\eta_{2}(c,d)=1$}} &{\tiny{$b(\rm{As}),g(\rm{I}),h(\rm{La})$}} \\ \hline 
{\tiny{609}} & {\tiny{ \icsdwebdirectlink{411804}{$\rm{La}_{3} \rm{I}_{3} \rm{Sb}$}}} & {\tiny{\sgsymb{214} (214)}} & {\tiny{0.022}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{411804}{411804}}} &{\tiny{ $\eta_{2}(c,d)=1$}} &{\tiny{$a(\rm{Sb}),g(\rm{La}),h(\rm{I})$}} \\ \hline 
{\tiny{610}} & {\tiny{ \icsdwebdirectlink{411801}{$\rm{La}_{3} \rm{I}_{3} \rm{P}$}}} & {\tiny{\sgsymb{214} (214)}} & {\tiny{0.002}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{411801}{411801}}} &{\tiny{ $\eta_{2}(c,d)=1$}} &{\tiny{$a(\rm{P}),g(\rm{La}),h(\rm{I})$}} \\ \hline 
\multirow{2}{*}{{\tiny{611}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{240166}{$\rm{Ti}_{8} \rm{In}_{5}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{215} (215)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{240166}{240166}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$e(\rm{Ti}),e(\rm{In}),f(\rm{Ti})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$g(\rm{Ti}),i(\rm{Ti}),i(\rm{In})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,0,1),(1,1,1),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{612}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{151371}{$\rm{Al}_{4} \rm{Cu}_{9}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{215} (215)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{151371}{151371}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{Al}),e(\rm{Cu}),f(\rm{Cu})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$g(\rm{Cu}),i(\rm{Al}),i(\rm{Cu})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,1),(1,1,1),(2,1,1),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{613}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{53295}{$\rm{Cu}_{4} \rm{In}_{9} \rm{Se}_{16}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{215} (215)}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{53295}{53295}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$e(\rm{Cu}),e(\rm{Se}),g(\rm{In})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$h(\rm{In}),i(\rm{Se})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
{\tiny{614}} & {\tiny{ \icsdwebdirectlink{43409}{$\rm{Sn} \rm{S}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.025}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{43409}{43409}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Sn}),c(\rm{S})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
{\tiny{615}} & {\tiny{ \icsdwebdirectlink{24981}{$\rm{Gd} \rm{O}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \flatwebdirectlink{24981}{24981}(0.000) \flatwebdirectlink{670510}{670510}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$a(\rm{Gd}),c(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{616}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{167868}{$\rm{Nb} \rm{N}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{216} (216)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{167868}{167868}(0.000) \flatwebdirectlink{183184}{183184}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Nb}),c(\rm{N})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{670489}{670489}$^{*\dagger}$(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{617}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{167870}{$\rm{Tc} \rm{N}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{216} (216)}}} & \multirow{3}{*}{{\tiny{0.197}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{167870}{167870}(0.000) \flatwebdirectlink{182012}{182012}(0.000) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{3}{*}{{\tiny{$a(\rm{Tc}),c(\rm{N})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{183188}{183188}(0.000) \flatwebdirectlink{670295}{670295}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{670494}{670494}$^{*\dagger}$(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
{\tiny{618}} & {\tiny{ \icsdwebdirectlink{167876}{$\rm{Ta} \rm{N}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.000}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \flatwebdirectlink{167876}{167876}(0.000) \flatwebdirectlink{670447}{670447}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Ta}),c(\rm{N})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
{\tiny{619}} & {\tiny{ \icsdwebdirectlink{191788}{$\rm{Mn} \rm{P}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.031}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\flatwebdirectlink{191788}{191788}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$b(\rm{P}),c(\rm{Mn})$}} \\ \hline 
\multirow{3}{*}{{\tiny{620}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{167880}{$\rm{Ir} \rm{N}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{216} (216)}}} & \multirow{3}{*}{{\tiny{0.108}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{167880}{167880}(0.000) \flatwebdirectlink{183156}{183156}(0.000) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{3}{*}{{\tiny{$a(\rm{Ir}),c(\rm{N})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{186243}{186243}(0.000) \flatwebdirectlink{187718}{187718}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{670457}{670457}$^{*\dagger}$(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
{\tiny{621}} & {\tiny{ \icsdwebdirectlink{191175}{$\rm{Mn} \rm{Sb}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.006}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \flatwebdirectlink{191175}{191175}(0.000) \flatwebdirectlink{191786}{191786}(0.000)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Mn}),c(\rm{Sb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
{\tiny{622}} & {\tiny{ \icsdwebdirectlink{184925}{$\rm{Mn} \rm{As}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.052}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \flatwebdirectlink{184925}{184925}(0.000) \flatwebdirectlink{191787}{191787}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$b(\rm{As}),c(\rm{Mn})$}} \\ \hline 
\multirow{2}{*}{{\tiny{623}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{181113}{$\rm{Pt} \rm{C}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{216} (216)}}} & \multirow{2}{*}{{\tiny{0.057}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{181113}{181113}(0.000) \flatwebdirectlink{181344}{181344}$^{*\dagger}$(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{C}),c(\rm{Pt})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{185998}{185998}$^{*\dagger}$(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{624}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{167872}{$\rm{Rh} \rm{N}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{216} (216)}}} & \multirow{2}{*}{{\tiny{0.079}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{167872}{167872}(0.000) \flatwebdirectlink{183192}{183192}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Rh}),c(\rm{N})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{670492}{670492}$^{*\dagger}$(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
{\tiny{625}} & {\tiny{ \icsdwebdirectlink{236788}{$\rm{Mn} \rm{N}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.341}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \flatwebdirectlink{236788}{236788}(0.000) \flatwebdirectlink{236787}{236787}(0.007)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Mn}),c(\rm{N})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
{\tiny{626}} & {\tiny{ \icsdwebdirectlink{10510}{$\rm{Pr} \rm{I}_{2}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.001}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\flatwebdirectlink{10510}{10510}}} &{\tiny{ $\eta_{1}(f,g)=1$}} &{\tiny{$e(\rm{I}),e(\rm{Pr})$}} \\ \hline 
{\tiny{627}} & {\tiny{ \icsdwebdirectlink{58729}{$\rm{Be}_{5} \rm{Pd}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.311}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{58729}{58729}(0.000) \flatwebdirectlink{616387}{616387}(0.000)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$a(\rm{Pd}),c(\rm{Be}),e(\rm{Be})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
{\tiny{628}} & {\tiny{ \icsdwebdirectlink{611769}{$\rm{Tb} \rm{Au} \rm{Cu}_{4}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.001}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{611769}{611769}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Tb}),c(\rm{Au}),e(\rm{Cu})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
{\tiny{629}} & {\tiny{ \icsdwebdirectlink{103055}{$\rm{Cu}_{4} \rm{Mg} \rm{Sn}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.129}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \flatwebdirectlink{103055}{103055}(0.000) \flatwebdirectlink{108141}{108141}(0.000)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$a(\rm{Sn}),c(\rm{Mg}),e(\rm{Cu})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{630}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{418567}{$\rm{Y}_{4} \rm{Ir} \rm{In}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{216} (216)}}} & \multirow{2}{*}{{\tiny{0.013}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{418567}{418567}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{Y}),e(\rm{In}),e(\rm{Ir})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$f(\rm{Y}),g(\rm{Y})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
{\tiny{631}} & {\tiny{ \icsdwebdirectlink{603932}{$\rm{U} \rm{Pd} \rm{Cu}_{4}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.032}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \flatwebdirectlink{603932}{603932}(0.000) \flatwebdirectlink{658161}{658161}(0.000)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{U}),c(\rm{Pd}),e(\rm{Cu})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
{\tiny{632}} & {\tiny{ \icsdwebdirectlink{416528}{$\rm{Sc} \rm{Cu}_{4} \rm{In}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.435}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\flatwebdirectlink{416528}{416528}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Sc}),c(\rm{In}),e(\rm{Cu})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
{\tiny{633}} & {\tiny{ \icsdwebdirectlink{628179}{$\rm{Y} \rm{Cu}_{4} \rm{In}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.510}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\flatwebdirectlink{628179}{628179}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$a(\rm{Y}),c(\rm{In}),e(\rm{Cu})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{634}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{418269}{$\rm{Tb}_{4} \rm{Ir} \rm{In}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{216} (216)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{418269}{418269}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$e(\rm{In}),e(\rm{Tb}),e(\rm{Ir})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$f(\rm{Tb}),g(\rm{Tb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{635}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{417518}{$\rm{Tb}_{4} \rm{Rh} \rm{In}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{216} (216)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{417518}{417518}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$e(\rm{Rh}),e(\rm{In}),e(\rm{Tb})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$f(\rm{Tb}),g(\rm{Tb})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
{\tiny{636}} & {\tiny{ \icsdwebdirectlink{39781}{$\rm{Re}_{4} \rm{S}_{4} \rm{Te}_{4}$}}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.391}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{39781}{39781}(0.000) \flatwebdirectlink{82721}{82721}(0.009)}} &{\tiny{ $\eta_{1}(f,g)=1$}} &{\tiny{$e(\rm{S}),e(\rm{Te}),e(\rm{Re})$}} \\ \hline 
\multirow{2}{*}{{\tiny{637}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{50503}{$\rm{Ge} \rm{V}_{4} \rm{Se}_{8}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{216} (216)}}} & \multirow{2}{*}{{\tiny{0.010}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{50503}{50503}(0.000) \flatwebdirectlink{195256}{195256}(0.000)}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Ge}),e(\rm{V}),e(\rm{Se})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (2,1,0)^c,(1,0,0),(1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{638}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{20945}{$\rm{Yb}_{3} \rm{Sb}_{5} \rm{O}_{12}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{217} (217)}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{20945}{20945}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$d(\rm{Yb}),c(\rm{Sb}),e(\rm{Sb})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$g(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1),(2,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{639}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{39228}{$\rm{Th}_{11} \rm{Ru}_{12} \rm{C}_{18}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{217} (217)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{39228}{39228}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$a(\rm{Th}),d(\rm{Th}),c(\rm{Th})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$e(\rm{C}),g(\rm{C}),g(\rm{Ru})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (2,1,1)$}} \\ \hline 
{\tiny{640}} & {\tiny{ \icsdwebdirectlink{622313}{$\rm{Ce} \rm{Zn}$}}} & {\tiny{\sgsymb{221} (221)}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{622313}{622313}}} &{\tiny{ $\delta_{7}(c)=-1$}} &{\tiny{$a(\rm{Ce}),b(\rm{Zn})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,0),(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{641}} & {\tiny{ \icsdwebdirectlink{53462}{$\rm{Fe}_{3} \rm{Ge}$}}} & {\tiny{\sgsymb{225} (225)}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \flatwebdirectlink{53462}{53462}(0.000) \flatwebdirectlink{672765}{672765}(0.000)}} &{\tiny{ $\delta_{8}(d)=-1$}} &{\tiny{$a(\rm{Ge}),b(\rm{Fe}),c(\rm{Fe})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,1),(2,1,1),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{642}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{103473}{$\rm{Fe}_{2} \rm{Ga} \rm{V}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{225} (225)}}} & \multirow{2}{*}{{\tiny{0.050}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{103473}{103473}(0.000) \flatwebdirectlink{103474}{103474}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{8}(d)=-1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Ga}),b(\rm{V}),c(\rm{Fe})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{631850}{631850}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,1),(2,1,1),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{643}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{57832}{$\rm{Al} \rm{Fe}_{2} \rm{V}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{225} (225)}}} & \multirow{2}{*}{{\tiny{0.070}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{57832}{57832}(0.000) \flatwebdirectlink{57833}{57833}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{8}(d)=-1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Al}),b(\rm{V}),c(\rm{Fe})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{107814}{107814}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,1),(2,1,1),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{644}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{53525}{$\rm{Fe} \rm{Ru}_{2} \rm{Si}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{225} (225)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{53525}{53525}(0.000) \flatwebdirectlink{633245}{633245}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{8}(d)=-1$}}} &\multirow{2}{*}{{\tiny{$a(\rm{Fe}),b(\rm{Si}),c(\rm{Ru})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{633246}{633246}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,1),(2,1,1),(1,1,0)$}} \\ \hline 
{\tiny{645}} & {\tiny{ \icsdwebdirectlink{53430}{$\rm{Eu}_{2} \rm{Ru} \rm{H}_{6}$}}} & {\tiny{\sgsymb{225} (225)}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \flatwebdirectlink{53430}{53430}(0.000) \flatwebdirectlink{656083}{656083}(0.000)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$a(\rm{Ru}),c(\rm{Eu}),e(\rm{H})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
{\tiny{646}} & {\tiny{ \icsdwebdirectlink{631243}{$\rm{Eu}_{2} \rm{Fe} \rm{H}_{6}$}}} & {\tiny{\sgsymb{225} (225)}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\flatwebdirectlink{631243}{631243}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$b(\rm{Fe}),c(\rm{Eu}),e(\rm{H})$}} \\ \hline 
\multirow{2}{*}{{\tiny{647}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{109112}{$\rm{Sn}_{2} \rm{Ni}_{21} \rm{B}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{225} (225)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{109112}{109112}(0.000) \flatwebdirectlink{615015}{615015}$^{*}$(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &{\tiny{$a(\rm{Ni}),c(\rm{Sn}),e(\rm{B})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Ni}),h(\rm{Ni})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{648}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{615017}{$\rm{Ni}_{20} \rm{Sn}_{3} \rm{B}_{6}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{225} (225)}}} & \multirow{2}{*}{{\tiny{0.009}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{615017}{615017}}}} &\multirow{2}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &{\tiny{$a(\rm{Sn}),c(\rm{Sn}),e(\rm{B})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Ni}),h(\rm{Ni})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{649}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{107098}{$\rm{Fe}_{16} \rm{Ta}_{6} \rm{Si}_{7}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{225} (225)}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{107098}{107098}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$b(\rm{Si}),d(\rm{Si}),e(\rm{Ta})$}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{2}(a)=1$}} &{\tiny{$f(\rm{Fe})$}} \\ \hline 
\multirow{25}{*}{{\tiny{650}}} & \multirow{25}{*}{{\tiny{ \icsdwebdirectlink{182730}{$\rm{Si}$}}}} & \multirow{25}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{25}{*}{{\tiny{2.582}}} & \multirow{25}{*}{{\tiny{---}} } & \multirow{25}{*}{{\tiny{th}} } & {\tiny{ \flatwebdirectlink{182730}{182730}(0.000) \flatwebdirectlink{674410}{674410}(0.472) }} &\multirow{25}{*}{{\tiny{ $\delta_{5}(d)=-1$}}} &\multirow{25}{*}{{\tiny{$a(\rm{Si})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{674031}{674031}$^{\dagger}$(0.505) \flatwebdirectlink{94261}{94261}(0.505) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{191759}{191759}(0.505) \flatwebdirectlink{671935}{671935}(0.506) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{672475}{672475}(0.519) \flatwebdirectlink{673055}{673055}(0.519) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{673185}{673185}$^{*\dagger}$(0.525) \flatwebdirectlink{671916}{671916}(0.528) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{41979}{41979}$^{*\dagger}$(0.532) \flatwebdirectlink{674937}{674937}(0.532) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{673184}{673184}(0.535) \flatwebdirectlink{674435}{674435}(0.555) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{671894}{671894}$^{*\dagger}$(0.555) \flatwebdirectlink{673389}{673389}(0.555) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{673394}{673394}(0.555) \flatwebdirectlink{60387}{60387}(0.556) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{60388}{60388}(0.556) \flatwebdirectlink{60389}{60389}(0.556) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{53782}{53782}(0.556) \flatwebdirectlink{659044}{659044}(0.556) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{674830}{674830}(0.556) \flatwebdirectlink{43610}{43610}(0.556) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{43403}{43403}(0.556) \flatwebdirectlink{51688}{51688}(0.557) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{150530}{150530}(0.557) \flatwebdirectlink{652265}{652265}$^{*\dagger}$(0.557) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{29287}{29287}(0.557) \flatwebdirectlink{29288}{29288}(0.557) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{52266}{52266}(0.557) \flatwebdirectlink{60386}{60386}(0.557) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{52457}{52457}(0.557) \flatwebdirectlink{76268}{76268}(0.557) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{652255}{652255}(0.557) \flatwebdirectlink{652257}{652257}(0.557) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{60385}{60385}(0.557) \flatwebdirectlink{196729}{196729}(0.557) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{652258}{652258}(0.557) \flatwebdirectlink{53783}{53783}(0.558) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{672575}{672575}(0.562) \flatwebdirectlink{672464}{672464}(0.568) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{181907}{181907}(0.591) \flatwebdirectlink{672944}{672944}(0.591) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{672752}{672752}(0.594) \flatwebdirectlink{673100}{673100}(0.594) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{673245}{673245}(0.594) \flatwebdirectlink{426975}{426975}$^{*\dagger}$(0.595) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{672483}{672483}(0.596) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (2,1,1),(1,1,0),(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{7}{*}{{\tiny{651}}} & \multirow{7}{*}{{\tiny{ \icsdwebdirectlink{1924}{$\rm{Li} \rm{Al}$}}}} & \multirow{7}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{7}{*}{{\tiny{0.454}}} & \multirow{7}{*}{{\tiny{---}} } & \multirow{7}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{1924}{1924}(0.000) \flatwebdirectlink{57950}{57950}$^{\dagger}$(0.000) }} &\multirow{7}{*}{{\tiny{ $\delta_{5}(d)=-1$}}} &\multirow{7}{*}{{\tiny{$a(\rm{Al}),b(\rm{Li})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{240107}{240107}$^{*\dagger}$(0.000) \flatwebdirectlink{240108}{240108}$^{\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{240109}{240109}$^{*\dagger}$(0.000) \flatwebdirectlink{240110}{240110}$^{*\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{240111}{240111}$^{*\dagger}$(0.000) \flatwebdirectlink{240112}{240112}$^{*\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{240113}{240113}$^{*\dagger}$(0.000) \flatwebdirectlink{608339}{608339}$^{\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{608342}{608342}$^{\dagger}$(0.000) \flatwebdirectlink{608344}{608344}$^{\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{608345}{608345}$^{\dagger}$(0.000) \flatwebdirectlink{608346}{608346}$^{\dagger}$(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,0,0),(1,1,0),(2,1,1),(2,1,0)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{4}{*}{{\tiny{652}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{103775}{$\rm{Ga} \rm{Li}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{4}{*}{{\tiny{0.258}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{103775}{103775}(0.000) \flatwebdirectlink{634523}{634523}$^{*\dagger}$(0.000) }} &\multirow{4}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &\multirow{4}{*}{{\tiny{$a(\rm{Li}),b(\rm{Ga})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{634525}{634525}$^{*\dagger}$(0.000) \flatwebdirectlink{634527}{634527}$^{*\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{634528}{634528}$^{*\dagger}$(0.000) \flatwebdirectlink{634529}{634529}$^{*\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{634531}{634531}(0.000) \flatwebdirectlink{659125}{659125}$^{*\dagger}$(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,0),(2,1,1),(1,0,1)$}} \\ \hline 
\multirow{8}{*}{{\tiny{653}}} & \multirow{8}{*}{{\tiny{ \icsdwebdirectlink{102094}{$\rm{Ce} \rm{Co}_{2}$}}}} & \multirow{8}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{8}{*}{{\tiny{0.025}}} & \multirow{8}{*}{{\tiny{---}} } & \multirow{8}{*}{{\tiny{f}} } & {\tiny{ \flatwebdirectlink{102094}{102094}(0.000) \flatwebdirectlink{108239}{108239}(0.000) }} &{\tiny{ $\delta_{3}(c)=-3$}} &\multirow{8}{*}{{\tiny{$a(\rm{Ce}),d(\rm{Co})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{620644}{620644}(0.000) \flatwebdirectlink{620652}{620652}(0.000) }} &{\tiny{ $\delta_{4}(c)=-1$}}& \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{620654}{620654}(0.000) \flatwebdirectlink{620661}{620661}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{620671}{620671}(0.000) \flatwebdirectlink{620672}{620672}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{620677}{620677}(0.000) \flatwebdirectlink{620679}{620679}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{620681}{620681}(0.000) \flatwebdirectlink{620691}{620691}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{620694}{620694}(0.000) \flatwebdirectlink{656107}{656107}$^{*\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{657905}{657905}$^{*\dagger}$(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{654}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{104543}{$\rm{Ir}_{2} \rm{Pu}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.009}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{104543}{104543}(0.000) \flatwebdirectlink{104544}{104544}(0.000)}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Pu}),d(\rm{Ir})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-2$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{4}{*}{{\tiny{655}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{102267}{$\rm{Ce} \rm{Rh}_{2}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{4}{*}{{\tiny{0.009}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{f}} } & {\tiny{ \flatwebdirectlink{102267}{102267}(0.000) \flatwebdirectlink{102268}{102268}(0.000) }} &{\tiny{ $\delta_{3}(c)=-3$}} &\multirow{4}{*}{{\tiny{$a(\rm{Ce}),d(\rm{Rh})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{106424}{106424}(0.000) \flatwebdirectlink{621924}{621924}(0.000) }} &{\tiny{ $\delta_{4}(c)=-1$}}& \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{621927}{621927}$^{*\dagger}$(0.000) \flatwebdirectlink{621935}{621935}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{621938}{621938}(0.000) \flatwebdirectlink{621941}{621941}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{8}{*}{{\tiny{656}}} & \multirow{8}{*}{{\tiny{ \icsdwebdirectlink{102343}{$\rm{Co}_{2} \rm{Dy}$}}}} & \multirow{8}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{8}{*}{{\tiny{0.000}}} & \multirow{8}{*}{{\tiny{---}} } & \multirow{8}{*}{{\tiny{f}} } & {\tiny{ \flatwebdirectlink{102343}{102343}(0.000) \flatwebdirectlink{102344}{102344}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{8}{*}{{\tiny{$a(\rm{Dy}),d(\rm{Co})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{163700}{163700}(0.000) \flatwebdirectlink{252930}{252930}(0.000) }} &{\tiny{ $\delta_{3}(c)=-2$}}& \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{622603}{622603}(0.000) \flatwebdirectlink{622615}{622615}(0.000) }} &{\tiny{ $\delta_{4}(c)=-1$}}& \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{622621}{622621}(0.000) \flatwebdirectlink{622622}{622622}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{622624}{622624}(0.000) \flatwebdirectlink{622625}{622625}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{622633}{622633}$^{*\dagger}$(0.000) \flatwebdirectlink{622634}{622634}$^{*\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{622646}{622646}$^{*\dagger}$(0.000) \flatwebdirectlink{622647}{622647}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{658882}{658882}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{7}{*}{{\tiny{657}}} & \multirow{7}{*}{{\tiny{ \icsdwebdirectlink{103679}{$\rm{Fe}_{2} \rm{U}$}}}} & \multirow{7}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{7}{*}{{\tiny{0.017}}} & \multirow{7}{*}{{\tiny{---}} } & \multirow{7}{*}{{\tiny{f}} } & {\tiny{ \flatwebdirectlink{103679}{103679}(0.000) \flatwebdirectlink{103680}{103680}(0.000) }} &{\tiny{ $\delta_{3}(c)=-2$}} &\multirow{7}{*}{{\tiny{$a(\rm{U}),d(\rm{Fe})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{150487}{150487}(0.000) \flatwebdirectlink{150653}{150653}(0.000) }} &{\tiny{ $\delta_{4}(c)=-1$}}& \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{633998}{633998}(0.000) \flatwebdirectlink{634000}{634000}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{634002}{634002}(0.000) \flatwebdirectlink{634003}{634003}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{634006}{634006}(0.000) \flatwebdirectlink{634007}{634007}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{634010}{634010}(0.000) \flatwebdirectlink{634017}{634017}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{634018}{634018}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{658}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{58744}{$\rm{Be}_{2} \rm{Ti}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{58744}{58744}(0.000) \flatwebdirectlink{616458}{616458}(0.000) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(c)=1$}}} &\multirow{3}{*}{{\tiny{$a(\rm{Ti}),d(\rm{Be})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{616460}{616460}(0.000) \flatwebdirectlink{616463}{616463}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{616465}{616465}(0.000) \flatwebdirectlink{616466}{616466}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{659}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{105978}{$\rm{Rh}_{2} \rm{Yb}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.002}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{105978}{105978}(0.000) \flatwebdirectlink{650546}{650546}(0.000)}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Yb}),d(\rm{Rh})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-3$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{660}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{102734}{$\rm{Co}_{2} \rm{Yb}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & {\tiny{ \flatwebdirectlink{102734}{102734}(0.000) \flatwebdirectlink{102735}{102735}(0.000) }} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Yb}),d(\rm{Co})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{625660}{625660}(0.000) \flatwebdirectlink{625661}{625661}(0.000) }} &{\tiny{ $\delta_{3}(c)=-3$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{661}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{104121}{$\rm{Gd} \rm{Pt}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.011}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & {\tiny{ \flatwebdirectlink{104121}{104121}(0.000) \flatwebdirectlink{150737}{150737}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{3}{*}{{\tiny{$b(\rm{Gd}),c(\rm{Pt})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{636204}{636204}$^{*\dagger}$(0.000) \flatwebdirectlink{636205}{636205}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{5}(d)=-2$}}& \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{636214}{636214}$^{*\dagger}$(0.000) \flatwebdirectlink{636217}{636217}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{6}(d)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{662}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{103287}{$\rm{Er} \rm{Pt}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.001}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & {\tiny{ \flatwebdirectlink{103287}{103287}(0.000) \flatwebdirectlink{103288}{103288}(0.000) }} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Er}),d(\rm{Pt})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{630983}{630983}(0.000) }} &{\tiny{ $\delta_{3}(c)=-3$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{663}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{103211}{$\rm{Dy} \rm{Ir}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.003}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{103211}{103211}(0.000) \flatwebdirectlink{629882}{629882}(0.000)}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Dy}),d(\rm{Ir})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-2$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{4}{*}{{\tiny{664}}} & \multirow{4}{*}{{\tiny{ \icsdwebdirectlink{106236}{$\rm{Zn}_{2} \rm{Zr}$}}}} & \multirow{4}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{4}{*}{{\tiny{0.000}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{106236}{106236}(0.000) \flatwebdirectlink{106237}{106237}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{3}(c)=-3$}} &\multirow{4}{*}{{\tiny{$a(\rm{Zr}),d(\rm{Zn})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{653507}{653507}(0.000) \flatwebdirectlink{653508}{653508}(0.000) }} &{\tiny{ $\delta_{4}(c)=-1$}}& \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{653510}{653510}(0.000) \flatwebdirectlink{653517}{653517}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{653523}{653523}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{665}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{102629}{$\rm{Co}_{2} \rm{Pu}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.003}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & {\tiny{ \flatwebdirectlink{102629}{102629}(0.000) \flatwebdirectlink{102630}{102630}(0.000) }} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Pu}),d(\rm{Co})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{624788}{624788}(0.000) }} &{\tiny{ $\delta_{3}(c)=-2$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{666}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{105279}{$\rm{Nd} \rm{Pt}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{105279}{105279}(0.000) \flatwebdirectlink{645729}{645729}$^{*\dagger}$(0.000)}}} &{\tiny{ $\delta_{3}(c)=-2$}} &\multirow{2}{*}{{\tiny{$a(\rm{Nd}),d(\rm{Pt})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{667}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{105860}{$\rm{Pu} \rm{Rh}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.006}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{105860}{105860}(0.000) \flatwebdirectlink{649904}{649904}(0.000)}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{3}{*}{{\tiny{$b(\rm{Pu}),c(\rm{Rh})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{5}(d)=-3$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$d: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{668}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{188276}{$\rm{Fe}_{2} \rm{Cr}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.010}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{188276}{188276}}}} &{\tiny{ $\delta_{3}(c)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Cr}),d(\rm{Fe})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{669}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{105179}{$\rm{Nb}_{5} \rm{Ni}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.002}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{105179}{105179}}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{3}{*}{{\tiny{$d(\rm{Ni}),e(\rm{Nb}),f(\rm{Nb})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-3$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{670}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{42535}{$\rm{Fe}_{3} \rm{S}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.018}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{42535}{42535}(0.000) \flatwebdirectlink{42536}{42536}(0.000) }} &{\tiny{ $\delta_{3}(c)=-2$}} &\multirow{2}{*}{{\tiny{$a(\rm{Fe}),d(\rm{Fe}),e(\rm{S})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{194587}{194587}$^{*}$(0.000) \flatwebdirectlink{633292}{633292}$^{*}$(0.000) }} &{\tiny{ $\delta_{4}(c)=-1$}}& \\ \hline 
\multirow{41}{*}{{\tiny{671}}} & \multirow{41}{*}{{\tiny{ \icsdwebdirectlink{5247}{$\rm{Fe}_{3} \rm{O}_{4}$}}}} & \multirow{41}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{41}{*}{{\tiny{0.006}}} & \multirow{41}{*}{{\tiny{---}} } & \multirow{41}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{5247}{5247}(0.000) \flatwebdirectlink{20596}{20596}(0.000) }} &{\tiny{ $\delta_{3}(c)=-2$}} &\multirow{41}{*}{{\tiny{$a(\rm{Fe}),d(\rm{Fe}),e(\rm{O})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{26410}{26410}(0.000) \flatwebdirectlink{27898}{27898}$^{\dagger}$(0.000) }} &{\tiny{ $\delta_{4}(c)=-1$}}& \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{27899}{27899}$^{\dagger}$(0.000) \flatwebdirectlink{29129}{29129}$^{\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{30860}{30860}(0.000) \flatwebdirectlink{31157}{31157}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{36314}{36314}$^{\dagger}$(0.000) \flatwebdirectlink{43001}{43001}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{44525}{44525}$^{\dagger}$(0.000) \flatwebdirectlink{49549}{49549}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{50567}{50567}(0.000) \flatwebdirectlink{56120}{56120}$^{\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{65339}{65339}$^{\dagger}$(0.000) \flatwebdirectlink{65340}{65340}$^{\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{65341}{65341}$^{\dagger}$(0.000) \flatwebdirectlink{75627}{75627}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{77588}{77588}(0.000) \flatwebdirectlink{77589}{77589}$^{*}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{77590}{77590}(0.000) \flatwebdirectlink{77591}{77591}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{77592}{77592}(0.000) \flatwebdirectlink{82234}{82234}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{82237}{82237}(0.000) \flatwebdirectlink{84098}{84098}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{84611}{84611}(0.000) \flatwebdirectlink{85177}{85177}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{85806}{85806}$^{\dagger}$(0.000) \flatwebdirectlink{85807}{85807}$^{\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{98085}{98085}(0.000) \flatwebdirectlink{98087}{98087}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{157689}{157689}(0.000) \flatwebdirectlink{158504}{158504}$^{*}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{158505}{158505}(0.000) \flatwebdirectlink{158506}{158506}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{158583}{158583}$^{\dagger}$(0.000) \flatwebdirectlink{158740}{158740}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{158741}{158741}(0.000) \flatwebdirectlink{158742}{158742}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{158743}{158743}(0.000) \flatwebdirectlink{158744}{158744}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{158745}{158745}(0.000) \flatwebdirectlink{158746}{158746}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{159961}{159961}(0.000) \flatwebdirectlink{159963}{159963}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{159964}{159964}(0.000) \flatwebdirectlink{159967}{159967}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{159969}{159969}(0.000) \flatwebdirectlink{159971}{159971}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{159973}{159973}(0.000) \flatwebdirectlink{159974}{159974}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{159975}{159975}(0.000) \flatwebdirectlink{159976}{159976}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{162349}{162349}$^{*}$(0.000) \flatwebdirectlink{195701}{195701}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{195702}{195702}(0.000) \flatwebdirectlink{195703}{195703}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{195704}{195704}(0.000) \flatwebdirectlink{195705}{195705}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{195706}{195706}$^{*}$(0.000) \flatwebdirectlink{195707}{195707}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{195708}{195708}(0.000) \flatwebdirectlink{195709}{195709}$^{*}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{195710}{195710}(0.000) \flatwebdirectlink{195711}{195711}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{195712}{195712}(0.000) \flatwebdirectlink{195713}{195713}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{195714}{195714}(0.000) \flatwebdirectlink{195715}{195715}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{195716}{195716}(0.000) \flatwebdirectlink{195717}{195717}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{246895}{246895}$^{\dagger}$(0.000) \flatwebdirectlink{249047}{249047}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{261820}{261820}(0.000) \flatwebdirectlink{263007}{263007}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{263008}{263008}(0.000) \flatwebdirectlink{263009}{263009}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{633018}{633018}$^{*}$(0.000) \flatwebdirectlink{633020}{633020}$^{\dagger}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{633041}{633041}$^{*}$(0.000) }} & & \\ \hline 
\multirow{3}{*}{{\tiny{672}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{36271}{$\rm{Ni}_{3} \rm{S}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.180}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{36271}{36271}(0.000) \flatwebdirectlink{57435}{57435}(0.000) }} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Ni}),d(\rm{Ni}),e(\rm{S})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{601828}{601828}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{3}(c)=-2$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{673}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{168420}{$\rm{Mg}_{3} \rm{Mn} \rm{Ni}_{2}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.002}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{ \flatwebdirectlink{168420}{168420}(0.000) \flatwebdirectlink{182431}{182431}(0.000)}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{3}{*}{{\tiny{$c(\rm{Mn}),e(\rm{Ni}),f(\rm{Mg})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{5}(d)=-1$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{674}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{246501}{$\rm{Cd} \rm{Ho}_{2} \rm{S}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{246501}{246501}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{3}{*}{{\tiny{$b(\rm{Cd}),c(\rm{Ho}),e(\rm{S})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{5}(d)=5$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=2$}}& \\ \hline 
\multirow{2}{*}{{\tiny{675}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{29052}{$\rm{Mn}_{3} \rm{Ti}_{3} \rm{O}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{29052}{29052}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$c(\rm{O}),d(\rm{Mn}),e(\rm{Mn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Ti})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{676}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{28961}{$\rm{Cd} \rm{V}_{2} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.009}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{28961}{28961}(0.000) \flatwebdirectlink{674694}{674694}$^{\dagger}$(0.000)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Cd}),d(\rm{V}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{8}{*}{{\tiny{677}}} & \multirow{8}{*}{{\tiny{ \icsdwebdirectlink{43268}{$\rm{Fe} \rm{Cr}_{2} \rm{S}_{4}$}}}} & \multirow{8}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{8}{*}{{\tiny{0.008}}} & \multirow{8}{*}{{\tiny{---}} } & \multirow{8}{*}{{\tiny{---}} } & {\tiny{ \flatwebdirectlink{43268}{43268}(0.000) \flatwebdirectlink{95399}{95399}(0.000) }} &{\tiny{ $\delta_{3}(c)=-1$}} &\multirow{8}{*}{{\tiny{$a(\rm{Fe}),d(\rm{Cr}),e(\rm{S})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{95400}{95400}$^{*\dagger}$(0.000) \flatwebdirectlink{291918}{291918}(0.000) }} &{\tiny{ $\delta_{4}(c)=-1$}}& \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{600693}{600693}$^{*}$(0.000) \flatwebdirectlink{603366}{603366}$^{*}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{625930}{625930}$^{*}$(0.000) \flatwebdirectlink{625932}{625932}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{625936}{625936}$^{*}$(0.000) \flatwebdirectlink{625937}{625937}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{625938}{625938}$^{*}$(0.000) \flatwebdirectlink{625941}{625941}$^{*}$(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{625944}{625944}$^{*}$(0.000) \flatwebdirectlink{625946}{625946}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{658964}{658964}$^{*}$(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{678}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{69508}{$\rm{Ni}_{2} \rm{Ge} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{69508}{69508}}}} &{\tiny{ $\delta_{3}(c)=-2$}} &\multirow{2}{*}{{\tiny{$a(\rm{Ge}),d(\rm{Ni}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-2$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{14}{*}{{\tiny{679}}} & \multirow{14}{*}{{\tiny{ \icsdwebdirectlink{41002}{$\rm{Fe}_{2} (\rm{Si} \rm{O}_{4})$}}}} & \multirow{14}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{14}{*}{{\tiny{0.002}}} & \multirow{14}{*}{{\tiny{---}} } & \multirow{14}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{41002}{41002}(0.000) \flatwebdirectlink{41003}{41003}(0.000) }} &{\tiny{ $\delta_{3}(c)=-2$}} &\multirow{14}{*}{{\tiny{$a(\rm{Si}),d(\rm{Fe}),e(\rm{O})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{41004}{41004}(0.000) \flatwebdirectlink{41005}{41005}(0.000) }} &{\tiny{ $\delta_{4}(c)=-1$}}& \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{41006}{41006}(0.000) \flatwebdirectlink{87462}{87462}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{100552}{100552}(0.000) \flatwebdirectlink{185517}{185517}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{185518}{185518}(0.000) \flatwebdirectlink{185519}{185519}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{185520}{185520}(0.000) \flatwebdirectlink{185521}{185521}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{185522}{185522}(0.000) \flatwebdirectlink{185523}{185523}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{200133}{200133}(0.000) \flatwebdirectlink{200134}{200134}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{238745}{238745}(0.000) \flatwebdirectlink{238746}{238746}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{238747}{238747}(0.000) \flatwebdirectlink{238748}{238748}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{238749}{238749}(0.000) \flatwebdirectlink{238751}{238751}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{238752}{238752}(0.000) \flatwebdirectlink{238753}{238753}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{238754}{238754}(0.000) \flatwebdirectlink{238755}{238755}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{238756}{238756}(0.000) \flatwebdirectlink{238757}{238757}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{680}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{40583}{$\rm{Cd} \rm{Ho}_{2} \rm{Se}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.001}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ,f}} } & {\tiny{ \flatwebdirectlink{40583}{40583}(0.000) \flatwebdirectlink{246500}{246500}$^{\dagger}$(0.000) }} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Cd}),d(\rm{Ho}),e(\rm{Se})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{620011}{620011}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{3}(c)=5$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=2$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{681}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{643810}{$\rm{Zn} \rm{Mn}_{2} \rm{Te}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.002}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{643810}{643810}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{3}{*}{{\tiny{$b(\rm{Zn}),c(\rm{Mn}),e(\rm{Te})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{5}(d)=-2$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,1,1)$}} \\ \hline 
\multirow{8}{*}{{\tiny{682}}} & \multirow{8}{*}{{\tiny{ \icsdwebdirectlink{2136}{$\rm{Ni}_{2} \rm{Si} \rm{O}_{4}$}}}} & \multirow{8}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{8}{*}{{\tiny{0.008}}} & \multirow{8}{*}{{\tiny{---}} } & \multirow{8}{*}{{\tiny{HQ}} } & {\tiny{ \flatwebdirectlink{2136}{2136}(0.000) \flatwebdirectlink{40992}{40992}(0.000) }} &{\tiny{ $\delta_{3}(c)=-2$}} &\multirow{8}{*}{{\tiny{$a(\rm{Si}),d(\rm{Ni}),e(\rm{O})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{40993}{40993}(0.000) \flatwebdirectlink{40994}{40994}(0.000) }} &{\tiny{ $\delta_{4}(c)=-2$}}& \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{40995}{40995}(0.000) \flatwebdirectlink{100544}{100544}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{100545}{100545}(0.000) \flatwebdirectlink{100546}{100546}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{100547}{100547}(0.000) \flatwebdirectlink{100548}{100548}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{100549}{100549}$^{*}$(0.000) \flatwebdirectlink{100550}{100550}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{100551}{100551}(0.000) \flatwebdirectlink{200129}{200129}(0.000) }} & & \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{200130}{200130}(0.000) \flatwebdirectlink{200131}{200131}(0.000) }} & & \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{683}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{243388}{$\rm{Fe} \rm{Cr}_{2} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{243388}{243388}}}} &{\tiny{ $\delta_{3}(c)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Fe}),d(\rm{Cr}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{684}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{93973}{$\rm{Fe}_{2} (\rm{Ge} \rm{O}_{4})$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{93973}{93973}}}} &{\tiny{ $\delta_{3}(c)=-2$}} &\multirow{2}{*}{{\tiny{$a(\rm{Ge}),d(\rm{Fe}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}& \\ \hline 
\multirow{3}{*}{{\tiny{685}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{42590}{$\rm{Fe} \rm{Ni}_{2} \rm{S}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.002}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{42590}{42590}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Fe}),d(\rm{Ni}),e(\rm{S})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-3$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{686}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{644614}{$\rm{Zr}_{4} \rm{Os}_{2} \rm{N}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.012}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{644614}{644614}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$c(\rm{Zr}),d(\rm{N}),e(\rm{Os})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Zr})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{687}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{201398}{$\rm{Ni} \rm{Mn}_{2} \rm{O}_{4}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.009}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{201398}{201398}}}} &{\tiny{ $\delta_{3}(c)=-1$}} &\multirow{2}{*}{{\tiny{$a(\rm{Ni}),d(\rm{Mn}),e(\rm{O})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{688}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{632768}{$\rm{Zr}_{4} \rm{Fe}_{2} \rm{N}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{632768}{632768}}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$c(\rm{Zr}),d(\rm{N}),e(\rm{Fe})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Zr})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{689}}} & \multirow{3}{*}{{\tiny{ \icsdwebdirectlink{41111}{$\rm{Cd} \rm{Tm}_{2} \rm{S}_{4}$}}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.009}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ,f}} } & {\tiny{ \flatwebdirectlink{41111}{41111}(0.000) \flatwebdirectlink{246502}{246502}(0.000) }} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{3}{*}{{\tiny{$a(\rm{Cd}),d(\rm{Tm}),e(\rm{S})$}}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{620360}{620360}$^{*\dagger}$(0.000) \flatwebdirectlink{620364}{620364}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{3}(c)=5$}}& \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=3$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{690}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{173946}{$\rm{Eu}_{2} \rm{Mo}_{2} \rm{O}_{7}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{173946}{173946}}}} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &{\tiny{$b(\rm{O}),c(\rm{Mo}),d(\rm{Eu})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{O})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$a: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{691}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{107845}{$\rm{Al}_{18} \rm{Mg}_{3} \rm{Mn}_{2}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{107845}{107845}(0.000) \flatwebdirectlink{608417}{608417}(0.000)}}} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &{\tiny{$a(\rm{Mg}),c(\rm{Mg}),d(\rm{Mn})$}} \\
 &  &  &  &  &  &  &  &{\tiny{$f(\rm{Al}),g(\rm{Al})$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{692}}} & \multirow{2}{*}{{\tiny{ \icsdwebdirectlink{181491}{$\rm{Ir}_{3} \rm{C}_{7}$}}}} & \multirow{2}{*}{{\tiny{\sgsymb{229} (229)}}} & \multirow{2}{*}{{\tiny{0.252}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{181491}{181491}}}} &{\tiny{ $\delta_{5}(b)=-1$}} &\multirow{2}{*}{{\tiny{$d(\rm{C}),e(\rm{Ir}),f(\rm{C})$}}} \\
 &  &  &  &  &  &  &{\tiny{ $\delta_{7}(c)=-1$}}& \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$b: \; (1,1,1),(2,1,1)$}} \\\cline{2-9}
 & \multicolumn{8}{c|}{\tiny{$c: \; (2,1,1)$}}  \\ \hline
\end{longtable*}

==> (inline-3) <==
\begin{longtable*}{|c|c|c|c|c|c|c|c|c|c|}
\caption[List of unique materials that are OOAIs]{List of unique materials from the \webTQC\ that are OOAIs. In this table, we provide the chemical formula (second column) with a direct link to the \webTQC\ entry, space group (third column), indirect band gap (IGap, fourth column), direct band gap (DGap, fifth column). The sixth column (OAI) indicates if the compound is also an OAI (as listed in Appendix \ref{app:highthroughput}) or a feOAI. All the ICSD numbers related to the unique materials are given in the seventh column, each with a direct to the full RSI information. Since the IGap might differ from one ICSD entry to another, we provide in parentheses the IGap for each ICSD. Moreover, a star indicates that the RSI for an ICSD entry might different from (but is equivalent to) the RSI of the first ICSD entry listed for the unique material. Finally in the last three columns, we provide the site of orbital-selected obstructed center (WP) and its associated site symmetry (site sym.) in parentheses, the atom sitting at the WP (Atom) and its outer-shell electronic configuration (orb.) in parentheses, and the RSI of the WP which indicates an OOAI.\label{tab:ooailist}}\\
\hline
No. & Formula & SG & \begin{tabular}{c}IGap\\ (eV)\end{tabular} & \begin{tabular}{c}DGap\\ (eV)\end{tabular} & OAI & ICSDs & \begin{tabular}{c}Wyckoff\\ (site sym.)\end{tabular} & \begin{tabular}{c}Atom\\ (orb.)\end{tabular}& RSI \\
\hline
{\scriptsize{1}} & {\scriptsize{ \icsdwebdirectlink{155716}{$\rm{K} \rm{Mn} (\rm{H} \rm{P}_{3} \rm{O}_{10})$}}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{0.000}} & {\scriptsize{0.009}} & {\scriptsize{---}}  & {\tiny{ \flatwebdirectlink{155716}{155716}(0.000) \flatwebdirectlink{161904}{161904}(0.000)}} &  {\scriptsize{ $c (\bar{1})$}}  & {\scriptsize{$ \rm{H} (\rm{s})$}} & {\scriptsize{$\delta_{3}(c)=2$ }} \\ \hline 
{\scriptsize{2}} & {\scriptsize{ \icsdwebdirectlink{409898}{$\rm{Ca} \rm{Ni} (\rm{B} \rm{P}_{2} \rm{O}_{7} (\rm{O} \rm{H})_{3})$}}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{0.644}} & {\scriptsize{0.644}} & {\scriptsize{---}}  & {\tiny{\flatwebdirectlink{409898}{409898}}} &  {\scriptsize{ $d (\bar{1})$}}  & {\scriptsize{$ \rm{H} (\rm{s})$}} & {\scriptsize{$\delta_{4}(d)=4$ }} \\ \hline 
{\scriptsize{3}} & {\scriptsize{ \icsdwebdirectlink{674595}{$\rm{Li} \rm{C}_{6}$}}} & {\scriptsize{\sgsymb{71} (71)}} & {\scriptsize{0.000}} & {\scriptsize{1.675}} & {\scriptsize{OAI}}  & {\tiny{\flatwebdirectlink{674595}{674595}}} &  {\scriptsize{ $d (mmm)$}}  & {\scriptsize{$ \rm{Li} (\rm{s})$}} & {\scriptsize{$\delta_{4}(d)=1$ }} \\ \hline 
{\scriptsize{4}} & {\scriptsize{ \icsdwebdirectlink{56744}{$\rm{La}_{2} \rm{Li} \rm{H} \rm{O}_{3}$}}} & {\scriptsize{\sgsymb{71} (71)}} & {\scriptsize{1.800}} & {\scriptsize{2.651}} & {\scriptsize{OAI}}  & {\tiny{\flatwebdirectlink{56744}{56744}}} &  {\scriptsize{ $b (mmm)$}}  & {\scriptsize{$ \rm{H} (\rm{s})$}} & {\scriptsize{$\delta_{2}(b)=2$ }} \\ \hline 
{\scriptsize{5}} & {\scriptsize{ \icsdwebdirectlink{68086}{$\rm{Ba} \rm{Ni} \rm{Eu}_{2} \rm{O}_{5}$}}} & {\scriptsize{\sgsymb{71} (71)}} & {\scriptsize{0.000}} & {\scriptsize{0.023}} & {\scriptsize{OAI}}  & {\tiny{\flatwebdirectlink{68086}{68086}}} &  {\scriptsize{ $d (mmm)$}}  & {\scriptsize{$ \rm{O} (\rm{s,p})$}} & {\scriptsize{$\delta_{4}(d)=-4$ }} \\ \hline 
\multirow{3}{*}{{\scriptsize{6}}} & \multirow{3}{*}{{\scriptsize{ \icsdwebdirectlink{68795}{$\rm{Ba} \rm{Ni} \rm{Y}_{2} \rm{O}_{5}$}}}} & \multirow{3}{*}{{\scriptsize{\sgsymb{71} (71)}}} & \multirow{3}{*}{{\scriptsize{0.000}}} & \multirow{3}{*}{{\scriptsize{0.032}}} & \multirow{3}{*}{{\scriptsize{OAI}} } & {\tiny{ \flatwebdirectlink{68795}{68795}(0.000) \flatwebdirectlink{69037}{69037}(0.000) }} &  \multirow{3}{*}{{\scriptsize{ $d (mmm)$}}}  & \multirow{3}{*}{{\scriptsize{$ \rm{O} (\rm{s,p})$}}} & \multirow{3}{*}{{\scriptsize{$\delta_{4}(d)=-4$ }}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{69314}{69314}(0.000) \flatwebdirectlink{71327}{71327}(0.000) }} & & &  \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{72628}{72628}$^*$(0.000) \flatwebdirectlink{89641}{89641}(0.000) }} & & &  \\ \hline 
{\scriptsize{7}} & {\scriptsize{ \icsdwebdirectlink{95059}{$\rm{Sr}_{2} \rm{La} (\rm{Ta}_{3} \rm{O}_{11})$}}} & {\scriptsize{\sgsymb{71} (71)}} & {\scriptsize{2.690}} & {\scriptsize{2.747}} & {\scriptsize{---}}  & {\tiny{\flatwebdirectlink{95059}{95059}}} &  {\scriptsize{ $b (mmm)$}}  & {\scriptsize{$ \rm{Ta} (\rm{s,d})$}} & {\scriptsize{$\delta_{2}(b)=2$ }} \\ \hline 
\multirow{2}{*}{{\scriptsize{8}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{416281}{$\rm{Ag}_{2} (\rm{Te}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\scriptsize{0.000}}} & \multirow{2}{*}{{\scriptsize{0.020}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{416281}{416281}}}} & {\scriptsize{ $b (2/m)$}} & {\scriptsize{$\rm{Te} (\rm{s,p})$ }} & {\scriptsize{ $\delta_{2}(b)=-5$}} \\\cline{8-10}
 &  &  &  &  &  &  & {\scriptsize{ $d (2/m)$}} & {\scriptsize{$\rm{Te} (\rm{s,p})$ }} & {\scriptsize{ $\delta_{4}(d)=-5$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{9}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{77064}{$\rm{Cd}_{2} (\rm{Sb}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\scriptsize{0.807}}} & \multirow{2}{*}{{\scriptsize{0.807}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{77064}{77064}}}} & {\scriptsize{ $a (2/m)$}} & {\scriptsize{$\rm{Sb} (\rm{s,p})$ }} & {\scriptsize{ $\delta_{1}(a)=-5$}} \\\cline{8-10}
 &  &  &  &  &  &  & {\scriptsize{ $c (2/m)$}} & {\scriptsize{$\rm{Sb} (\rm{s,p})$ }} & {\scriptsize{ $\delta_{3}(c)=-5$}} \\ \hline 
{\scriptsize{10}} & {\scriptsize{ \icsdwebdirectlink{408111}{$\rm{Na}_{2} \rm{Ni} \rm{Ga} \rm{F}_{7}$}}} & {\scriptsize{\sgsymb{74} (74)}} & {\scriptsize{0.000}} & {\scriptsize{0.013}} & {\scriptsize{---}}  & {\tiny{\flatwebdirectlink{408111}{408111}}} &  {\scriptsize{ $b (2/m)$}}  & {\scriptsize{$ \rm{Ga} (\rm{s,p})$}} & {\scriptsize{$\delta_{2}(b)=-4$ }} \\ \hline 
{\scriptsize{11}} & {\scriptsize{ \icsdwebdirectlink{400729}{$\rm{Na}_{2} \rm{Zn} (\rm{Al} \rm{F}_{7})$}}} & {\scriptsize{\sgsymb{74} (74)}} & {\scriptsize{4.798}} & {\scriptsize{4.798}} & {\scriptsize{---}}  & {\tiny{\flatwebdirectlink{400729}{400729}}} &  {\scriptsize{ $a (2/m)$}}  & {\scriptsize{$ \rm{Na} (\rm{s})$}} & {\scriptsize{$\delta_{1}(a)=-5$ }} \\ \hline 
{\scriptsize{12}} & {\scriptsize{ \icsdwebdirectlink{203141}{$\rm{Ba}_{2} \rm{Zr}_{6} \rm{Cl}_{17} \rm{B}$}}} & {\scriptsize{\sgsymb{87} (87)}} & {\scriptsize{1.069}} & {\scriptsize{1.111}} & {\scriptsize{---}}  & {\tiny{\flatwebdirectlink{203141}{203141}}} &  {\scriptsize{ $a (4/m)$}}  & {\scriptsize{$ \rm{B} (\rm{s,p})$}} & {\scriptsize{$\delta_{1}(a)=-1$ }} \\ \hline 
\multirow{2}{*}{{\scriptsize{13}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{184364}{$\rm{Ca} \rm{Zn}_{11}$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\scriptsize{0.000}}} & \multirow{2}{*}{{\scriptsize{0.002}}} & \multirow{2}{*}{{\scriptsize{OAI}} } & {\tiny{ \flatwebdirectlink{184364}{184364}(0.000) \flatwebdirectlink{184413}{184413}(0.000) }} &  \multirow{2}{*}{{\scriptsize{ $b (\bar{4}2m)$}}}  & \multirow{2}{*}{{\scriptsize{$ \rm{Ca} (\rm{s})$}}} & \multirow{2}{*}{{\scriptsize{$\delta_{2}(b)=-1$ }}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{418613}{418613}(0.000) \flatwebdirectlink{619630}{619630}(0.000) }} & & &  \\ \hline 
{\scriptsize{14}} & {\scriptsize{ \icsdwebdirectlink{40486}{$\rm{Li} \rm{Mn} \rm{O}_{2}$}}} & {\scriptsize{\sgsymb{141} (141)}} & {\scriptsize{0.000}} & {\scriptsize{0.002}} & {\scriptsize{---}}  & {\tiny{\flatwebdirectlink{40486}{40486}}} &  {\scriptsize{ $c (2/m)$}}  & {\scriptsize{$ \rm{Li} (\rm{s})$}} & {\scriptsize{$\delta_{3}(c)=-2$ }} \\ \hline 
{\scriptsize{15}} & {\scriptsize{ \icsdwebdirectlink{619502}{$\rm{Ca}_{3} \rm{Pd}_{2}$}}} & {\scriptsize{\sgsymb{148} (148)}} & {\scriptsize{0.000}} & {\scriptsize{0.025}} & {\scriptsize{---}}  & {\tiny{\flatwebdirectlink{619502}{619502}}} &  {\scriptsize{ $a (\bar{3})$}}  & {\scriptsize{$ \rm{Ca} (\rm{s})$}} & {\scriptsize{$\delta_{1}(a)=-1$ }} \\ \hline 
{\scriptsize{16}} & {\scriptsize{ \icsdwebdirectlink{619512}{$\rm{Ca}_{3} \rm{Pt}_{2}$}}} & {\scriptsize{\sgsymb{148} (148)}} & {\scriptsize{0.000}} & {\scriptsize{0.073}} & {\scriptsize{---}}  & {\tiny{\flatwebdirectlink{619512}{619512}}} &  {\scriptsize{ $a (\bar{3})$}}  & {\scriptsize{$ \rm{Ca} (\rm{s})$}} & {\scriptsize{$\delta_{1}(a)=-1$ }} \\ \hline 
{\scriptsize{17}} & {\scriptsize{ \icsdwebdirectlink{81301}{$\rm{Na}_{15} \rm{K}_{6} \rm{Tl}_{18} \rm{H}$}}} & {\scriptsize{\sgsymb{200} (200)}} & {\scriptsize{0.000}} & {\scriptsize{0.024}} & {\scriptsize{---}}  & {\tiny{ \flatwebdirectlink{81301}{81301}(0.000) \flatwebdirectlink{404694}{404694}(0.000)}} &  {\scriptsize{ $a (m\bar{3})$}}  & {\scriptsize{$ \rm{Na} (\rm{s})$}} & {\scriptsize{$\delta_{2}(a)=1$ }} \\ \hline 
\multirow{2}{*}{{\scriptsize{18}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{4237}{$\rm{Na}_{3} \rm{Mg} (\rm{C} \rm{O}_{3})_{2} \rm{Cl}$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{203} (203)}}} & \multirow{2}{*}{{\scriptsize{4.179}}} & \multirow{2}{*}{{\scriptsize{4.179}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{4237}{4237}(4.179) \flatwebdirectlink{158961}{158961}(4.335)}}} & \multirow{2}{*}{{\scriptsize{ $d (\bar{3})$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Mg} (\rm{s})$ }}} & {\scriptsize{ $\delta_{3}(d)=1$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(d)=1$}} \\ \hline 
{\scriptsize{19}} & {\scriptsize{ \icsdwebdirectlink{58896}{$\rm{Ca}_{11} \rm{Ga}_{7}$}}} & {\scriptsize{\sgsymb{225} (225)}} & {\scriptsize{0.000}} & {\scriptsize{0.001}} & {\scriptsize{---}}  & {\tiny{\flatwebdirectlink{58896}{58896}}} &  {\scriptsize{ $a (m\bar{3}m)$}}  & {\scriptsize{$ \rm{Ca} (\rm{s})$}} & {\scriptsize{$\delta_{2}(a)=1$ }} \\ \hline 
{\scriptsize{20}} & {\scriptsize{ \icsdwebdirectlink{159149}{$\rm{Sr}_{11} \rm{Al}_{4} \rm{In}_{3}$}}} & {\scriptsize{\sgsymb{225} (225)}} & {\scriptsize{0.000}} & {\scriptsize{0.001}} & {\scriptsize{---}}  & {\tiny{\flatwebdirectlink{159149}{159149}}} &  {\scriptsize{ $a (m\bar{3}m)$}}  & {\scriptsize{$ \rm{Sr} (\rm{s,p,s})$}} & {\scriptsize{$\delta_{2}(a)=2$ }} \\ \hline 
\multirow{2}{*}{{\scriptsize{21}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{28639}{$\rm{Rb}_{3} (\rm{Ir} (\rm{N} \rm{O}_{2})_{6})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{225} (225)}}} & \multirow{2}{*}{{\scriptsize{0.000}}} & \multirow{2}{*}{{\scriptsize{0.002}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{28639}{28639}}}} & \multirow{2}{*}{{\scriptsize{ $a (m\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Ir} (\rm{s,d})$ }}} & {\scriptsize{ $\delta_{1}(a)=1$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{2}(a)=1$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{22}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{108777}{$\rm{K}_{3} (\rm{Rh} (\rm{N} \rm{O}_{2})_{6})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{225} (225)}}} & \multirow{2}{*}{{\scriptsize{0.000}}} & \multirow{2}{*}{{\scriptsize{0.003}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{108777}{108777}}}} & \multirow{2}{*}{{\scriptsize{ $a (m\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Rh} (\rm{s,d})$ }}} & {\scriptsize{ $\delta_{1}(a)=1$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{2}(a)=1$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{23}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{28638}{$\rm{K}_{3} (\rm{Ir} (\rm{N} \rm{O}_{2})_{6})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{225} (225)}}} & \multirow{2}{*}{{\scriptsize{0.000}}} & \multirow{2}{*}{{\scriptsize{0.002}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{28638}{28638}}}} & \multirow{2}{*}{{\scriptsize{ $a (m\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Ir} (\rm{s,d})$ }}} & {\scriptsize{ $\delta_{1}(a)=1$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{2}(a)=1$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{24}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{187037}{$\rm{Mn}_{6} \rm{C}$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.000}}} & \multirow{2}{*}{{\scriptsize{0.000}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{187037}{187037}}}} & {\scriptsize{ $c (\bar{3}m)$}} & {\scriptsize{$\rm{C} (\rm{s,p})$ }} & {\scriptsize{ $\delta_{4}(c)=-1$}} \\\cline{8-10}
 &  &  &  &  &  &  & {\scriptsize{ $d (\bar{3}m)$}} & {\scriptsize{$\rm{Mn} (\rm{d,s})$ }} & {\scriptsize{ $\delta_{6}(d)=1$}} \\ \hline 
{\scriptsize{25}} & {\scriptsize{ \icsdwebdirectlink{51963}{$\rm{In}_{3} \rm{Li}_{13}$}}} & {\scriptsize{\sgsymb{227} (227)}} & {\scriptsize{0.000}} & {\scriptsize{0.043}} & {\scriptsize{---}}  & {\tiny{\flatwebdirectlink{51963}{51963}}} &  {\scriptsize{ $d (\bar{3}m)$}}  & {\scriptsize{$ \rm{Li} (\rm{s})$}} & {\scriptsize{$\delta_{6}(d)=1$ }} \\ \hline 
\multirow{2}{*}{{\scriptsize{26}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{292}{$\rm{Ca}_{2} \rm{N} \rm{H}$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.041}}} & \multirow{2}{*}{{\scriptsize{0.060}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{292}{292}}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{H} (\rm{s})$ }}} & {\scriptsize{ $\delta_{3}(c)=1$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=1$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{27}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{59179}{$\rm{Li} (\rm{Rh} \rm{O}_{2})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{1.499}}} & \multirow{2}{*}{{\scriptsize{1.501}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{59179}{59179}}}} & \multirow{2}{*}{{\scriptsize{ $d (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Li} (\rm{s})$ }}} & {\scriptsize{ $\delta_{5}(d)=-2$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{6}(d)=-1$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{28}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{250794}{$\rm{Ag} \rm{Sb} \rm{O}_{3}$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.380}}} & \multirow{2}{*}{{\scriptsize{0.380}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{250794}{250794}}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Sb} (\rm{s,p})$ }}} & {\scriptsize{ $\delta_{3}(c)=-3$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=-2$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{29}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{29052}{$\rm{Mn}_{3} \rm{Ti}_{3} \rm{O}$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.000}}} & \multirow{2}{*}{{\scriptsize{0.001}}} & \multirow{2}{*}{{\scriptsize{feOAI}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{29052}{29052}}}} & {\scriptsize{ $c (\bar{3}m)$}} & {\scriptsize{$\rm{O} (\rm{s,p})$ }} & {\scriptsize{ $\delta_{4}(c)=-1$}} \\\cline{8-10}
 &  &  &  &  &  &  & {\scriptsize{ $d (\bar{3}m)$}} & {\scriptsize{$\rm{Mn} (\rm{d,s})$ }} & {\scriptsize{ $\delta_{6}(d)=1$}} \\ \hline 
\multirow{3}{*}{{\scriptsize{30}}} & \multirow{3}{*}{{\scriptsize{ \icsdwebdirectlink{88267}{$\rm{Co}_{3} \rm{Mo}_{3} \rm{N}$}}}} & \multirow{3}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\scriptsize{0.000}}} & \multirow{3}{*}{{\scriptsize{0.003}}} & \multirow{3}{*}{{\scriptsize{---}} } & {\tiny{ \flatwebdirectlink{88267}{88267}(0.000) \flatwebdirectlink{162273}{162273}(0.000) }} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{N} (\rm{s,p})$ }}} & {\scriptsize{ $\delta_{3}(c)=-2$}} \\\cline{10-10}
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{180407}{180407}(0.000) \flatwebdirectlink{180408}{180408}(0.000) }} &  &  & {\scriptsize{ $\delta_{4}(c)=-1$}} \\\cline{10-10}
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{180409}{180409}(0.000) }} & {\scriptsize{ $d (\bar{3}m)$}} & {\scriptsize{$\rm{Co} (\rm{d,s})$ }} & {\scriptsize{ $\delta_{5}(d)=1$}} \\ \hline 
\multirow{3}{*}{{\scriptsize{31}}} & \multirow{3}{*}{{\scriptsize{ \icsdwebdirectlink{85883}{$\rm{Co}_{3} \rm{W}_{3} \rm{N}$}}}} & \multirow{3}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\scriptsize{0.000}}} & \multirow{3}{*}{{\scriptsize{0.001}}} & \multirow{3}{*}{{\scriptsize{---}} } & \multirow{3}{*}{{\tiny{\flatwebdirectlink{85883}{85883}}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{N} (\rm{s,p})$ }}} & {\scriptsize{ $\delta_{3}(c)=-2$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=-1$}} \\\cline{10-10}
 &  &  &  &  &  &  & {\scriptsize{ $d (\bar{3}m)$}} & {\scriptsize{$\rm{Co} (\rm{d,s})$ }} & {\scriptsize{ $\delta_{5}(d)=1$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{32}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{165169}{$\rm{Ag}_{2} (\rm{Sb}_{2} \rm{O}_{6})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.345}}} & \multirow{2}{*}{{\scriptsize{0.345}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{165169}{165169}}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Sb} (\rm{s,p})$ }}} & {\scriptsize{ $\delta_{3}(c)=-3$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=-2$}} \\ \hline 
{\scriptsize{33}} & {\scriptsize{ \icsdwebdirectlink{51158}{$\rm{Tl}_{2} (\rm{Ru}_{2} \rm{O}_{7})$}}} & {\scriptsize{\sgsymb{227} (227)}} & {\scriptsize{0.000}} & {\scriptsize{0.002}} & {\scriptsize{---}}  & {\tiny{ \flatwebdirectlink{51158}{51158}(0.000) \flatwebdirectlink{172017}{172017}(0.000)}} &  {\scriptsize{ $d (\bar{3}m)$}}  & {\scriptsize{$ \rm{Tl} (\rm{s,p})$}} & {\scriptsize{$\delta_{6}(d)=-1$ }} \\ \hline 
\multirow{2}{*}{{\scriptsize{34}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{173951}{$\rm{Eu}_{2} \rm{Pb}_{2} \rm{O}_{7}$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.308}}} & \multirow{2}{*}{{\scriptsize{0.308}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{173951}{173951}}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Pb} (\rm{s,p})$ }}} & {\scriptsize{ $\delta_{3}(c)=3$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=2$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{35}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{173952}{$\rm{Eu}_{2} \rm{Pt}_{2} \rm{O}_{7}$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.202}}} & \multirow{2}{*}{{\scriptsize{0.221}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{173952}{173952}}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Pt} (\rm{s,d})$ }}} & {\scriptsize{ $\delta_{3}(c)=3$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=2$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{36}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{84754}{$\rm{Eu}_{2} (\rm{Sn}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.273}}} & \multirow{2}{*}{{\scriptsize{0.273}}} & \multirow{2}{*}{{\scriptsize{---}} } & {\tiny{ \flatwebdirectlink{84754}{84754}(0.273) \flatwebdirectlink{173949}{173949}(0.273) }} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Sn} (\rm{s,p})$ }}} & {\scriptsize{ $\delta_{3}(c)=3$}} \\\cline{10-10}
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{165931}{165931}(0.274) }} &  &  & {\scriptsize{ $\delta_{4}(c)=2$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{37}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{173946}{$\rm{Eu}_{2} \rm{Mo}_{2} \rm{O}_{7}$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.000}}} & \multirow{2}{*}{{\scriptsize{0.002}}} & \multirow{2}{*}{{\scriptsize{OAI}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{173946}{173946}}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Mo} (\rm{p,s,d})$ }}} & {\scriptsize{ $\delta_{3}(c)=3$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=2$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{38}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{173950}{$\rm{Eu}_{2} (\rm{Zr}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.293}}} & \multirow{2}{*}{{\scriptsize{0.293}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{173950}{173950}}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Zr} (\rm{s,d,p})$ }}} & {\scriptsize{ $\delta_{3}(c)=3$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=2$}} \\ \hline 
\multirow{3}{*}{{\scriptsize{39}}} & \multirow{3}{*}{{\scriptsize{ \icsdwebdirectlink{75604}{$\rm{Cd}_{2} (\rm{Nb}_{2} \rm{O}_{7})$}}}} & \multirow{3}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\scriptsize{2.056}}} & \multirow{3}{*}{{\scriptsize{2.369}}} & \multirow{3}{*}{{\scriptsize{---}} } & {\tiny{ \flatwebdirectlink{75604}{75604}(2.056) \flatwebdirectlink{75603}{75603}(2.058) }} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Cd} (\rm{s,d})$ }}} & {\scriptsize{ $\delta_{3}(c)=1$}} \\\cline{10-10}
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{75601}{75601}(2.060) \flatwebdirectlink{75602}{75602}(2.062) }} &  &  & {\scriptsize{ $\delta_{4}(c)=1$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{9714}{9714}(2.092) }} & & &  \\ \hline 
\multirow{2}{*}{{\scriptsize{40}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{236212}{$\rm{Eu}_{2} \rm{Hf}_{2} \rm{O}_{7}$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.260}}} & \multirow{2}{*}{{\scriptsize{0.260}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{236212}{236212}(0.260) \flatwebdirectlink{173953}{173953}(0.287)}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Hf} (\rm{s,d})$ }}} & {\scriptsize{ $\delta_{3}(c)=3$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=2$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{41}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{202346}{$\rm{Bi}_{2} (\rm{Pt}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.136}}} & \multirow{2}{*}{{\scriptsize{0.213}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{202346}{202346}(0.136) \flatwebdirectlink{161104}{161104}(0.489)}}} & \multirow{2}{*}{{\scriptsize{ $d (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Bi} (\rm{s,p})$ }}} & {\scriptsize{ $\delta_{5}(d)=-2$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{6}(d)=-1$}} \\ \hline 
\multirow{8}{*}{{\scriptsize{42}}} & \multirow{8}{*}{{\scriptsize{ \icsdwebdirectlink{160111}{$\rm{Y}_{2} (\rm{Ti}_{2} \rm{O}_{7})$}}}} & \multirow{8}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{8}{*}{{\scriptsize{1.792}}} & \multirow{8}{*}{{\scriptsize{1.792}}} & \multirow{8}{*}{{\scriptsize{---}} } & {\tiny{ \flatwebdirectlink{160111}{160111}(1.792) \flatwebdirectlink{164023}{164023}(2.546) }} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Ti} (\rm{d,s})$ }}} & {\scriptsize{ $\delta_{3}(c)=1$}} \\\cline{10-10}
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{167563}{167563}(2.599) \flatwebdirectlink{191622}{191622}(2.620) }} &  &  & {\scriptsize{ $\delta_{4}(c)=1$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{15633}{15633}(2.622) \flatwebdirectlink{24206}{24206}$^*$(2.629) }} & & &  \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{42702}{42702}(2.630) \flatwebdirectlink{153820}{153820}(2.645) }} & & &  \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{66874}{66874}$^*$(2.657) \flatwebdirectlink{157667}{157667}(2.660) }} & & &  \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{14242}{14242}(2.677) \flatwebdirectlink{157666}{157666}(2.711) }} & & &  \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{93770}{93770}$^*$(2.749) \flatwebdirectlink{83593}{83593}(2.802) }} & & &  \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{196407}{196407}$^*$(3.233) }} & & &  \\ \hline 
\multirow{2}{*}{{\scriptsize{43}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{247303}{$\rm{Ni}_{2} \rm{Sb}_{2} \rm{O}_{7}$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.000}}} & \multirow{2}{*}{{\scriptsize{0.006}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{247303}{247303}}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Sb} (\rm{s,p})$ }}} & {\scriptsize{ $\delta_{3}(c)=-2$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=-2$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{44}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{159148}{$\rm{Am}_{2} (\rm{Zr}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.007}}} & \multirow{2}{*}{{\scriptsize{0.007}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{159148}{159148}}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Zr} (\rm{s,d,p})$ }}} & {\scriptsize{ $\delta_{3}(c)=3$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=2$}} \\ \hline 
\multirow{3}{*}{{\scriptsize{45}}} & \multirow{3}{*}{{\scriptsize{ \icsdwebdirectlink{73787}{$\rm{Bi}_{2} (\rm{Ru}_{2} \rm{O}_{7})$}}}} & \multirow{3}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\scriptsize{0.000}}} & \multirow{3}{*}{{\scriptsize{0.027}}} & \multirow{3}{*}{{\scriptsize{---}} } & {\tiny{ \flatwebdirectlink{73787}{73787}(0.000) \flatwebdirectlink{78114}{78114}(0.000) }} & \multirow{2}{*}{{\scriptsize{ $d (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Bi} (\rm{s,p})$ }}} & {\scriptsize{ $\delta_{5}(d)=-2$}} \\\cline{10-10}
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{161102}{161102}(0.000) \flatwebdirectlink{163387}{163387}(0.000) }} &  &  & {\scriptsize{ $\delta_{6}(d)=-1$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{166567}{166567}$^*$(0.000) \flatwebdirectlink{166566}{166566}$^*$(0.004) }} & & &  \\ \hline 
\multirow{2}{*}{{\scriptsize{46}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{160088}{$\rm{Hg}_{2} (\rm{Sb}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.000}}} & \multirow{2}{*}{{\scriptsize{0.047}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{160088}{160088}}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Sb} (\rm{s,p})$ }}} & {\scriptsize{ $\delta_{3}(c)=-3$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=-2$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{47}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{187725}{$\rm{Lu}_{2} (\rm{Sn}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{2.683}}} & \multirow{2}{*}{{\scriptsize{2.683}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{187725}{187725}(2.683) \flatwebdirectlink{82965}{82965}(2.920)}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Sn} (\rm{s,p})$ }}} & {\scriptsize{ $\delta_{3}(c)=6$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=3$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{48}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{82306}{$\rm{Yb}_{2} (\rm{Ru}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.000}}} & \multirow{2}{*}{{\scriptsize{0.004}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{82306}{82306}}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Ru} (\rm{s,d})$ }}} & {\scriptsize{ $\delta_{3}(c)=5$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=3$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{49}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{252126}{$\rm{Pb}_{2} \rm{Ir}_{2} \rm{O}_{7}$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.225}}} & \multirow{2}{*}{{\scriptsize{0.376}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{252126}{252126}(0.225) \flatwebdirectlink{252127}{252127}(0.248)}}} & \multirow{2}{*}{{\scriptsize{ $d (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Pb} (\rm{s,p})$ }}} & {\scriptsize{ $\delta_{5}(d)=-2$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{6}(d)=-1$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{50}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{164021}{$\rm{Lu}_{2} (\rm{Ti}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{2.225}}} & \multirow{2}{*}{{\scriptsize{2.241}}} & \multirow{2}{*}{{\scriptsize{---}} } & {\tiny{ \flatwebdirectlink{164021}{164021}(2.225) \flatwebdirectlink{24205}{24205}$^*$(2.653) }} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Ti} (\rm{d,s})$ }}} & {\scriptsize{ $\delta_{3}(c)=6$}} \\\cline{10-10}
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{191612}{191612}(2.662) }} &  &  & {\scriptsize{ $\delta_{4}(c)=3$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{51}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{22215}{$\rm{Tl}_{2} \rm{Pt}_{2} \rm{O}_{7}$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{1.359}}} & \multirow{2}{*}{{\scriptsize{1.359}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{22215}{22215}}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Tl} (\rm{s,p})$ }}} & {\scriptsize{ $\delta_{3}(c)=-2$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=-1$}} \\ \hline 
\multirow{4}{*}{{\scriptsize{52}}} & \multirow{4}{*}{{\scriptsize{ \icsdwebdirectlink{191620}{$\rm{Eu}_{2} (\rm{Ti}_{2} \rm{O}_{7})$}}}} & \multirow{4}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{4}{*}{{\scriptsize{0.226}}} & \multirow{4}{*}{{\scriptsize{0.226}}} & \multirow{4}{*}{{\scriptsize{---}} } & {\tiny{ \flatwebdirectlink{191620}{191620}(0.226) \flatwebdirectlink{671658}{671658}(0.226) }} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Ti} (\rm{d,s})$ }}} & {\scriptsize{ $\delta_{3}(c)=3$}} \\\cline{10-10}
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{173945}{173945}(0.227) \flatwebdirectlink{188551}{188551}$^*$(0.227) }} &  &  & {\scriptsize{ $\delta_{4}(c)=2$}} \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{196405}{196405}$^*$(0.227) \flatwebdirectlink{92767}{92767}(0.229) }} & & &  \\
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{83596}{83596}(0.229) }} & & &  \\ \hline 
\multirow{2}{*}{{\scriptsize{53}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{165168}{$\rm{Cd}_{2} (\rm{Sb}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.839}}} & \multirow{2}{*}{{\scriptsize{0.955}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{165168}{165168}}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Sb} (\rm{s,p})$ }}} & {\scriptsize{ $\delta_{3}(c)=-3$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=-2$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{54}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{22411}{$\rm{Ca}_{2} (\rm{Nb}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.877}}} & \multirow{2}{*}{{\scriptsize{0.877}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{22411}{22411}(0.877) \flatwebdirectlink{72206}{72206}(1.296)}}} & \multirow{2}{*}{{\scriptsize{ $d (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Ca} (\rm{s})$ }}} & {\scriptsize{ $\delta_{5}(d)=1$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{6}(d)=1$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{55}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{73799}{$\rm{Y}_{2} (\rm{Ru}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.000}}} & \multirow{2}{*}{{\scriptsize{0.005}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{73799}{73799}(0.000) \flatwebdirectlink{79733}{79733}(0.000)}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Ru} (\rm{s,d})$ }}} & {\scriptsize{ $\delta_{3}(c)=1$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=1$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{56}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{164027}{$\rm{La}_{2} (\rm{Ti}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{2.561}}} & \multirow{2}{*}{{\scriptsize{2.561}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{164027}{164027}(2.561) \flatwebdirectlink{153816}{153816}(2.679)}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Ti} (\rm{d,s})$ }}} & {\scriptsize{ $\delta_{3}(c)=1$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=1$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{57}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{161105}{$\rm{Bi}_{2} (\rm{Os}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.000}}} & \multirow{2}{*}{{\scriptsize{0.051}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{161105}{161105}}}} & \multirow{2}{*}{{\scriptsize{ $d (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Bi} (\rm{s,p})$ }}} & {\scriptsize{ $\delta_{5}(d)=-2$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{6}(d)=-1$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{58}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{672850}{$\rm{La}_{2} \rm{Hf}_{2} \rm{O}_{7}$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{4.108}}} & \multirow{2}{*}{{\scriptsize{4.173}}} & \multirow{2}{*}{{\scriptsize{---}} } & {\tiny{ \flatwebdirectlink{672850}{672850}(4.108) \flatwebdirectlink{236209}{236209}(4.242) }} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Hf} (\rm{s,d})$ }}} & {\scriptsize{ $\delta_{3}(c)=1$}} \\\cline{10-10}
 &  &  &  &  &  & {\tiny{ \flatwebdirectlink{153815}{153815}(4.245) }} &  &  & {\scriptsize{ $\delta_{4}(c)=1$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{59}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{153819}{$\rm{Y}_{2} (\rm{Hf}_{2} \rm{O}_{7})$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{3.134}}} & \multirow{2}{*}{{\scriptsize{3.134}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{153819}{153819}}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Hf} (\rm{s,d})$ }}} & {\scriptsize{ $\delta_{3}(c)=1$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=1$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{60}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{107845}{$\rm{Al}_{18} \rm{Mg}_{3} \rm{Mn}_{2}$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{0.000}}} & \multirow{2}{*}{{\scriptsize{0.004}}} & \multirow{2}{*}{{\scriptsize{OAI}} } & \multirow{2}{*}{{\tiny{ \flatwebdirectlink{107845}{107845}(0.000) \flatwebdirectlink{608417}{608417}(0.000)}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Mg} (\rm{s})$ }}} & {\scriptsize{ $\delta_{3}(c)=-2$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=-2$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{61}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{27790}{$\rm{Mg}_{2} \rm{Na}_{6} (\rm{C} \rm{O}_{3})_{4} \rm{Cl}_{2}$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{2.599}}} & \multirow{2}{*}{{\scriptsize{2.599}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{27790}{27790}}}} & \multirow{2}{*}{{\scriptsize{ $c (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Mg} (\rm{s})$ }}} & {\scriptsize{ $\delta_{3}(c)=1$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{4}(c)=1$}} \\ \hline 
\multirow{2}{*}{{\scriptsize{62}}} & \multirow{2}{*}{{\scriptsize{ \icsdwebdirectlink{27791}{$\rm{Mg}_{2} \rm{Na}_{6} (\rm{C} \rm{O}_{3})_{4} \rm{Br}_{2}$}}}} & \multirow{2}{*}{{\scriptsize{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\scriptsize{3.345}}} & \multirow{2}{*}{{\scriptsize{3.345}}} & \multirow{2}{*}{{\scriptsize{---}} } & \multirow{2}{*}{{\tiny{\flatwebdirectlink{27791}{27791}}}} & \multirow{2}{*}{{\scriptsize{ $d (\bar{3}m)$}}} & \multirow{2}{*}{{\scriptsize{$\rm{Mg} (\rm{s})$ }}} & {\scriptsize{ $\delta_{5}(d)=1$}} \\\cline{10-10}
 &  &  &  &  &  &  &  &  & {\scriptsize{ $\delta_{6}(d)=1$}}  \\ \hline
\end{longtable*}

==> tables/oai.tex <==
{\tiny{1}} & {\tiny{ $\rm{Te}_{4} (\rm{Al}_{2} \rm{Cl}_{7})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.032}} & {\tiny{0.032}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{426520}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{2}} & {\tiny{ $\rm{K} \rm{Fe} (\rm{P} \rm{O}_{4}) (\rm{N} \rm{O}_{3})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.000}} & {\tiny{0.023}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{252847}}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{6}{*}{{\tiny{3}}} & \multirow{6}{*}{{\tiny{ $\rm{Re}_{2} \rm{P}_{5}$}}} & \multirow{6}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{6}{*}{{\tiny{0.436}}} & \multirow{6}{*}{{\tiny{0.436}}} & \multirow{6}{*}{{\tiny{---}} } & \multirow{6}{*}{{\tiny{HQ}} } & \multirow{6}{*}{{\tiny{\icsdwebshort{24808}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{4}} & {\tiny{ $\rm{Sr}_{10} (\rm{Mo}_{2} \rm{N}_{6}) (\rm{Mo} \rm{N}_{4})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.236}} & {\tiny{1.236}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{413932}}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{5}} & {\tiny{ $\rm{Cs}_{4} (\rm{P}_{2} \rm{Se}_{10})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.524}} & {\tiny{1.613}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{418434}}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{6}} & {\tiny{ $\rm{Te}_{4} (\rm{Sb} \rm{F}_{6})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.064}} & {\tiny{1.286}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{201222}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{7}} & {\tiny{ $\rm{Na}_{2} \rm{Cu}_{2} (\rm{Si}_{4} \rm{O}_{11})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.068}} & {\tiny{0.117}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{240930}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0)^c,(1,1,0)^c,(0,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{8}} & {\tiny{ $\rm{Hg}_{2} (\rm{Ga} \rm{Cl}_{4})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{3.055}} & {\tiny{3.183}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{413579}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{9}} & {\tiny{ $\rm{Mg} (\rm{V}_{4} \rm{O}_{10}) (\rm{H}_{2} \rm{O})_{4}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.000}} & {\tiny{0.048}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{185911}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{10}} & {\tiny{ $\rm{Na}_{4} \rm{Sn}_{4} (\rm{C}_{2} \rm{O}_{4})_{3} \rm{F}_{6}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{2.367}} & {\tiny{2.370}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{109824}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{11}} & {\tiny{ $\rm{Nb}_{2} \rm{O}_{2} \rm{F}_{3}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.000}} & {\tiny{0.230}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{251695}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{12}} & {\tiny{ $\rm{Li}_{3} \rm{Cu} \rm{B}_{3} \rm{O}_{7}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.400}} & {\tiny{0.435}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{237524}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{13}} & {\tiny{ $\rm{Te}_{4} (\rm{Hf} \rm{Cl}_{6})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.163}} & {\tiny{1.188}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{401589}}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{14}} & {\tiny{ $(\rm{N}_{2} \rm{H}_{6}) (\rm{In} \rm{F}_{4} (\rm{H}_{2} \rm{O}))_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{4.719}} & {\tiny{4.719}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{97067}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{15}} & {\tiny{ $\rm{Li} \rm{Ge} \rm{Te}_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.342}} & {\tiny{0.526}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{35676}}} &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$g$}}&{\tiny{$(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{16}} & {\tiny{ $(\rm{N}_{2} \rm{H}_{4})_{3} (\rm{N}_{2} \rm{H}_{5})_{4} \rm{Sn}_{2} \rm{Se}_{6}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.865}} & {\tiny{1.936}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{170179}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{17}}} & \multirow{2}{*}{{\tiny{ $\rm{Ba} \rm{P}_{8}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.765}}} & \multirow{2}{*}{{\tiny{1.152}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{96544}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{18}} & {\tiny{ $((\rm{N} \rm{H}_{3}) (\rm{C} \rm{H}_{2})_{2} (\rm{N} \rm{H}_{3}))(\rm{Ga}_{2} \rm{Ge}_{4} \rm{O}_{12})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{3.729}} & {\tiny{3.804}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{158855}}} &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{19}} & {\tiny{ $\rm{P}_{4} \rm{B}_{8} \rm{Br}_{6}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{3.104}} & {\tiny{3.243}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{432662}}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{20}}} & \multirow{2}{*}{{\tiny{ $\rm{H}_{6} \rm{Cs}_{2} \rm{O}_{12} \rm{P}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{4.742}}} & \multirow{2}{*}{{\tiny{4.778}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{423683}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{21}} & {\tiny{ $(\rm{O}_{2}) (\rm{H}_{3} \rm{Pd}_{2} \rm{F}_{12})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{195927}}} &{\tiny{ $\delta_{8}(h)=-1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{22}} & {\tiny{ $(\rm{U} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{O} \rm{H})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.938}} & {\tiny{1.982}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{172777}}} &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$g$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{23}} & {\tiny{ $\rm{Na}_{2} \rm{S}_{2} \rm{O}_{8}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{3.839}} & {\tiny{3.843}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{171374}}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{24}}} & \multirow{2}{*}{{\tiny{ $\rm{Nb}_{2} \rm{Se}_{9}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.669}}} & \multirow{2}{*}{{\tiny{0.746}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{645386}(0.669) \icsdwebshort{62538}(0.629) }} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{25}} & {\tiny{ $\rm{K}_{4} (\rm{B}_{20} \rm{H}_{18}) (\rm{H}_{2} \rm{O})_{4}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.573}} & {\tiny{0.738}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{67549}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{26}} & {\tiny{ $(\rm{Ba}_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{6}) (\rm{N} \rm{C} \rm{S})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{2.863}} & {\tiny{2.917}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{59807}}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{27}} & {\tiny{ $(\rm{Mo} (\rm{Te}_{2})_{2}) \rm{Br}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.809}} & {\tiny{0.809}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{82245}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{28}}} & \multirow{2}{*}{{\tiny{ $\rm{Cu}_{2} \rm{V}_{2} \rm{O}_{7}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.017}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{171028}}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{29}} & {\tiny{ $\rm{Hg} (\rm{V} \rm{O}_{3})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.825}} & {\tiny{2.010}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{82242}}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{30}} & {\tiny{ $\rm{Te}_{4} (\rm{Bi}_{6} \rm{Cl}_{20})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.348}} & {\tiny{1.368}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{83805}(1.348) \icsdwebshort{426521}$^{*\dagger}$(1.363)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{31}} & {\tiny{ $(\rm{N} \rm{H}_{4})_{2} (\rm{N}_{2} \rm{H}_{6}) (\rm{S} \rm{O}_{4})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{4.941}} & {\tiny{4.988}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{73623}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{32}} & {\tiny{ $\rm{Na}_{4} (\rm{Np} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4})_{3} (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.009}} & {\tiny{0.011}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{159906}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{33}}} & \multirow{2}{*}{{\tiny{ $\rm{H}_{6} \rm{O}_{12} \rm{P}_{4} \rm{Rb}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{5.425}}} & \multirow{2}{*}{{\tiny{5.455}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{423682}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{34}} & {\tiny{ $(\rm{C} \rm{H}_{7} \rm{N}_{4})_{2} (\rm{B}_{12} \rm{H}_{12})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{5.034}} & {\tiny{5.057}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{174167}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{35}} & {\tiny{ $(\rm{Li} (\rm{N} \rm{H}_{3})_{4})_{2} \rm{Te}_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.237}} & {\tiny{1.297}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{409556}}} &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{36}}} & \multirow{3}{*}{{\tiny{ $\rm{Mn} \rm{P}_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{3}{*}{{\tiny{0.428}}} & \multirow{3}{*}{{\tiny{0.485}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{HQ}} } & {\tiny{ \icsdwebshort{16416}(0.428) \icsdwebshort{23334}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$g$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{37}} & {\tiny{ $(\rm{Xe} \rm{F}_{2}) (\rm{N}_{2} \rm{O}_{4})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{2.623}} & {\tiny{2.773}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{174513}}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{38}}} & \multirow{2}{*}{{\tiny{ $\rm{Rb} (\rm{Mn} \rm{O}_{2})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.017}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{419244}}}} &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{39}}} & \multirow{2}{*}{{\tiny{ $\rm{K}_{2} (\rm{U} \rm{O}_{2}) (\rm{C}_{2} \rm{O}_{4}) (\rm{S} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{1.335}}} & \multirow{2}{*}{{\tiny{1.354}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{250237}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{40}} & {\tiny{ $((\rm{C} \rm{H}_{3})_{4} \rm{N})_{2} (\rm{F}_{2} (\rm{V} \rm{O} \rm{F}_{2} (\rm{H}_{2} \rm{O}))_{2})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.035}} & {\tiny{0.042}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{110165}(0.035) \icsdwebshort{109491}(0.035)}} &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$g$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{41}} & {\tiny{ $(\rm{Hg}_{2}) ((\rm{H}_{4} \rm{Te} \rm{O}_{6}) (\rm{H}_{6} \rm{Te} \rm{O}_{6})) (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{3.271}} & {\tiny{3.281}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{412799}}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(1,0,0)^c,(0,1,-1)^c,(0,1,1)^c$}} \\ \hline 
{\tiny{42}} & {\tiny{ $(\rm{V} \rm{O}) (\rm{Se} \rm{O}_{3}) (\rm{H}_{2} \rm{O})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.000}} & {\tiny{0.050}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{69994}}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{43}}} & \multirow{4}{*}{{\tiny{ $\rm{Ru} \rm{P}_{3}$}}} & \multirow{4}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{4}{*}{{\tiny{1.120}}} & \multirow{4}{*}{{\tiny{1.183}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{HQ}} } & \multirow{4}{*}{{\tiny{\icsdwebshort{62420}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$g$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{44}} & {\tiny{ $\rm{Te}_{4} (\rm{Bi}_{2} \rm{Br}_{8})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.061}} & {\tiny{1.109}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{83806}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{45}} & {\tiny{ $(\rm{Sr}_{2} \rm{Sn} (\rm{O} \rm{H})_{6} (\rm{H}_{2} \rm{O})_{6}) \rm{Se}_{4}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.652}} & {\tiny{0.761}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{424875}}} &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$g$}}&{\tiny{$(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{46}} & {\tiny{ $(\rm{Re} \rm{O}_{3} \rm{Cl}) (\rm{Re} \rm{O} \rm{Cl}_{4})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.019}} & {\tiny{0.026}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{416429}}} &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{47}} & {\tiny{ $\rm{P}_{21}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.222}} & {\tiny{1.320}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{391323}}} &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{48}} & {\tiny{ $\rm{Na}_{2} \rm{Cu}_{2} \rm{Si}_{4} \rm{O}_{11} (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.083}} & {\tiny{0.155}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{414048}(0.083) \icsdwebshort{154123}$^{*\dagger}$(0.087)}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0)^c,(1,1,0)^c,(0,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{49}} & {\tiny{ $\rm{Fe} (\rm{H}_{2} \rm{O})_{2} (\rm{C}_{4} \rm{S}_{4}) (\rm{H}_{2} \rm{O})_{4}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.730}} & {\tiny{0.783}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{203234}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{50}} & {\tiny{ $\rm{Hg} ((\rm{C} \rm{F}_{3}) \rm{S} \rm{O}_{3})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{3.051}} & {\tiny{3.146}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{98942}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{51}} & {\tiny{ $\rm{Na}_{6} (\rm{P}_{4} \rm{O}_{10}) (\rm{H}_{2} \rm{O})_{4}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{3.552}} & {\tiny{3.552}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{79097}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{52}} & {\tiny{ $(\rm{N} \rm{H}_{4})_{4} ((\rm{U} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4})_{3} (\rm{N} \rm{C} \rm{S})_{2}) (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.485}} & {\tiny{1.489}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{152170}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0)^c,(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{53}} & {\tiny{ $\rm{K}_{4} ((\rm{S} \rm{O}_{3})_{2} (\rm{N} \rm{O}))_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.440}} & {\tiny{0.450}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{16879}}} &{\tiny{ $\delta_{8}(h)=-1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{54}} & {\tiny{ $(\rm{Na}_{2} (\rm{B}_{12} \rm{H}_{12})) (\rm{S} \rm{O}_{2})_{6} (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{2.216}} & {\tiny{2.225}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{168493}}} &{\tiny{ $\delta_{6}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{55}}} & \multirow{3}{*}{{\tiny{ $\rm{Cu}_{4} \rm{P}_{3} \rm{Se}_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{3}{*}{{\tiny{0.935}}} & \multirow{3}{*}{{\tiny{1.083}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{430940}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{56}}} & \multirow{2}{*}{{\tiny{ $\rm{Ta} \rm{Te}_{4} \rm{I}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.286}}} & \multirow{2}{*}{{\tiny{0.410}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{67533}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{57}} & {\tiny{ $\rm{I}_{4} (\rm{Sb} \rm{F}_{6})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.573}} & {\tiny{0.628}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{63301}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{58}} & {\tiny{ $(\rm{C} \rm{N}_{3} \rm{H}_{6})_{2} ((\rm{U} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{Se} \rm{O}_{3})_{2})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.785}} & {\tiny{1.792}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{183813}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{59}} & {\tiny{ $\rm{Bi} \rm{Cl}_{2} (\rm{W}_{2} \rm{O}_{2} \rm{Cl}_{6})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{424532}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{60}} & {\tiny{ $(\rm{In}_{2} (\rm{Se} \rm{O}_{3})_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{2}) (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{3.400}} & {\tiny{3.525}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{249780}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{61}} & {\tiny{ $(\rm{S}_{3} \rm{N}_{2})_{2} (\rm{Cl} \rm{S}_{2} \rm{O}_{6})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.127}} & {\tiny{1.129}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{72781}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{62}}} & \multirow{2}{*}{{\tiny{ $(((\rm{C} \rm{O})_{4} \rm{Mo})_{2} \rm{I}_{2})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.664}}} & \multirow{2}{*}{{\tiny{0.681}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{36}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{63}}} & \multirow{2}{*}{{\tiny{ $\rm{Cs}_{2} \rm{Zn} \rm{P}_{2} \rm{Se}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{1.925}}} & \multirow{2}{*}{{\tiny{1.946}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{241454}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{64}} & {\tiny{ $((\rm{Nb} (\rm{Te}_{2} \rm{I}_{6}))_{2} (\rm{Te}_{2})_{2})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.525}} & {\tiny{0.609}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{78371}}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{65}} & {\tiny{ $(\rm{N} \rm{H}_{3} (\rm{C} \rm{H}_{2})_{2} \rm{N} \rm{H}_{3})_{0}._{5} (\rm{Sn} \rm{F} (\rm{C}_{2} \rm{O}_{4})) (\rm{H}_{2} \rm{O})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{2.841}} & {\tiny{2.904}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{250206}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{66}} & {\tiny{ $\rm{H}_{3} \rm{Fe}_{2} (\rm{Te} \rm{O}_{3})_{4} \rm{Cl}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.000}} & {\tiny{0.000}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{50706}}} &{\tiny{ $\delta_{6}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(1,0,0)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{67}}} & \multirow{2}{*}{{\tiny{ $\rm{Re} \rm{Te}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.019}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{650162}}}} &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$g$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{68}} & {\tiny{ $\rm{Cs}_{4} \rm{Mn} \rm{As}_{2} \rm{S}_{8}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{170314}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{69}}} & \multirow{2}{*}{{\tiny{ $\rm{As} \rm{Fe} \rm{S}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.118}}} & \multirow{2}{*}{{\tiny{0.306}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{43509}(0.118) \icsdwebshort{43508}$^{*\dagger}$(0.225)}}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(1,0,0)^c,(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$g$}}&{\tiny{$(1,0,0)^c,(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{70}}} & \multirow{2}{*}{{\tiny{ $((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{H}_{2})_{2} (\rm{Cu}_{2} \rm{Cl}_{6})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.017}}} & \multirow{2}{*}{{\tiny{0.092}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{110428}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=-1$}} &{\tiny{$g$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{71}} & {\tiny{ $\rm{Mg} \rm{I}_{8} (\rm{H}_{2} \rm{O})_{6}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.203}} & {\tiny{1.251}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{32507}}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(1,0,0)^c,(1,1,0)^c,(0,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{72}} & {\tiny{ $(\rm{N}_{2} \rm{H}_{6}) (\rm{Sb}_{2} \rm{F}_{11})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{4.826}} & {\tiny{4.842}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{429157}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{73}} & {\tiny{ $((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{H}_{2}) (\rm{H} (\rm{C}_{2} \rm{O}_{4})) (\rm{H}_{2} \rm{C}_{2} \rm{O}_{4})_{0}._{5}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{2.451}} & {\tiny{2.460}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{195083}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{74}} & {\tiny{ $(\rm{Te} \rm{Br}_{3}) (\rm{Au} \rm{Br}_{4}) (\rm{Br}_{2})._{5}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.046}} & {\tiny{1.080}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{63129}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{75}}} & \multirow{2}{*}{{\tiny{ $\rm{Rb}_{2} \rm{Zn} \rm{P}_{2} \rm{Se}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{1.904}}} & \multirow{2}{*}{{\tiny{1.911}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{241453}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{76}}} & \multirow{2}{*}{{\tiny{ $(\rm{Te}_{4}) (\rm{Te}_{10}) (\rm{Bi}_{4} \rm{Cl}_{16})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.571}}} & \multirow{2}{*}{{\tiny{0.572}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{391157}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{77}} & {\tiny{ $((\rm{N} \rm{S} \rm{Cl}) \rm{Cl}_{4} \rm{Mo} (\rm{S}_{2} \rm{N}_{2}) \rm{Mo} \rm{Cl}_{4} (\rm{N} \rm{S} \rm{Cl}))$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.516}} & {\tiny{0.604}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{47102}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{78}} & {\tiny{ $((\rm{C} \rm{Co}_{3}) (\rm{C} \rm{O})_{9} \rm{C})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.419}} & {\tiny{1.441}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{165428}}} &{\tiny{ $\delta_{8}(h)=-1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{79}} & {\tiny{ $(\rm{C} (\rm{N} \rm{H}_{2})_{2} \rm{N} \rm{H}_{2})_{2} (\rm{Cu} \rm{Br}_{4})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.000}} & {\tiny{0.016}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{408531}}} &{\tiny{ $\delta_{6}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{80}} & {\tiny{ $((\rm{C} \rm{H}_{3})_{4} \rm{N}) (\rm{V} \rm{O} \rm{F}_{3} (\rm{H}_{2} \rm{O}))$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.005}} & {\tiny{0.021}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{109495}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{81}} & {\tiny{ $((\rm{N} \rm{H}_{3})_{4} \rm{Cr} (\rm{O} \rm{H}))_{2} \rm{Cl}_{4} (\rm{H}_{2} \rm{O})_{4}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.290}} & {\tiny{0.290}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{49621}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{82}} & {\tiny{ $(\rm{P} \rm{Cl}_{4})_{2} (\rm{Re}_{2} \rm{Cl}_{10})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.009}} & {\tiny{0.026}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{410188}}} &{\tiny{ $\delta_{8}(h)=-1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{83}} & {\tiny{ $\rm{Ba}_{2} \rm{Ga} \rm{Gd} \rm{Se}_{5}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.001}} & {\tiny{0.006}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{262885}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{84}} & {\tiny{ $\rm{Ba}_{2} \rm{Dy} \rm{Ga} \rm{Se}_{5}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{262886}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{85}} & {\tiny{ $\rm{Pb} \rm{Mo}_{6} \rm{S}_{8}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.000}} & {\tiny{0.053}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{658977}}} &{\tiny{ $\delta_{8}(h)=-1$}} &{\tiny{$h$}}&{\tiny{$(1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{86}} & {\tiny{ $\rm{Ba} \rm{Co} \rm{P}_{2} \rm{O}_{7}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.000}} & {\tiny{0.010}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{202853}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{87}} & {\tiny{ $\rm{K}_{6} (\rm{Os}_{2} (\rm{C} \rm{N})_{8} (\rm{S} \rm{O}_{2})_{2}) (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{2.351}} & {\tiny{2.351}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{170794}}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{88}} & {\tiny{ $((\rm{C}_{2} \rm{H}_{4} (\rm{O} \rm{H})) \rm{N} \rm{H}_{3}) (\rm{Cu} \rm{Br}_{3})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.004}} & {\tiny{0.068}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{110471}}} &{\tiny{ $\delta_{6}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{89}}} & \multirow{2}{*}{{\tiny{ $\rm{Ca} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{3.388}}} & \multirow{2}{*}{{\tiny{3.397}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{77096}(3.388) \icsdwebshort{159351}(3.625)}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{90}} & {\tiny{ $\rm{Cd}_{2} (\rm{Al} \rm{Cl}_{4})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{2.978}} & {\tiny{3.207}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{59173}(2.978) \icsdwebshort{62038}$^{*\dagger}$(3.049)}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{91}} & {\tiny{ $\rm{Cs}_{2} (\rm{Sn}_{2} \rm{Se}_{6})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.180}} & {\tiny{1.377}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{408148}(1.180) \icsdwebshort{402842}$^{*\dagger}$(1.193)}} &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$g$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{92}} & {\tiny{ $\rm{Cs}_{2} (\rm{Sn}_{2} \rm{S}_{4} (\rm{S}_{2}))$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.846}} & {\tiny{1.963}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{73008}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{93}}} & \multirow{2}{*}{{\tiny{ $\rm{Cs} (\rm{H} \rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{1.762}}} & \multirow{2}{*}{{\tiny{1.782}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{30930}}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{94}}} & \multirow{2}{*}{{\tiny{ $\rm{K} \rm{H}_{3} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{2.279}}} & \multirow{2}{*}{{\tiny{2.280}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{246803}}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{95}} & {\tiny{ $\rm{Rb}_{2} (\rm{Sb}_{4} \rm{Se}_{8})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.092}} & {\tiny{1.295}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{402887}}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{96}} & {\tiny{ $\rm{Cs}_{2} (\rm{S}_{2}) (\rm{Sb}_{4} \rm{S}_{6})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.283}} & {\tiny{1.766}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{67976}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{97}} & {\tiny{ $\rm{K}_{2} (\rm{Sb}_{4} \rm{Se}_{8})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.088}} & {\tiny{1.264}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{402886}}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{98}} & {\tiny{ $\rm{Cs} \rm{Sb}_{2} \rm{Se}_{4}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.020}} & {\tiny{1.397}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{61220}(1.020) \icsdwebshort{415580}$^{*\dagger}$(1.032)}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{99}} & {\tiny{ $\rm{Rh}_{2} (\rm{O} \rm{O} \rm{C} \rm{H})_{4} ((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{C} \rm{H} \rm{O})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.707}} & {\tiny{1.716}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{172424}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{100}} & {\tiny{ $\rm{Cu}_{2} (\rm{H} \rm{C} \rm{O} \rm{O})_{4} ((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{C} \rm{H} \rm{O})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.538}} & {\tiny{0.541}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{171405}(0.538) \icsdwebshort{172423}$^{*\dagger}$(0.541)}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{101}} & {\tiny{ $\rm{V}_{2} \rm{Te}_{2} \rm{O}_{7} \rm{F}_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.063}} & {\tiny{0.133}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{173748}}} &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$g$}}&{\tiny{$(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{102}} & {\tiny{ $(\rm{Fe} (\rm{O}_{2} \rm{N}_{2} \rm{C} \rm{N})_{2} (\rm{H}_{2} \rm{O})_{2} (\rm{N}_{2} \rm{C}_{4} \rm{H}_{4})) (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.122}} & {\tiny{1.162}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{168722}}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{103}}} & \multirow{2}{*}{{\tiny{ $\rm{Fe}_{3} \rm{Al}_{2} \rm{Si}_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.055}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{83664}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$g$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{104}} & {\tiny{ $\rm{N}_{2} \rm{H}_{6} (\rm{B} \rm{F}_{4})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{7.541}} & {\tiny{7.573}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{49614}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{105}} & {\tiny{ $\rm{In}_{2} \rm{O} (\rm{P} \rm{O}_{4})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{2.526}} & {\tiny{2.741}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{413858}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{106}}} & \multirow{2}{*}{{\tiny{ $\rm{Rb} \rm{Cd} \rm{Ge} \rm{As}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.771}}} & \multirow{2}{*}{{\tiny{0.823}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{291310}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$g$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{107}}} & \multirow{2}{*}{{\tiny{ $\rm{K} \rm{Cd} \rm{Ge} \rm{As}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.740}}} & \multirow{2}{*}{{\tiny{0.814}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{291309}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$g$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{108}} & {\tiny{ $\rm{K}_{2} (\rm{O}_{2} (\rm{S} \rm{O}_{3})_{2})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.435}} & {\tiny{0.490}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{16972}(0.435) \icsdwebshort{54024}$^{*\dagger}$(3.750)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{109}} & {\tiny{ $\rm{K}_{4} \rm{Mn} (\rm{Mo} \rm{O}_{4})_{3}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.021}} & {\tiny{0.021}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{87486}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,1)^c,(0,1,-1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{110}} & {\tiny{ $\rm{K}_{2} \rm{Fe}_{2} (\rm{B}_{2} \rm{P}_{4} \rm{O}_{16} (\rm{O} \rm{H})_{2})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.000}} & {\tiny{0.035}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{407797}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{111}} & {\tiny{ $\rm{La}_{6} \rm{Re}_{4} \rm{O}_{18}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.137}} & {\tiny{0.245}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{30535}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{112}} & {\tiny{ $\rm{La}_{6} (\rm{I}_{10} (\rm{C}_{2}))$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.201}} & {\tiny{0.297}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{415092}}} &{\tiny{ $\delta_{1}(a)=2$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{113}} & {\tiny{ $\rm{U} \rm{Cl}_{3} (\rm{H}_{2} \rm{O})_{7}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{415443}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{114}}} & \multirow{2}{*}{{\tiny{ $\rm{Li} \rm{Mo} \rm{S}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.136}}} & \multirow{2}{*}{{\tiny{0.277}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{95571}(0.136) \icsdwebshort{150688}$^{*\dagger}$(0.988)}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{115}} & {\tiny{ $(\rm{Mg} (\rm{H}_{2} \rm{O})_{6}) (\rm{S}_{2} \rm{O}_{6})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{5.456}} & {\tiny{5.514}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{1834}}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{116}} & {\tiny{ $(\rm{Zn} (\rm{H}_{2} \rm{O})_{6}) (\rm{S}_{2} \rm{O}_{6})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{4.242}} & {\tiny{4.293}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{1836}}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{117}} & {\tiny{ $\rm{Hg}_{2} \rm{P}_{2} \rm{S}_{6}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.792}} & {\tiny{1.917}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{2564}(1.792) \icsdwebshort{639130}(1.828)}} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{118}} & {\tiny{ $\rm{Na} \rm{Ti} (\rm{Si}_{2} \rm{O}_{6})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.000}} & {\tiny{0.018}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{166314}(0.000) \icsdwebshort{166315}(0.000) }} &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{119}}} & \multirow{2}{*}{{\tiny{ $\rm{Ag} \rm{Bi} \rm{P}_{2} \rm{S}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.927}}} & \multirow{2}{*}{{\tiny{1.180}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{170639}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{120}}} & \multirow{2}{*}{{\tiny{ $\rm{Na} \rm{Lu} \rm{P}_{2} \rm{S}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{2.550}}} & \multirow{2}{*}{{\tiny{2.620}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{431529}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{121}}} & \multirow{2}{*}{{\tiny{ $\rm{Na} \rm{Y} \rm{P}_{2} \rm{S}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{2.549}}} & \multirow{2}{*}{{\tiny{2.613}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{431533}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{122}} & {\tiny{ $\rm{Nb} \rm{S}_{2} \rm{Br}_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.403}} & {\tiny{1.465}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{424413}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{123}} & {\tiny{ $\rm{Nb} \rm{Se}_{2} \rm{Br}_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.919}} & {\tiny{0.974}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{202821}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{124}} & {\tiny{ $\rm{Nb} \rm{Se}_{2} \rm{Cl}_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.947}} & {\tiny{1.033}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{10483}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{125}}} & \multirow{2}{*}{{\tiny{ $(\rm{N} \rm{H}_{4}) (\rm{C}_{2} \rm{H} \rm{O}_{4}) (\rm{C}_{2} \rm{H}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{2.925}}} & \multirow{2}{*}{{\tiny{2.926}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{249174}(2.925) \icsdwebshort{237040}$^{*\dagger}$(3.140) }} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{126}} & {\tiny{ $\rm{P}_{2} \rm{I}_{4}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.097}} & {\tiny{1.148}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{36293}(1.097) \icsdwebshort{203216}$^{*\dagger}$(1.556) }} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{127}} & {\tiny{ $\rm{N}_{2} \rm{H}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.000}} & {\tiny{0.537}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{671849}}} &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$g$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{128}}} & \multirow{2}{*}{{\tiny{ $\rm{Pb} (\rm{C}_{2} \rm{O}_{4})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{2.607}}} & \multirow{2}{*}{{\tiny{2.652}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{109830}(2.607) \icsdwebshort{109831}$^{\dagger}$(2.720)}}} &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$g$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{129}} & {\tiny{ $\rm{Rb}_{4} \rm{Hg}_{2} (\rm{B}_{12} (\rm{B} \rm{Se}_{3})_{6})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{2.086}} & {\tiny{2.124}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{410758}}} &{\tiny{ $\delta_{6}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{130}} & {\tiny{ $\rm{Cs}_{4} \rm{Hg}_{2} (\rm{B}_{12} (\rm{B} \rm{Se}_{3})_{6})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{2.059}} & {\tiny{2.092}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{410759}}} &{\tiny{ $\delta_{6}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{131}} & {\tiny{ $\rm{Rb}_{8} (\rm{B}_{12} (\rm{B} \rm{S}_{3})_{6})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{3.084}} & {\tiny{3.135}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{98521}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{132}} & {\tiny{ $\rm{Cs}_{8} (\rm{B}_{12} (\rm{B} \rm{S}_{3})_{6})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{3.127}} & {\tiny{3.146}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{98522}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{133}} & {\tiny{ $\rm{Rb}_{8} (\rm{B}_{12} (\rm{B} \rm{Se}_{3})_{6})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{2.270}} & {\tiny{2.385}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{410757}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{134}}} & \multirow{2}{*}{{\tiny{ $\rm{Re} \rm{Se}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.674}}} & \multirow{2}{*}{{\tiny{0.815}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{650094}(0.674) \icsdwebshort{66658}(0.677) }} &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$g$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{26256}(0.677) \icsdwebshort{81813}(0.969) }} &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{135}}} & \multirow{2}{*}{{\tiny{ $\rm{Tc} \rm{S}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.933}}} & \multirow{2}{*}{{\tiny{1.069}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{81816}}}} &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$g$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{136}}} & \multirow{2}{*}{{\tiny{ $\rm{Re} \rm{S}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.806}}} & \multirow{2}{*}{{\tiny{0.815}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{650077}(0.806) \icsdwebshort{75459}$^{*\dagger}$(1.122)}}} &{\tiny{ $\delta_{7}(g)=1$}} &{\tiny{$g$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{137}}} & \multirow{3}{*}{{\tiny{ $\rm{Os} \rm{P}_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{3}{*}{{\tiny{1.395}}} & \multirow{3}{*}{{\tiny{1.544}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{647710}}}} &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1)^c,(1,0,0)^c,(0,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(1,0,0)^c,(1,1,0)^c,(0,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(0,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{138}}} & \multirow{3}{*}{{\tiny{ $\rm{Ru} \rm{P}_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{3}{*}{{\tiny{1.287}}} & \multirow{3}{*}{{\tiny{1.494}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{2492}}}} &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1)^c,(1,0,0)^c,(0,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(1,0,0)^c,(1,1,0)^c,(0,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(0,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{139}}} & \multirow{2}{*}{{\tiny{ $(\rm{Cl}_{2} (\rm{S}_{2} \rm{Cl}) \rm{S}) (\rm{As} \rm{F}_{6})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.122}}} & \multirow{2}{*}{{\tiny{0.140}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{154804}(0.122) \icsdwebshort{75451}(0.122)}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=-1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{140}} & {\tiny{ $\rm{Sr}_{2} \rm{Cu} (\rm{Se} \rm{O}_{3})_{3}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.076}} & {\tiny{0.086}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{62966}}} &{\tiny{ $\delta_{7}(g)=-1$}} &{\tiny{$g$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{141}} & {\tiny{ $\rm{Te}_{4} ((\rm{Nb} \rm{Cl}_{5})_{2} \rm{O})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.136}} & {\tiny{1.265}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{49920}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{142}} & {\tiny{ $(\rm{Te}_{4}) ((\rm{Ta} \rm{Br}_{5})_{2} \rm{O})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.915}} & {\tiny{1.066}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{401906}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,0)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{143}}} & \multirow{2}{*}{{\tiny{ $\rm{Tl}_{6} (\rm{Ge}_{2} \rm{Te}_{6})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.468}}} & \multirow{2}{*}{{\tiny{0.468}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{49658}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{144}}} & \multirow{2}{*}{{\tiny{ $\rm{Tl}_{6} \rm{Si}_{2} \rm{Te}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{2} (2)}}} & \multirow{2}{*}{{\tiny{0.793}}} & \multirow{2}{*}{{\tiny{0.793}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{416310}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{145}} & {\tiny{ $\rm{K} (\rm{Cu}_{5} \rm{V}_{3} \rm{O}_{13})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.000}} & {\tiny{0.016}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{400802}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{146}} & {\tiny{ $(\rm{Te}_{4}) (\rm{Ta} \rm{Cl}_{6})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{1.149}} & {\tiny{1.149}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{401907}}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{147}} & {\tiny{ $(\rm{Te}_{4}) (\rm{Ta} \rm{Br}_{6})_{2}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.961}} & {\tiny{1.004}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{401905}}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{148}} & {\tiny{ $(\rm{Eu} (\rm{H}_{2} \rm{O}) (\rm{C}_{2} \rm{O}_{4})_{0}._{5} (\rm{H} \rm{P} \rm{O}_{3})) (\rm{H}_{2} \rm{O})$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.518}} & {\tiny{0.519}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{161194}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{149}} & {\tiny{ $\rm{Cu} \rm{Mo} \rm{O}_{4}$}} & {\tiny{\sgsymb{2} (2)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{50538}(0.000) \icsdwebshort{66818}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{8}(h)=-1$}} &{\tiny{$h$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{150}} & {\tiny{ $\rm{Na}_{2} (\rm{S}_{4} \rm{O}_{6}) (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{5} (5)}} & {\tiny{3.614}} & {\tiny{3.615}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{40833}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{151}} & {\tiny{ $\rm{Fe} (\rm{Nb} \rm{O}_{4})$}} & {\tiny{\sgsymb{5} (5)}} & {\tiny{0.000}} & {\tiny{0.029}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{429}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{152}} & {\tiny{ $\rm{Nb} \rm{As}_{2}$}} & {\tiny{\sgsymb{5} (5)}} & {\tiny{0.000}} & {\tiny{0.008}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{18143}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{153}} & {\tiny{ $\rm{Ta} \rm{As}_{2}$}} & {\tiny{\sgsymb{5} (5)}} & {\tiny{0.000}} & {\tiny{0.049}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{107966}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{154}} & {\tiny{ $\rm{Nb} \rm{O} \rm{Br}_{2}$}} & {\tiny{\sgsymb{5} (5)}} & {\tiny{0.751}} & {\tiny{0.860}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{416669}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{155}} & {\tiny{ $\rm{Nb} \rm{O} \rm{I}_{2}$}} & {\tiny{\sgsymb{5} (5)}} & {\tiny{0.820}} & {\tiny{0.828}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{36255}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{156}}} & \multirow{2}{*}{{\tiny{ $\rm{Au} \rm{Ag} \rm{Te}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{10} (10)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.040}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{55250}}}} &{\tiny{ $\delta_{6}(f)=-5$}} &{\tiny{$f$}}&{\tiny{$(1,-1,0)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=-4$}} &{\tiny{$g$}}&{\tiny{$(1,-1,0)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{157}}} & \multirow{2}{*}{{\tiny{ $\rm{Sr} \rm{Ga}_{2} \rm{As}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{10} (10)}}} & \multirow{2}{*}{{\tiny{0.258}}} & \multirow{2}{*}{{\tiny{0.258}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{422527}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=-1$}} &{\tiny{$g$}}&{\tiny{$(1,0,-1),(1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{158}}} & \multirow{4}{*}{{\tiny{ $\rm{Ca} (\rm{C}_{2} \rm{O}_{4})$}}} & \multirow{4}{*}{{\tiny{\sgsymb{10} (10)}}} & \multirow{4}{*}{{\tiny{2.257}}} & \multirow{4}{*}{{\tiny{2.260}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{th}} } & \multirow{4}{*}{{\tiny{ \icsdwebshort{246005}(2.257) \icsdwebshort{246004}$^{*\dagger}$(2.314)}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=-1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=-1$}} &{\tiny{$g$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{159}}} & \multirow{4}{*}{{\tiny{ $\rm{C}$}}} & \multirow{4}{*}{{\tiny{\sgsymb{10} (10)}}} & \multirow{4}{*}{{\tiny{4.043}}} & \multirow{4}{*}{{\tiny{4.043}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{672739}(4.043) \icsdwebshort{672736}$^{*\dagger}$(4.171) }} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=-1$}} &{\tiny{$e$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(g)=-1$}} &{\tiny{$g$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{160}} & {\tiny{ $\rm{Na}_{7} \rm{Al}_{2} \rm{Sb}_{5}$}} & {\tiny{\sgsymb{11} (11)}} & {\tiny{0.287}} & {\tiny{0.442}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{48168}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{161}} & {\tiny{ $\rm{Nb}_{3} \rm{Se}_{5} \rm{Cl}_{7}$}} & {\tiny{\sgsymb{11} (11)}} & {\tiny{0.920}} & {\tiny{0.966}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{10066}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{162}} & {\tiny{ $\rm{Ir}_{2} \rm{Se}_{5} \rm{Sn}$}} & {\tiny{\sgsymb{11} (11)}} & {\tiny{0.202}} & {\tiny{0.341}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{430682}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{163}} & {\tiny{ $\rm{K}_{4} \rm{P}_{8} \rm{Te}_{4}$}} & {\tiny{\sgsymb{11} (11)}} & {\tiny{1.092}} & {\tiny{1.343}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{249937}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{164}} & {\tiny{ $\rm{Bi}_{9} \rm{Rh}_{2} \rm{I}_{3}$}} & {\tiny{\sgsymb{11} (11)}} & {\tiny{0.198}} & {\tiny{0.411}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{411136}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{165}} & {\tiny{ $\rm{Ba}_{3} \rm{Si}_{4} \rm{P}_{6}$}} & {\tiny{\sgsymb{11} (11)}} & {\tiny{0.353}} & {\tiny{0.353}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{29261}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{166}} & {\tiny{ $\rm{Cs}_{2} \rm{Cu}_{2} \rm{Si}_{8} \rm{O}_{19}$}} & {\tiny{\sgsymb{11} (11)}} & {\tiny{0.351}} & {\tiny{0.351}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{32656}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(1,0,0),(1,0,1)$}} \\ \hline 
{\tiny{167}} & {\tiny{ $\rm{K}_{3} (\rm{Ru} (\rm{P}_{2} \rm{Se}_{6}) (\rm{P}_{3} \rm{Se}_{4}))$}} & {\tiny{\sgsymb{11} (11)}} & {\tiny{0.934}} & {\tiny{0.957}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{406200}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{168}}} & \multirow{2}{*}{{\tiny{ $\rm{Cs} ((\rm{U} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{O} \rm{H})) (\rm{H}_{2} \rm{O})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{2}{*}{{\tiny{1.822}}} & \multirow{2}{*}{{\tiny{1.825}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{249033}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{169}} & {\tiny{ $\rm{Mg}_{2} \rm{C}_{3}$}} & {\tiny{\sgsymb{11} (11)}} & {\tiny{0.000}} & {\tiny{2.053}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{670190}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{170}}} & \multirow{3}{*}{{\tiny{ $\rm{Si}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{3}{*}{{\tiny{0.269}}} & \multirow{3}{*}{{\tiny{0.269}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{672465}(0.269) \icsdwebshort{674936}$^{*\dagger}$(0.770)}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{171}} & {\tiny{ $\rm{Sr}_{3} \rm{Ge} (\rm{Ge} \rm{N}_{2})$}} & {\tiny{\sgsymb{11} (11)}} & {\tiny{0.000}} & {\tiny{0.022}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{82533}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{172}}} & \multirow{2}{*}{{\tiny{ $\rm{Cu}_{2} \rm{Sc}_{2} (\rm{Ge}_{4} \rm{O}_{13})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{2}{*}{{\tiny{0.162}}} & \multirow{2}{*}{{\tiny{0.166}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{99603}(0.162) \icsdwebshort{99601}(0.165) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{2}{*}{{\tiny{$a$}}}&\multirow{2}{*}{{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{99602}(0.166) \icsdwebshort{99600}(0.169) }} & && \\ \hline 
\multirow{2}{*}{{\tiny{173}}} & \multirow{2}{*}{{\tiny{ $\rm{Y} \rm{P}_{5}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{2}{*}{{\tiny{0.099}}} & \multirow{2}{*}{{\tiny{0.733}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{409188}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{174}}} & \multirow{2}{*}{{\tiny{ $\rm{Lu} \rm{P}_{5}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{2}{*}{{\tiny{0.117}}} & \multirow{2}{*}{{\tiny{0.683}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{409187}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{175}}} & \multirow{2}{*}{{\tiny{ $\rm{La} \rm{P}_{5}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.618}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{96545}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{176}} & {\tiny{ $\rm{Ni} \rm{Ti}$}} & {\tiny{\sgsymb{11} (11)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{105416}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{177}}} & \multirow{2}{*}{{\tiny{ $\rm{K} ((\rm{U} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{O} \rm{H})) (\rm{H}_{2} \rm{O})_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{2}{*}{{\tiny{1.810}}} & \multirow{2}{*}{{\tiny{1.811}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{249031}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{178}}} & \multirow{2}{*}{{\tiny{ $\rm{Rb} ((\rm{U} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{O} \rm{H})) (\rm{H}_{2} \rm{O})_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{11} (11)}}} & \multirow{2}{*}{{\tiny{1.777}}} & \multirow{2}{*}{{\tiny{1.778}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{249032}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{179}} & {\tiny{ $\rm{La}_{4} \rm{C} \rm{B}_{2} \rm{I}_{5}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.017}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{405294}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{180}} & {\tiny{ $\rm{Ca}_{2} (\rm{C}_{2} \rm{O}_{4}) \rm{Cl}_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{3.502}} & {\tiny{3.600}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{95291}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{181}} & {\tiny{ $\rm{In} \rm{Se}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.993}} & {\tiny{1.121}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{672535}(0.993) \icsdwebshort{71083}(1.193)}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{182}} & {\tiny{ $\rm{Nb} \rm{S}_{2} \rm{Cl}_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{1.330}} & {\tiny{1.330}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{25631}(1.330) \icsdwebshort{10484}(1.425)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{183}}} & \multirow{2}{*}{{\tiny{ $\rm{Hg}_{2} \rm{As} \rm{Cl}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{1.447}}} & \multirow{2}{*}{{\tiny{1.824}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{39930}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{184}} & {\tiny{ $\rm{Nb} \rm{Cl}_{4}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.851}} & {\tiny{0.881}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{1010}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,-1)^c,(-1,1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{185}} & {\tiny{ $\rm{Cs}_{5} \rm{Te}_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.236}} & {\tiny{0.254}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{34000}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{186}}} & \multirow{2}{*}{{\tiny{ $\rm{Bi}_{4} \rm{Ru} \rm{Br}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.325}}} & \multirow{2}{*}{{\tiny{0.422}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{406951}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{187}}} & \multirow{2}{*}{{\tiny{ $\rm{Bi} \rm{S}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.833}}} & \multirow{2}{*}{{\tiny{0.854}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{194722}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{188}} & {\tiny{ $(\rm{Cs}_{2} (\rm{B}_{12} \rm{I}_{12})) (\rm{C} \rm{H}_{3} \rm{C} \rm{N})_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{1.842}} & {\tiny{2.048}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{151090}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{189}} & {\tiny{ $\rm{Sr}_{2} \rm{Ru}_{3} \rm{O}_{10}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.036}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{50707}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{190}} & {\tiny{ $\rm{Zn}_{4} (\rm{P}_{2} \rm{S}_{6})_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{1.761}} & {\tiny{1.798}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{1434}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{191}} & {\tiny{ $\rm{Hg}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.710}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{79804}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{192}} & {\tiny{ $\rm{Ta} \rm{O} \rm{I}_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.754}} & {\tiny{0.832}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{80109}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,0,1),(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{193}}} & \multirow{2}{*}{{\tiny{ $\rm{F}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{2.181}}} & \multirow{2}{*}{{\tiny{2.181}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{22271}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{194}} & {\tiny{ $\rm{Br}_{4} \rm{Nb}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.851}} & {\tiny{0.970}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{239640}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{195}} & {\tiny{ $\rm{Li}_{2} (\rm{B}_{12} \rm{H}_{12}) (\rm{H}_{2} \rm{O})_{4}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{5.296}} & {\tiny{5.435}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{163689}(5.296) \icsdwebshort{163690}(5.403)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{196}} & {\tiny{ $\rm{Tl}_{4} \rm{La}_{2} (\rm{P} \rm{S}_{4})_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{2.039}} & {\tiny{2.046}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{195314}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{197}}} & \multirow{3}{*}{{\tiny{ $\rm{Mo} \rm{Sb}_{2} \rm{S}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.069}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{412092}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{198}}} & \multirow{2}{*}{{\tiny{ $\rm{Hg}_{2} \rm{P} \rm{Cl}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{1.596}}} & \multirow{2}{*}{{\tiny{2.171}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{50594}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=5$}} &{\tiny{$f$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{199}}} & \multirow{2}{*}{{\tiny{ $\rm{Rb}_{2} (\rm{C}_{2}) (\rm{N} \rm{H}_{3})_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{3.945}}} & \multirow{2}{*}{{\tiny{3.954}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{425117}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{200}} & {\tiny{ $\rm{Ti} \rm{Cl}_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.028}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{39429}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{201}} & {\tiny{ $\rm{Na}_{4} \rm{P}_{2} \rm{S}_{6}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{2.758}} & {\tiny{3.075}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{426907}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{202}} & {\tiny{ $\rm{Pb}_{2} \rm{Cl}_{2} (\rm{C}_{2} \rm{O}_{4})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{2.750}} & {\tiny{2.879}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{99805}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{203}} & {\tiny{ $\rm{Ba}_{5} (\rm{Cr} \rm{N}_{4}) \rm{N}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.112}} & {\tiny{0.317}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{82360}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{204}} & {\tiny{ $\rm{Cu}_{4} \rm{Zn}_{12} \rm{P}_{8} \rm{O}_{36}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{380493}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{205}} & {\tiny{ $\rm{Hg}_{6} (\rm{Si}_{2} \rm{O}_{7})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{1.549}} & {\tiny{1.808}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{69123}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{206}} & {\tiny{ $\rm{Br}_{6} \rm{Si}_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{4.096}} & {\tiny{4.096}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{239354}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{207}} & {\tiny{ $(\rm{I}_{4}) (\rm{As} \rm{F}_{6})_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.524}} & {\tiny{0.586}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{37001}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{208}} & {\tiny{ $\rm{K}_{2} \rm{Au}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{1.006}} & {\tiny{1.040}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{165322}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{209}} & {\tiny{ $\rm{Ca} \rm{Fe} \rm{O}_{2} \rm{Cl}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.023}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{96556}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{210}} & {\tiny{ $\rm{Tl}_{2} \rm{Au}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.817}} & {\tiny{0.906}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{171216}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{211}}} & \multirow{2}{*}{{\tiny{ $\rm{Bi} \rm{Se}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.362}}} & \multirow{2}{*}{{\tiny{0.488}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{194720}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{212}} & {\tiny{ $(\rm{N} \rm{H}_{4})_{2} \rm{C}_{4} \rm{O}_{4}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{2.929}} & {\tiny{2.973}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{172054}(2.929) \icsdwebshort{172053}$^{*\dagger}$(2.929)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{213}}} & \multirow{2}{*}{{\tiny{ $\rm{Na}_{2} \rm{Ni}_{3} (\rm{O} \rm{H})_{2} (\rm{P} \rm{O}_{4})_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.016}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{425698}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{214}} & {\tiny{ $\rm{Ta}_{4} \rm{Pd}_{3} \rm{Te}_{16}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.007}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{71217}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{215}} & {\tiny{ $\rm{Li}_{2} (\rm{C}_{4} \rm{O}_{4})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{2.139}} & {\tiny{2.495}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{154354}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{216}} & {\tiny{ $(\rm{N} \rm{H}_{4})_{2} \rm{S}_{8}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.025}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{187244}}} &{\tiny{ $\eta_{1}(g,h,i)=1$}}&& \\ \hline 
{\tiny{217}} & {\tiny{ $\rm{Ca}_{5} \rm{P}_{8}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{1.177}} & {\tiny{1.177}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{74854}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,-1,0)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{218}} & {\tiny{ $\rm{K}_{2} \rm{In} (\rm{P} \rm{S}_{4}) (\rm{P}_{2} \rm{S}_{6})_{0}._{5}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{2.057}} & {\tiny{2.057}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{248034}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{219}} & {\tiny{ $\rm{La}_{4} \rm{Au}_{2} \rm{P}_{2} (\rm{P}_{2}) \rm{O}_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.107}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{423802}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{220}} & {\tiny{ $\rm{Te}_{4} (\rm{Br}_{4} \rm{Zr} (\rm{Br})_{2} \rm{Zr} \rm{Br}_{4})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{1.042}} & {\tiny{1.132}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{69975}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{221}} & {\tiny{ $\rm{Tl}_{2} \rm{Cd}_{3} \rm{Sb}_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.131}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{76500}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{222}} & {\tiny{ $\rm{C}_{22} \rm{F}_{14}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{2.410}} & {\tiny{2.457}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{411879}(2.410) \icsdwebshort{411880}$^{*\dagger}$(2.415)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{223}} & {\tiny{ $\rm{Cu}_{6} \rm{Pb} \rm{O}_{2} (\rm{Se} \rm{O}_{3})_{2} \rm{Cl}_{5}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{156654}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{224}} & {\tiny{ $\rm{Au} \rm{O}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.071}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{673546}(0.000) \icsdwebshort{673547}(0.000)}} &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{225}} & {\tiny{ $\rm{Re} \rm{N}_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.351}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{187441}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{226}}} & \multirow{3}{*}{{\tiny{ $\rm{C}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{4.018}}} & \multirow{3}{*}{{\tiny{4.435}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{674447}(4.018) \icsdwebshort{182760}$^{*\dagger}$(3.558)}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{227}} & {\tiny{ $\rm{Rb}_{2} \rm{O}_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{2.839}} & {\tiny{2.871}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{671296}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{228}}} & \multirow{3}{*}{{\tiny{ $\rm{Si}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{0.627}}} & \multirow{3}{*}{{\tiny{0.643}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{670372}(0.627) \icsdwebshort{181909}$^{*\dagger}$(0.000)}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{229}} & {\tiny{ $\rm{Na}_{4} \rm{Bi}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.678}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{671313}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{230}}} & \multirow{3}{*}{{\tiny{ $\rm{Ir} \rm{C}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.056}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{th}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{181488}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{231}} & {\tiny{ $\rm{Hg}_{7} \rm{Ag}_{2} \rm{P}_{8} \rm{Br}_{6}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.908}} & {\tiny{0.922}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{171256}}} &{\tiny{ $\delta_{4}(d)=-1$}}&& \\ \hline 
{\tiny{232}} & {\tiny{ $\rm{Hg}_{7} \rm{Ag}_{2} \rm{P}_{8} \rm{I}_{6}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.861}} & {\tiny{0.861}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{171257}}} &{\tiny{ $\delta_{4}(d)=-1$}}&& \\ \hline 
{\tiny{233}} & {\tiny{ $\rm{Ag} \rm{Dy} (\rm{C}_{2} \rm{O}_{4}) (\rm{S} \rm{O}_{4}) (\rm{H}_{2} \rm{O})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{261773}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{234}}} & \multirow{2}{*}{{\tiny{ $\rm{Ag} \rm{Tb} (\rm{C}_{2} \rm{O}_{4}) (\rm{S} \rm{O}_{4}) (\rm{H}_{2} \rm{O})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{261774}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{235}}} & \multirow{2}{*}{{\tiny{ $\rm{Al}_{8} \rm{Mo}_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.027}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{58001}(0.000) \icsdwebshort{58002}(0.000) }} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{236}} & {\tiny{ $\rm{Ba} \rm{Ni}_{3} (\rm{O} \rm{H})_{2} (\rm{V} \rm{O}_{4})_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.016}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{424330}}} &{\tiny{ $\delta_{2}(b)=-1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{237}}} & \multirow{3}{*}{{\tiny{ $\rm{Eu} \rm{P}_{3}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.003}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{631482}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{238}} & {\tiny{ $\rm{Ba} \rm{P}_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.528}} & {\tiny{0.710}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{426771}(0.528) \icsdwebshort{23618}$^{*\dagger}$(0.596)}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{11}{*}{{\tiny{239}}} & \multirow{11}{*}{{\tiny{ $\rm{Ca} \rm{C}_{2}$}}} & \multirow{11}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{11}{*}{{\tiny{0.000}}} & \multirow{11}{*}{{\tiny{0.370}}} & \multirow{11}{*}{{\tiny{---}} } & \multirow{11}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{252719}(0.000) \icsdwebshort{252728}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252743}(0.360) \icsdwebshort{54185}$^{*\dagger}$(1.159) }} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{54188}$^{*\dagger}$(1.623) \icsdwebshort{252740}(1.706) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252758}(1.720) \icsdwebshort{252731}(1.800) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252761}(1.896) \icsdwebshort{252770}(1.932) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252725}(1.997) \icsdwebshort{252752}(2.043) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252773}$^{*\dagger}$(2.053) \icsdwebshort{252767}(2.130) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{94385}$^{*\dagger}$(2.171) \icsdwebshort{252764}(2.174) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252746}(2.183) \icsdwebshort{252776}$^{*\dagger}$(2.343) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{672970}$^{*\dagger}$(2.343) \icsdwebshort{290833}$^{*\dagger}$(2.354) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{411190}$^{*\dagger}$(2.768) \icsdwebshort{252755}(2.796) }} & && \\ \hline 
{\tiny{240}} & {\tiny{ $\rm{Sr}_{11} \rm{Cd}_{6} \rm{Sb}_{12}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.155}} & {\tiny{0.155}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{418887}(0.155) \icsdwebshort{413701}$^{*\dagger}$(0.167)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{241}} & {\tiny{ $\rm{Na} \rm{P}_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.807}} & {\tiny{1.430}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{673935}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{242}} & {\tiny{ $\rm{Er}_{2} \rm{Mo}_{2} \rm{C}_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.010}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{ \icsdwebshort{88514}(0.000) \icsdwebshort{88515}$^{*}$(0.000)}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{243}}} & \multirow{2}{*}{{\tiny{ $\rm{Os} \rm{Ge}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.304}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{43690}(0.000) \icsdwebshort{670173}(0.000)}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{244}}} & \multirow{2}{*}{{\tiny{ $\rm{Cr} \rm{P}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.095}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{2526}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{245}}} & \multirow{2}{*}{{\tiny{ $\rm{Cr} \rm{As}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.032}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{43898}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{246}}} & \multirow{2}{*}{{\tiny{ $\rm{W} \rm{P}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.134}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{37224}(0.000) \icsdwebshort{648286}(0.000)}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{247}} & {\tiny{ $\rm{Al} \rm{W} \rm{O}_{4}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{1.095}} & {\tiny{1.135}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{4164}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{248}} & {\tiny{ $\rm{Cs}_{2} (\rm{Pd} \rm{Br}_{4}) \rm{I}_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.243}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{240482}(0.000) \icsdwebshort{240483}(0.000)}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{249}} & {\tiny{ $\rm{Tm} \rm{Rh}_{3} \rm{B}_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{615331}}} &{\tiny{ $\delta_{2}(b)=1$}}&& \\ \hline 
{\tiny{250}} & {\tiny{ $\rm{Eu}_{3} \rm{Ga}_{4} \rm{Ge}_{6}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.007}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{413534}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{251}} & {\tiny{ $\rm{Ga}_{4} \rm{Fe}_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{1823}(0.000) \icsdwebshort{631742}(0.000)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{252}}} & \multirow{3}{*}{{\tiny{ $\rm{V}_{2} (\rm{P}_{2} \rm{S}_{6})$}}} & \multirow{3}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{3}{*}{{\tiny{0.148}}} & \multirow{3}{*}{{\tiny{0.188}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{648076}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{253}} & {\tiny{ $\rm{Ni} \rm{P} \rm{Se}_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.033}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{646145}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{254}} & {\tiny{ $\rm{Zn} (\rm{P} \rm{S}_{3})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{2.026}} & {\tiny{2.492}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{79557}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,-1)^c,(-1,1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{255}} & {\tiny{ $\rm{Ni}_{2} \rm{P}_{2} \rm{S}_{6}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.017}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{657314}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{256}} & {\tiny{ $\rm{Pd}_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.024}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{647926}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{257}} & {\tiny{ $\rm{Sn}_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.026}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{648056}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{258}} & {\tiny{ $\rm{Cd} (\rm{P} \rm{S}_{3})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{1.694}} & {\tiny{1.980}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{620232}(1.694) \icsdwebshort{79556}(1.836) }} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{259}} & {\tiny{ $\rm{Ni} \rm{P} \rm{S}_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.018}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{602341}(0.000) \icsdwebshort{646133}(0.000)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{260}} & {\tiny{ $\rm{Cd}_{2} \rm{P}_{2} \rm{S}_{6}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{1.824}} & {\tiny{2.332}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{657320}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{261}} & {\tiny{ $\rm{Zn}_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{1.988}} & {\tiny{2.445}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{648084}(1.988) \icsdwebshort{201933}$^{\dagger}$(2.025) }} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{262}} & {\tiny{ $\rm{Fe} \rm{P} \rm{S}_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.062}} & {\tiny{0.092}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{61392}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{263}}} & \multirow{2}{*}{{\tiny{ $\rm{Fe}_{2} (\rm{P}_{2} \rm{S}_{6})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.055}}} & \multirow{2}{*}{{\tiny{0.086}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{16252}(0.055) \icsdwebshort{27307}(0.057) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{2}{*}{{\tiny{$a$}}}&\multirow{2}{*}{{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{657319}(0.063) \icsdwebshort{633087}(0.064) }} & && \\ \hline 
{\tiny{264}} & {\tiny{ $\rm{Mn} \rm{P} \rm{S}_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.007}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{643231}(0.000) \icsdwebshort{643234}(0.000)}} &{\tiny{ $\delta_{1}(a)=-2$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{265}} & {\tiny{ $\rm{Mg} \rm{P} \rm{S}_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{2.472}} & {\tiny{2.472}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{642729}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{266}} & {\tiny{ $\rm{Ge} \rm{As}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.268}} & {\tiny{0.301}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{610598}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{267}} & {\tiny{ $\rm{Ge} \rm{P}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.438}} & {\tiny{0.589}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{427243}(0.438) \icsdwebshort{637492}$^{*\dagger}$(0.489)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{268}}} & \multirow{2}{*}{{\tiny{ $\rm{Si} \rm{As}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.490}}} & \multirow{2}{*}{{\tiny{0.854}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{611404}(0.490) \icsdwebshort{43227}(0.800) }} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &\multirow{2}{*}{{\tiny{$c$}}}&\multirow{2}{*}{{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{153457}$^{*\dagger}$(0.800) \icsdwebshort{673902}$^{*\dagger}$(0.981) }} & && \\ \hline 
{\tiny{269}} & {\tiny{ $\rm{Ga} \rm{Te}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.847}} & {\tiny{0.847}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{635512}(0.847) \icsdwebshort{153456}(0.881) }} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{270}} & {\tiny{ $\rm{Gd}_{2} \rm{C}_{2} \rm{Br}_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.001}} & {\tiny{0.016}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{ \icsdwebshort{47225}(0.001) \icsdwebshort{72274}$^{*\dagger}$(0.003)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{271}}} & \multirow{2}{*}{{\tiny{ $\rm{Sb}_{2} \rm{Te}_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.037}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{193589}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{272}} & {\tiny{ $\rm{Y}_{2} \rm{Cl}_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.729}} & {\tiny{0.792}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{23337}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{273}} & {\tiny{ $\rm{Hg} \rm{O}_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.077}} & {\tiny{0.792}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{655816}(0.077) \icsdwebshort{48214}(0.319)}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,0,1),(1,-1,0)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{274}} & {\tiny{ $\rm{B}_{2} \rm{C} \rm{O}_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{4.034}} & {\tiny{4.669}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{672450}}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{275}} & {\tiny{ $\rm{K}_{6} \rm{Ge}_{2} \rm{S}_{6}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{2.239}} & {\tiny{2.239}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{47111}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{276}} & {\tiny{ $\rm{K}_{3} (\rm{Ge} \rm{S}_{3})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{2.684}} & {\tiny{2.684}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{636776}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{277}} & {\tiny{ $\rm{K}_{6} (\rm{Si}_{2} \rm{Te}_{6})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{1.902}} & {\tiny{2.109}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{1238}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{278}} & {\tiny{ $\rm{K}_{6} \rm{Ge}_{2} \rm{Se}_{6}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{2.126}} & {\tiny{2.145}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{47112}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{279}} & {\tiny{ $\rm{K}_{6} (\rm{Fe}_{2} \rm{O}_{6})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.042}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{6149}(0.000) \icsdwebshort{16534}(0.000)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{280}} & {\tiny{ $\rm{Rb}_{6} (\rm{Fe}_{2} \rm{O}_{6})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.043}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{154371}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{281}} & {\tiny{ $\rm{Rb} \rm{Sb}_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.313}} & {\tiny{0.716}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{419402}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{282}} & {\tiny{ $\rm{K} \rm{Sb}_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.182}} & {\tiny{0.504}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{80945}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{283}} & {\tiny{ $\rm{Th} \rm{C} \rm{N}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{1.015}} & {\tiny{1.678}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{2785}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{284}} & {\tiny{ $\rm{La}_{2} \rm{O}_{2} \rm{C}_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{3.038}} & {\tiny{3.038}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{462}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{285}}} & \multirow{2}{*}{{\tiny{ $\rm{Os} \rm{Si}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.435}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{647776}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{286}} & {\tiny{ $\rm{Nb} \rm{Se}_{2} \rm{Br}_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.770}} & {\tiny{0.861}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{202822}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{287}} & {\tiny{ $\rm{Nb} \rm{S}_{2} \rm{Br}_{2}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{1.304}} & {\tiny{1.313}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{424414}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{288}} & {\tiny{ $\rm{Pt}_{3} \rm{Si}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.039}} & {\tiny{0.239}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{246170}}} &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{289}} & {\tiny{ $\rm{Cs}_{2} (\rm{C}_{4} \rm{O}_{4})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{2.701}} & {\tiny{2.788}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{154357}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{290}} & {\tiny{ $\rm{Rb}_{2} (\rm{C}_{4} \rm{O}_{4})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{2.701}} & {\tiny{2.793}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{154356}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{291}} & {\tiny{ $\rm{Tl} (\rm{Cr}_{3} \rm{S}_{5})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{23632}(0.000) \icsdwebshort{73264}(0.000) }} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,-1,0)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{292}} & {\tiny{ $\rm{Cr} \rm{I}_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.033}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{251654}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{293}} & {\tiny{ $\rm{Mo} \rm{Cl}_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.040}} & {\tiny{0.046}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{26108}(0.040) \icsdwebshort{83878}(0.056)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{294}} & {\tiny{ $\rm{Cr} \rm{Cl}_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.033}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{22080}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{295}} & {\tiny{ $\rm{Cu}_{2} (\rm{As}_{2} \rm{O}_{7})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.024}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{162061}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,-1,0)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{296}} & {\tiny{ $\rm{Cu}_{2} (\rm{P}_{2} \rm{O}_{7})$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.014}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{27436}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{297}}} & \multirow{2}{*}{{\tiny{ $\rm{Sc}_{3} \rm{Ru} \rm{C}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{420074}}}} &{\tiny{ $\delta_{1}(a)=-1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{298}}} & \multirow{2}{*}{{\tiny{ $\rm{Sc}_{3} \rm{Os} \rm{C}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.013}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{420075}}}} &{\tiny{ $\delta_{1}(a)=-1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}}&& \\ \hline 
{\tiny{299}} & {\tiny{ $\rm{Eu}_{2} \rm{Cd}_{2} \rm{As}_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{426083}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{300}} & {\tiny{ $\rm{Ba}_{2} \rm{Cd}_{2} \rm{As}_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.025}} & {\tiny{0.025}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{420833}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{301}} & {\tiny{ $\rm{Sr}_{2} \rm{Zn}_{2} \rm{As}_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.091}} & {\tiny{0.147}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{262413}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{302}} & {\tiny{ $\rm{Sr} \rm{P}_{3}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{0.355}} & {\tiny{0.355}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{23628}}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{303}}} & \multirow{2}{*}{{\tiny{ $\rm{Tl} \rm{Fe} \rm{S}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.029}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{30011}(0.000) \icsdwebshort{63381}(0.000)}}} &{\tiny{ $\delta_{1}(a)=-2$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{304}}} & \multirow{2}{*}{{\tiny{ $\rm{Tl} \rm{Fe} \rm{Se}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.015}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \icsdwebshort{100354}(0.000) \icsdwebshort{600816}(0.000) }} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-2$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{305}}} & \multirow{2}{*}{{\tiny{ $\rm{U}_{2} \rm{Te}_{5}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{12} (12)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{78888}(0.000) \icsdwebshort{84341}$^{*\dagger}$(0.000)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,0,1),(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,0,1),(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{306}} & {\tiny{ $\rm{Ta} \rm{Cl}_{4}$}} & {\tiny{\sgsymb{12} (12)}} & {\tiny{1.043}} & {\tiny{1.155}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{402406}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{307}} & {\tiny{ $\rm{Hg}_{2} (\rm{Mo}_{2} \rm{O}_{7})$}} & {\tiny{\sgsymb{13} (13)}} & {\tiny{2.326}} & {\tiny{2.564}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{51511}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{308}}} & \multirow{2}{*}{{\tiny{ $\rm{Ca} \rm{Fe} \rm{As} \rm{F}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{13} (13)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.242}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{186505}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{309}} & {\tiny{ $\rm{Cd} \rm{Cu}_{2} (\rm{Te}_{3} \rm{O}_{8}) \rm{Cl}_{2}$}} & {\tiny{\sgsymb{13} (13)}} & {\tiny{0.000}} & {\tiny{0.014}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{431270}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{310}} & {\tiny{ $(\rm{Ag}_{2} ((\rm{C} \rm{H}_{2})_{6} \rm{N}_{4})) (\rm{C}_{2} \rm{O}_{4})$}} & {\tiny{\sgsymb{13} (13)}} & {\tiny{2.370}} & {\tiny{2.456}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{109996}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,-1,0)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{311}} & {\tiny{ $\rm{K}_{2} \rm{Mo}_{8} \rm{O}_{16}$}} & {\tiny{\sgsymb{13} (13)}} & {\tiny{0.073}} & {\tiny{0.121}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{60242}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{312}} & {\tiny{ $\rm{Na}_{2} (\rm{S}_{2} \rm{O}_{4})$}} & {\tiny{\sgsymb{13} (13)}} & {\tiny{2.672}} & {\tiny{2.675}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{16646}}} &{\tiny{ $\eta_{1}(e,f)=1$}}&& \\ \hline 
{\tiny{313}} & {\tiny{ $(\rm{Hg}_{2})_{2} (\rm{P}_{2} \rm{O}_{7})$}} & {\tiny{\sgsymb{13} (13)}} & {\tiny{1.841}} & {\tiny{2.213}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{410762}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{314}} & {\tiny{ $\rm{Hg}_{2} \rm{Se} \rm{O}_{4}$}} & {\tiny{\sgsymb{13} (13)}} & {\tiny{0.272}} & {\tiny{0.603}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{15006}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{315}} & {\tiny{ $\rm{Hg}_{2} (\rm{S} \rm{O}_{4})$}} & {\tiny{\sgsymb{13} (13)}} & {\tiny{0.093}} & {\tiny{0.370}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{15005}(0.093) \icsdwebshort{248726}$^{*\dagger}$(2.134)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{316}} & {\tiny{ $((\rm{Re} \rm{O} \rm{Cl}_{3}) \rm{O} (\rm{Re} \rm{O} \rm{Cl}_{4}))$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.003}} & {\tiny{0.005}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{416053}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{317}}} & \multirow{2}{*}{{\tiny{ $\rm{Cs} \rm{H} \rm{C}_{2} \rm{O}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.236}}} & \multirow{2}{*}{{\tiny{0.272}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{39364}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{318}} & {\tiny{ $\rm{Na}_{2} (\rm{C}_{4} \rm{O}_{4})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.563}} & {\tiny{2.563}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{154355}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{319}}} & \multirow{2}{*}{{\tiny{ $\rm{K} (\rm{H}_{3} \rm{P}_{2} \rm{O}_{6})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{5.648}}} & \multirow{2}{*}{{\tiny{5.685}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{236184}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{320}} & {\tiny{ $(\rm{S} \rm{Se}_{2} \rm{N}_{2})_{2} ((\rm{F}_{3} \rm{C}) \rm{S} \rm{O}_{3})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.444}} & {\tiny{1.444}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{66367}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{321}} & {\tiny{ $\rm{Tl}_{2} \rm{H}_{2} \rm{P}_{2} \rm{O}_{6}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.847}} & {\tiny{2.861}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{429411}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{322}} & {\tiny{ $\rm{Hg}_{6} (\rm{O} \rm{H})_{2} (\rm{N} \rm{O}_{3})_{4}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.564}} & {\tiny{2.573}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{422482}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{323}} & {\tiny{ $\rm{Tl} \rm{Cu} \rm{P} \rm{Se}_{3}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.382}} & {\tiny{1.382}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{171220}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{324}}} & \multirow{2}{*}{{\tiny{ $\rm{Tl}_{4} \rm{P}_{2} \rm{Se}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.313}}} & \multirow{2}{*}{{\tiny{1.313}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{62697}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,1,0)^c,(1,0,0),(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{325}} & {\tiny{ $\rm{K}_{4} (\rm{P}_{2} \rm{S}_{6}) (\rm{H}_{2} \rm{O})_{4}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.964}} & {\tiny{3.008}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{417326}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{326}} & {\tiny{ $\rm{Cd} (\rm{Mo} \rm{O}_{2}) (\rm{P} \rm{O}_{4})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.506}} & {\tiny{1.507}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{82090}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{327}} & {\tiny{ $\rm{In}_{4} (\rm{P}_{2} \rm{S}_{6})_{3}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.562}} & {\tiny{1.630}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{1700}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{328}} & {\tiny{ $\rm{K}_{2} (\rm{C}_{2}) (\rm{N} \rm{H}_{3})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.953}} & {\tiny{4.024}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{425116}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{329}} & {\tiny{ $\rm{Cs}_{2} \rm{Ag}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.540}} & {\tiny{1.759}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{165361}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{330}} & {\tiny{ $\rm{Cu}_{2} \rm{Tl}_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.720}} & {\tiny{1.720}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{195339}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{331}} & {\tiny{ $(\rm{Sb} \rm{Cl}_{5})_{2} (\rm{N} \rm{C} \rm{C} \rm{N})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.333}} & {\tiny{2.333}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{279638}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{332}} & {\tiny{ $\rm{B}_{2} \rm{F}_{4}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{4.979}} & {\tiny{5.034}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{27867}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{333}}} & \multirow{2}{*}{{\tiny{ $\rm{Ag}_{2} (\rm{C}_{2} \rm{O}_{4})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{2.533}}} & \multirow{2}{*}{{\tiny{2.611}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{109602}(2.533) \icsdwebshort{109600}$^{*\dagger}$(1.004) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &\multirow{2}{*}{{\tiny{$a$}}}&\multirow{2}{*}{{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{109603}$^{*\dagger}$(2.509) \icsdwebshort{109601}$^{*\dagger}$(2.518) }} & && \\ \hline 
{\tiny{334}} & {\tiny{ $\rm{K}_{4} \rm{P}_{2} \rm{O}_{8}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.536}} & {\tiny{3.536}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{418250}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{335}} & {\tiny{ $\rm{Li}_{2} (\rm{V} \rm{O}) (\rm{P}_{2} \rm{O}_{7})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.076}} & {\tiny{0.120}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{246133}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{336}} & {\tiny{ $\rm{Mn} \rm{S}_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.013}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{193723}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{337}} & {\tiny{ $\rm{Os} \rm{P} \rm{S}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.814}} & {\tiny{1.089}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{647714}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{338}} & {\tiny{ $\rm{Fe} \rm{P}_{4}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.038}} & {\tiny{1.038}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{2413}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0),(0,1,-1)^c,(0,1,1)^c$}} \\ \hline 
{\tiny{339}} & {\tiny{ $\rm{S} \rm{N}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.014}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{165332}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{340}}} & \multirow{2}{*}{{\tiny{ $\rm{K}_{2} \rm{Zn} \rm{P}_{2} \rm{Se}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.972}}} & \multirow{2}{*}{{\tiny{1.972}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{241452}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{341}}} & \multirow{2}{*}{{\tiny{ $\rm{Mo} \rm{Sb}_{2} \rm{Se}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.176}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{280615}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{342}} & {\tiny{ $\rm{Nb}_{2} \rm{Cl}_{8} ((\rm{C} \rm{H}_{3})_{2} \rm{S})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.726}} & {\tiny{0.748}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{432232}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{343}} & {\tiny{ $\rm{S}_{2} \rm{N}_{2} (\rm{Al} \rm{Br}_{3})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.889}} & {\tiny{1.922}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{38378}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{344}}} & \multirow{2}{*}{{\tiny{ $\rm{B}_{2} (\rm{O} \rm{H})_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{4.792}}} & \multirow{2}{*}{{\tiny{4.794}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{170953}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{345}} & {\tiny{ $(\rm{F}_{3} \rm{C} \rm{S} \rm{O}_{3} \rm{Si} \rm{H}_{2})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{5.851}} & {\tiny{5.864}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{409803}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{346}} & {\tiny{ $\rm{K} \rm{Ag} \rm{As} \rm{S}_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.756}} & {\tiny{1.824}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{431760}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{347}} & {\tiny{ $(\rm{Hg}_{2} (\rm{O} \rm{Hg})_{2}) (\rm{N} \rm{O}_{3})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.687}} & {\tiny{1.687}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{59156}(1.687) \icsdwebshort{61101}$^{*\dagger}$(1.788) }} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{348}} & {\tiny{ $\rm{Na}_{2} (\rm{Mn} (\rm{N} \rm{H}_{2})_{4})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{50168}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0),(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{349}} & {\tiny{ $((\rm{P} \rm{O} \rm{Cl}_{3}) \rm{O} \rm{Cl}_{2} \rm{Mo} \rm{Cl}_{2} \rm{Mo} \rm{O} \rm{Cl}_{2} (\rm{P} \rm{O} \rm{Cl}_{3}))$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.046}} & {\tiny{0.070}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{15320}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{350}}} & \multirow{2}{*}{{\tiny{ $\rm{Na}_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O}_{2})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{3.406}}} & \multirow{2}{*}{{\tiny{3.411}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{246301}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{351}} & {\tiny{ $\rm{La} \rm{S}_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.582}} & {\tiny{0.933}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{641821}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{352}} & {\tiny{ $\rm{Hg}_{2} \rm{Te} \rm{Br}_{3}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.894}} & {\tiny{1.922}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{417407}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{353}} & {\tiny{ $\rm{Te}_{4} (\rm{Ga}_{2} \rm{Br}_{7})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.342}} & {\tiny{1.343}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{415090}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{354}}} & \multirow{2}{*}{{\tiny{ $\rm{La} \rm{P}_{7}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.853}}} & \multirow{2}{*}{{\tiny{0.934}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{41938}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{355}} & {\tiny{ $(\rm{N} \rm{H}_{4})_{2} \rm{P}_{2} \rm{O}_{4} (\rm{N} \rm{H}_{2})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.665}} & {\tiny{1.695}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{6211}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{356}} & {\tiny{ $\rm{In} \rm{S}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{1.283}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{409645}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{357}} & {\tiny{ $(\rm{Al} \rm{Br}_{3})_{2} (\rm{Se}_{2} \rm{N}_{2})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.939}} & {\tiny{1.970}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{82802}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{358}} & {\tiny{ $\rm{Fe}_{2} (\rm{C}_{4} \rm{O}_{4}) (\rm{O} \rm{H})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.269}} & {\tiny{0.314}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{109774}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{359}} & {\tiny{ $\rm{Li}_{4} \rm{P}_{2} \rm{O}_{8} (\rm{H}_{2} \rm{O})_{4}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.883}} & {\tiny{3.939}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{418251}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{360}} & {\tiny{ $(\rm{S}_{3} \rm{N}_{2}) (\rm{As} \rm{F}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.346}} & {\tiny{1.346}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{4043}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{361}} & {\tiny{ $\rm{Zn} \rm{Co} (\rm{P}_{2} \rm{O}_{7})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.010}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{59315}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{362}} & {\tiny{ $\rm{Sr} (\rm{Mo} \rm{O})_{2} (\rm{P}_{2} \rm{O}_{7})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.030}} & {\tiny{0.030}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{411191}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,1,0)^c,(0,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{363}} & {\tiny{ $\rm{Ba} \rm{Pt}_{2} \rm{P}_{3}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.095}} & {\tiny{0.490}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{62520}}} &{\tiny{ $\delta_{1}(a)=1$}}&& \\ \hline 
{\tiny{364}} & {\tiny{ $(\rm{Sn} (\rm{C} \rm{H}_{3})_{2} (\rm{H}_{2} \rm{O})_{2}) \rm{C}_{4} \rm{O}_{4}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.784}} & {\tiny{2.784}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{243750}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,1,0)^c,(0,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{365}} & {\tiny{ $(\rm{Ni} (\rm{H}_{2} \rm{O})_{6}) (\rm{H}_{2} \rm{P}_{2} \rm{O}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.009}} & {\tiny{0.014}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{190007}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,1,0)^c,(0,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{366}} & {\tiny{ $((\rm{C} \rm{H}_{3})_{2} (\rm{H}_{3} \rm{B}) \rm{P}_{2} (\rm{B} \rm{H}_{3}) (\rm{C} \rm{H}_{3})_{2})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{5.866}} & {\tiny{5.916}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{281782}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{367}} & {\tiny{ $\rm{Mo} (\rm{S}_{2}) \rm{Cl}_{3}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.319}} & {\tiny{1.357}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{28062}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{368}} & {\tiny{ $\rm{Rb}_{4} (\rm{P}_{2} \rm{S}_{6}) (\rm{H}_{2} \rm{O})_{6}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.375}} & {\tiny{3.395}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{417327}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{369}} & {\tiny{ $\rm{Cs}_{4} ((\rm{As} \rm{Te} (\rm{Te}_{2}))_{2})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.817}} & {\tiny{0.904}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{405235}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{370}} & {\tiny{ $\rm{K}_{4} (\rm{C}_{2} \rm{H}_{2} \rm{N}_{8} \rm{O}_{8}) (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.512}} & {\tiny{3.532}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{253542}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{371}} & {\tiny{ $\rm{Ni} (\rm{C}_{2} \rm{O}_{4})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.038}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{190774}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0),(0,1,-1)^c,(0,1,1)^c$}} \\ \hline 
{\tiny{372}} & {\tiny{ $\rm{Mn} \rm{B}_{4}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.004}} & {\tiny{0.006}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{426691}(0.004) \icsdwebshort{425100}(0.011)}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{373}}} & \multirow{2}{*}{{\tiny{ $\rm{Tl}_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{C}_{2} \rm{O}_{4})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{2.322}}} & \multirow{2}{*}{{\tiny{2.337}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{251788}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{374}} & {\tiny{ $\rm{Ba} (\rm{Mo} \rm{O})_{2} (\rm{P}_{2} \rm{O}_{7})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.034}} & {\tiny{0.034}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{153066}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1)^c,(1,-1,0)^c,(1,1,0)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{375}} & {\tiny{ $\rm{Cs}_{4} ((\rm{V} \rm{O} (\rm{S}_{2})_{2})_{2} \rm{S}_{2})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.478}} & {\tiny{1.490}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{280814}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{376}} & {\tiny{ $\rm{Cd}_{2} \rm{As} \rm{Cl}_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.171}} & {\tiny{1.380}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{26013}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{377}}} & \multirow{2}{*}{{\tiny{ $\rm{K}_{2} \rm{Hg} \rm{P}_{2} \rm{Se}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.574}}} & \multirow{2}{*}{{\tiny{1.574}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{50960}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{378}} & {\tiny{ $\rm{K} \rm{Fe}_{2} (\rm{P} \rm{O}_{4})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.008}} & {\tiny{0.022}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{62320}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{379}} & {\tiny{ $\rm{Tl}_{2} \rm{Cu} (\rm{C} \rm{O}_{3})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.107}} & {\tiny{0.107}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{26526}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{380}} & {\tiny{ $\rm{Ga}_{2} \rm{I}_{3}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.239}} & {\tiny{2.300}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{24822}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{381}} & {\tiny{ $\rm{Rb} \rm{Cu} \rm{Al} (\rm{P} \rm{O}_{4})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.096}} & {\tiny{0.096}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{196430}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{382}}} & \multirow{3}{*}{{\tiny{ $\rm{Nb}_{2} \rm{Te}_{6} \rm{I}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{3}{*}{{\tiny{0.459}}} & \multirow{3}{*}{{\tiny{0.470}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{71516}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{383}} & {\tiny{ $\rm{Cs}_{2} \rm{C}_{2} \rm{O}_{4} (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.725}} & {\tiny{3.725}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{39365}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{384}} & {\tiny{ $\rm{Sn}_{2} (\rm{P} \rm{O}_{4}) (\rm{C}_{2} \rm{O}_{4})_{0}._{5}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.261}} & {\tiny{2.270}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{50969}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{385}}} & \multirow{2}{*}{{\tiny{ $\rm{Te}_{4} (\rm{As} \rm{F}_{6})_{2} (\rm{C}_{2} \rm{N}_{2})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.673}}} & \multirow{2}{*}{{\tiny{1.673}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{420263}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{386}} & {\tiny{ $\rm{Na}_{3} (\rm{Fe} \rm{O}_{3})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{413270}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{387}}} & \multirow{2}{*}{{\tiny{ $\rm{Fe} (\rm{N} \rm{O})_{2} \rm{I}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.335}}} & \multirow{2}{*}{{\tiny{0.395}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{15285}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{388}} & {\tiny{ $\rm{Tl}_{2} \rm{C}_{2} \rm{O}_{4}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.516}} & {\tiny{2.603}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{170127}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{389}} & {\tiny{ $\rm{Cu}_{2} \rm{Tl}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.390}} & {\tiny{1.390}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{195340}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{390}}} & \multirow{2}{*}{{\tiny{ $\rm{Ag}_{2} \rm{Tl}_{2} (\rm{P}_{2} \rm{Se}_{6})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{1.370}}} & \multirow{2}{*}{{\tiny{1.413}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{195332}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{391}} & {\tiny{ $\rm{Mn}_{2} (\rm{C} \rm{F}_{2})_{2} (\rm{C} \rm{O})_{8}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.675}} & {\tiny{2.682}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{61132}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{392}} & {\tiny{ $\rm{Hg}_{6} \rm{As}_{2} \rm{O}_{10}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.493}} & {\tiny{1.613}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{427418}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{393}} & {\tiny{ $\rm{Cd}_{2} \rm{P} \rm{Cl}_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.560}} & {\tiny{1.667}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{412647}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{394}} & {\tiny{ $\rm{Li}_{2} (\rm{C}_{2} \rm{O}_{4})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.609}} & {\tiny{3.653}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{173993}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{395}} & {\tiny{ $(\rm{S}_{6} \rm{N}_{4}) (\rm{C} \rm{F}_{3} \rm{S} \rm{O}_{3})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.205}} & {\tiny{1.205}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{72782}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{396}} & {\tiny{ $\rm{N}_{2} \rm{O}_{4}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.569}} & {\tiny{2.622}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{28331}(2.569) \icsdwebshort{33998}$^{*\dagger}$(2.777)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{397}} & {\tiny{ $\rm{Ba} \rm{P}_{3}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.332}} & {\tiny{1.427}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{426770}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{398}} & {\tiny{ $\rm{Hg}_{2} (\rm{N}_{3})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.410}} & {\tiny{2.439}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{426345}(2.410) \icsdwebshort{98661}$^{*\dagger}$(2.479)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{399}} & {\tiny{ $(\rm{Hg}_{2})_{3} (\rm{P} \rm{O}_{4})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.488}} & {\tiny{2.825}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{410761}(2.488) \icsdwebshort{410760}(0.919)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{400}} & {\tiny{ $\rm{Cs}_{2} \rm{I}_{8}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.370}} & {\tiny{1.393}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{5413}(1.370) \icsdwebshort{44621}(1.436)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{401}} & {\tiny{ $\rm{Rb}_{2} ((\rm{U} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4})_{3})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.709}} & {\tiny{1.711}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{174509}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{402}} & {\tiny{ $\rm{S}_{6} \rm{N}_{4} (\rm{S} \rm{O}_{3} \rm{F})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.119}} & {\tiny{1.247}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{31789}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{403}} & {\tiny{ $(\rm{Cs}_{2} \rm{P}_{4}) (\rm{N} \rm{H}_{3})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.927}} & {\tiny{1.927}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{413072}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{404}} & {\tiny{ $\rm{N}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.487}} & {\tiny{1.672}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{671897}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{405}}} & \multirow{2}{*}{{\tiny{ $\rm{Ca} \rm{O}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{2.296}}} & \multirow{2}{*}{{\tiny{2.319}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{671326}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{406}} & {\tiny{ $(\rm{C} \rm{O} \rm{O} \rm{H})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.262}} & {\tiny{3.270}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{246777}(3.262) \icsdwebshort{246778}$^{*\dagger}$(3.414)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{407}} & {\tiny{ $(\rm{Hg}_{2})_{3} (\rm{As} \rm{O}_{4})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.545}} & {\tiny{0.855}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{2604}(0.545) \icsdwebshort{413886}$^{*\dagger}$(0.614)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{408}} & {\tiny{ $\rm{Cs}_{2} \rm{S}_{2} \rm{O}_{8}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.421}} & {\tiny{1.421}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{26726}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,0,0),(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{409}} & {\tiny{ $\rm{Ag}_{5} \rm{Ge} \rm{O}_{4}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.631}} & {\tiny{0.691}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{71897}(0.631) \icsdwebshort{72317}(0.631)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{410}} & {\tiny{ $\rm{K}_{2} (\rm{Co} \rm{O}_{2})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.030}} & {\tiny{0.030}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{74940}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{411}} & {\tiny{ $\rm{Ba} \rm{La} \rm{Sb}_{2} \rm{Se}_{6}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.493}} & {\tiny{1.042}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{421269}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,0,1)^c,(-1,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{412}} & {\tiny{ $\rm{Mg} \rm{P}_{4}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.597}} & {\tiny{0.628}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{42030}(0.597) \icsdwebshort{23555}(0.636) }} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0),(0,1,-1)^c,(0,1,1)^c$}} \\ \hline 
{\tiny{413}} & {\tiny{ $\rm{Ru} \rm{P}_{4}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.780}} & {\tiny{0.780}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{648018}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0),(0,1,-1)^c,(0,1,1)^c$}} \\ \hline 
{\tiny{414}} & {\tiny{ $\rm{Cd} \rm{P}_{4}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.433}} & {\tiny{0.488}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{25605}(0.433) \icsdwebshort{620212}(0.433)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0),(0,1,-1)^c,(0,1,1)^c$}} \\ \hline 
{\tiny{415}} & {\tiny{ $\rm{Os} \rm{P}_{4}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.144}} & {\tiny{1.194}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{647708}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{416}} & {\tiny{ $\rm{La} \rm{Se}_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.202}} & {\tiny{0.585}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{ \icsdwebshort{32529}(0.202) \icsdwebshort{32530}(0.204)}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{417}} & {\tiny{ $(\rm{Ni} (\rm{H}_{2} \rm{O})_{4}) (\rm{C}_{2} (\rm{C} \rm{O} \rm{O})_{2}) (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.010}} & {\tiny{0.028}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{152152}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,-1,0)^c,(1,1,0)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{418}} & {\tiny{ $\rm{Cs}_{6} (\rm{Fe}_{2} \rm{O}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.016}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{154290}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{419}} & {\tiny{ $\rm{Cs} (\rm{Te}_{4})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.479}} & {\tiny{0.479}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{47182}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{420}} & {\tiny{ $\rm{Cs}_{2} \rm{Te}_{2} \rm{Se}_{6}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.753}} & {\tiny{1.015}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{84993}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{421}} & {\tiny{ $\rm{Cs} \rm{V}_{2} \rm{O}_{5}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.006}} & {\tiny{0.014}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{16279}(0.006) \icsdwebshort{850}$^{*\dagger}$(0.030)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{422}} & {\tiny{ $\rm{Cu} \rm{La}_{2} \rm{S}_{4}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.588}} & {\tiny{1.591}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{ \icsdwebshort{412900}(1.588) \icsdwebshort{628243}(1.593)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{423}} & {\tiny{ $\rm{Cu} \rm{P}_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.839}} & {\tiny{0.864}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{653601}(0.839) \icsdwebshort{628625}$^{*\dagger}$(0.842) }} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{424}} & {\tiny{ $\rm{Ag} \rm{P}_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.533}} & {\tiny{0.806}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{605629}(0.533) \icsdwebshort{35283}$^{*\dagger}$(0.599)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{425}} & {\tiny{ $\rm{Pb} \rm{P}_{7}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.629}} & {\tiny{0.912}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{427804}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,0)^c,(1,0,0),(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{426}} & {\tiny{ $\rm{Ag}_{2} (\rm{V} \rm{P}_{2} \rm{O}_{8})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.014}} & {\tiny{0.087}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{84733}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{427}} & {\tiny{ $\rm{Na}_{2} (\rm{P}_{2} \rm{V} \rm{O}_{8})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.052}} & {\tiny{0.107}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{67597}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{428}}} & \multirow{2}{*}{{\tiny{ $\rm{Ir} \rm{Sb}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.549}}} & \multirow{2}{*}{{\tiny{0.814}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{640955}(0.549) \icsdwebshort{640961}(0.567) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(1,0,0),(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{42620}$^{*\dagger}$(0.590) \icsdwebshort{43502}$^{*\dagger}$(0.591) }} & && \\ \hline 
{\tiny{429}} & {\tiny{ $\rm{Os} \rm{P} \rm{Se}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.740}} & {\tiny{1.040}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{647716}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{430}} & {\tiny{ $\rm{Ru} \rm{P} \rm{Se}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.507}} & {\tiny{0.884}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{648027}(0.507) \icsdwebshort{648028}(0.515)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{431}} & {\tiny{ $\rm{Ru} \rm{As} \rm{Te}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.898}} & {\tiny{1.275}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{611299}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,0),(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{432}} & {\tiny{ $\rm{Fe} \rm{As} \rm{Se}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.243}} & {\tiny{0.472}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{610526}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{433}} & {\tiny{ $\rm{Os} \rm{Bi} \rm{Se}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.375}} & {\tiny{0.597}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{616892}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{434}} & {\tiny{ $\rm{Ru} \rm{Sb} \rm{Se}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.296}} & {\tiny{0.520}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{650594}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{435}} & {\tiny{ $\rm{Bi}_{2} \rm{Ir}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.303}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{424397}(0.000) \icsdwebshort{616739}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{436}} & {\tiny{ $\rm{Fe} \rm{Sb} \rm{Se}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.172}} & {\tiny{0.354}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{633399}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{437}}} & \multirow{2}{*}{{\tiny{ $\rm{Rh} \rm{As}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.313}}} & \multirow{2}{*}{{\tiny{0.456}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{611263}(0.313) \icsdwebshort{42616}(0.351) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{2}{*}{{\tiny{$d$}}}&\multirow{2}{*}{{\tiny{$(1,0,0),(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{611275}(0.352) \icsdwebshort{657340}(0.381) }} & && \\ \hline 
{\tiny{438}} & {\tiny{ $\rm{Os} \rm{Sb} \rm{Se}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.529}} & {\tiny{0.740}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{647759}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{439}} & {\tiny{ $\rm{Os} \rm{Sb} \rm{S}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.381}} & {\tiny{0.682}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{647751}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{440}} & {\tiny{ $\rm{Ru} \rm{Sb} \rm{Te}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.328}} & {\tiny{0.596}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{650595}(0.328) \icsdwebshort{650596}(0.355)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{441}}} & \multirow{2}{*}{{\tiny{ $\rm{Co} \rm{As}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.174}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{30242}(0.000) \icsdwebshort{610026}$^{*\dagger}$(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{2}{*}{{\tiny{$d$}}}&\multirow{2}{*}{{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{42613}(0.033) \icsdwebshort{174220}(0.036) }} & && \\ \hline 
{\tiny{442}} & {\tiny{ $\rm{Fe} \rm{Sb} \rm{Te}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.189}} & {\tiny{0.325}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{633405}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{443}}} & \multirow{4}{*}{{\tiny{ $\rm{Ir} \rm{P}_{2}$}}} & \multirow{4}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{4}{*}{{\tiny{0.681}}} & \multirow{4}{*}{{\tiny{1.529}}} & \multirow{4}{*}{{\tiny{feOAI}} } & \multirow{4}{*}{{\tiny{HQ}} } & {\tiny{ \icsdwebshort{174232}(0.681) \icsdwebshort{174230}$^{\dagger}$(0.688) }} &\multirow{4}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{4}{*}{{\tiny{$d$}}}&\multirow{4}{*}{{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{174234}(0.701) \icsdwebshort{174229}$^{*\dagger}$(0.701) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{174236}$^{*\dagger}$(0.701) \icsdwebshort{174235}(0.717) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{174222}$^{*\dagger}$(0.722) \icsdwebshort{174233}$^{*\dagger}$(0.738) }} & && \\ \hline 
{\tiny{444}} & {\tiny{ $\rm{Os} \rm{Sb} \rm{Te}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.488}} & {\tiny{0.818}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{647762}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{445}} & {\tiny{ $\rm{Fe} \rm{P} \rm{Se}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.320}} & {\tiny{0.575}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{633093}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{446}}} & \multirow{2}{*}{{\tiny{ $\rm{Fe} \rm{As} \rm{S}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.128}}} & \multirow{2}{*}{{\tiny{0.360}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{15986}(0.128) \icsdwebshort{62400}$^{*\dagger}$(0.134) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &\multirow{2}{*}{{\tiny{$a$}}}&\multirow{2}{*}{{\tiny{$(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{185809}$^{*\dagger}$(0.572) \icsdwebshort{109206}$^{\dagger}$(0.598) }} & && \\ \hline 
{\tiny{447}} & {\tiny{ $\rm{Fe} \rm{As} \rm{Te}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.541}} & {\tiny{0.606}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{610529}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{448}} & {\tiny{ $\rm{Fe} \rm{Sb} \rm{S}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.453}} & {\tiny{0.558}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{24161}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{449}} & {\tiny{ $\rm{Ru} \rm{P} \rm{S}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.510}} & {\tiny{0.865}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{648023}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{450}}} & \multirow{4}{*}{{\tiny{ $\rm{Rh} \rm{P}_{2}$}}} & \multirow{4}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{4}{*}{{\tiny{0.340}}} & \multirow{4}{*}{{\tiny{0.660}}} & \multirow{4}{*}{{\tiny{feOAI}} } & \multirow{4}{*}{{\tiny{HQ}} } & {\tiny{ \icsdwebshort{174223}(0.340) \icsdwebshort{174226}(0.370) }} &\multirow{4}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{4}{*}{{\tiny{$d$}}}&\multirow{4}{*}{{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{174224}$^{*\dagger}$(0.386) \icsdwebshort{174225}(0.395) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{174228}$^{*\dagger}$(0.399) \icsdwebshort{174221}$^{*\dagger}$(0.421) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{174227}(0.457) \icsdwebshort{42615}$^{*\dagger}$(0.666) }} & && \\ \hline 
{\tiny{451}} & {\tiny{ $\rm{Co} \rm{P}_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.344}} & {\tiny{0.349}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{38316}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{452}} & {\tiny{ $\rm{Co} \rm{Sb}_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.298}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{161492}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{453}}} & \multirow{2}{*}{{\tiny{ $\rm{Ir} \rm{As}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.774}}} & \multirow{2}{*}{{\tiny{1.064}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{610734}(0.774) \icsdwebshort{610742}(0.804) }} &\multirow{2}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &\multirow{2}{*}{{\tiny{$c$}}}&\multirow{2}{*}{{\tiny{$(1,0,0),(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{610739}$^{*\dagger}$(0.807) \icsdwebshort{42573}$^{*\dagger}$(0.812) }} & && \\ \hline 
\multirow{2}{*}{{\tiny{454}}} & \multirow{2}{*}{{\tiny{ $\rm{Rh} \rm{Sb}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.119}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{43501}(0.000) \icsdwebshort{650241}$^{*\dagger}$(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(1,0,0),(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{650245}(0.000) \icsdwebshort{659978}$^{*\dagger}$(0.000) }} & && \\ \hline 
{\tiny{455}} & {\tiny{ $\rm{Fe} \rm{P} \rm{S}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.318}} & {\tiny{0.539}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{633086}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{456}} & {\tiny{ $\rm{Ru} \rm{Sb} \rm{S}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.172}} & {\tiny{0.455}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{650583}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{457}}} & \multirow{2}{*}{{\tiny{ $\rm{Fe} \rm{S}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.013}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{87500}(0.000) \icsdwebshort{89380}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{87501}$^{*\dagger}$(0.010) \icsdwebshort{89381}$^{*\dagger}$(0.010) }} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{458}} & {\tiny{ $\rm{K}_{2} \rm{Mg} (\rm{P}_{2} \rm{Se}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.007}} & {\tiny{2.074}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{413168}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1)^c,(1,-1,0)^c,(1,1,0)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{459}} & {\tiny{ $\rm{Cs}_{2} \rm{Ni} (\rm{P}_{2} \rm{S}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.029}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{93485}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,1,0)^c,(0,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{460}} & {\tiny{ $\rm{K}_{2} \rm{Fe} (\rm{P}_{2} \rm{S}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.464}} & {\tiny{0.623}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{300226}(0.464) \icsdwebshort{657803}(0.464)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1)^c,(1,-1,0)^c,(1,1,0)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{461}} & {\tiny{ $\rm{Rb}_{2} \rm{Cd} (\rm{P}_{2} \rm{Se}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.940}} & {\tiny{2.038}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{50959}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1)^c,(1,-1,0)^c,(1,1,0)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{462}} & {\tiny{ $\rm{K}_{2} \rm{Fe} (\rm{P}_{2} \rm{Se}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.339}} & {\tiny{0.440}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{165358}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,0)^c,(0,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{463}} & {\tiny{ $\rm{K}_{3} (\rm{Fe} \rm{Se}_{3})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.013}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{89586}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{464}} & {\tiny{ $\rm{K}_{6} (\rm{Fe}_{2} \rm{S}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.017}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{425068}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{465}} & {\tiny{ $\rm{Rb}_{6} (\rm{Fe}_{2} \rm{S}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.018}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{425088}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{466}} & {\tiny{ $\rm{Na}_{6} \rm{Ge}_{2} \rm{Se}_{6}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.071}} & {\tiny{2.071}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{61400}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{467}} & {\tiny{ $\rm{K}_{6} (\rm{Sn}_{2} \rm{Se}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.877}} & {\tiny{1.881}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{410863}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{468}} & {\tiny{ $\rm{Ag} \rm{Cu} (\rm{P} \rm{O}_{4})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.083}} & {\tiny{0.083}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{165596}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{469}} & {\tiny{ $\rm{Na}_{6} \rm{Si}_{2} \rm{Te}_{6}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.946}} & {\tiny{1.946}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{15579}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{470}} & {\tiny{ $\rm{Ba}_{6} \rm{Sn}_{2} \rm{P}_{6}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.864}} & {\tiny{0.864}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{35342}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{471}} & {\tiny{ $\rm{Na}_{6} (\rm{Ge}_{2} \rm{Te}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.396}} & {\tiny{1.427}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{47113}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{472}} & {\tiny{ $\rm{K}_{6} (\rm{Sn}_{2} \rm{Te}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.363}} & {\tiny{1.400}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{10109}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{473}} & {\tiny{ $\rm{K} \rm{Cu} \rm{Cl}_{3}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.010}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{15590}(0.000) \icsdwebshort{252663}$^{\dagger}$(0.000) }} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{474}} & {\tiny{ $\rm{Hg}_{2} (\rm{N} \rm{O}_{2})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.175}} & {\tiny{2.175}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{60055}(2.175) \icsdwebshort{422481}$^{\dagger}$(2.187) }} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{475}}} & \multirow{2}{*}{{\tiny{ $\rm{Sr} \rm{Mo}_{5} \rm{O}_{8}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.095}}} & \multirow{2}{*}{{\tiny{0.095}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{80470}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{476}}} & \multirow{2}{*}{{\tiny{ $\rm{Ca} \rm{Mo}_{5} \rm{O}_{8}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.142}}} & \multirow{2}{*}{{\tiny{0.142}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{280969}(0.142) \icsdwebshort{152115}$^{*\dagger}$(0.193)}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{477}} & {\tiny{ $\rm{Hg}_{4} (\rm{As} \rm{F}_{6})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.005}} & {\tiny{1.090}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{35412}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{478}} & {\tiny{ $\rm{Cu} (\rm{Al} \rm{As} \rm{O}_{5})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.315}} & {\tiny{0.317}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{91551}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{479}} & {\tiny{ $\rm{Tc} \rm{O}_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.021}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{647511}(0.000) \icsdwebshort{173153}$^{*\dagger}$(0.153)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{480}}} & \multirow{3}{*}{{\tiny{ $\rm{V} \rm{O}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.011}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{15889}(0.000) \icsdwebshort{34033}$^{\dagger}$(0.000) }} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &\multirow{3}{*}{{\tiny{$a$}}}&\multirow{3}{*}{{\tiny{$(1,1,0)^c,(1,0,0),(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{74705}$^{\dagger}$(0.000) \icsdwebshort{602360}$^{\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{647604}(0.000) \icsdwebshort{647610}$^{\dagger}$(0.000) }} & && \\ \hline 
{\tiny{481}} & {\tiny{ $\rm{N}_{2} \rm{H}_{6} (\rm{H}_{2} \rm{P} \rm{O}_{4})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{5.805}} & {\tiny{5.805}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{2913}(5.805) \icsdwebshort{14169}$^{*\dagger}$(5.896)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{482}} & {\tiny{ $(\rm{N}_{2} \rm{H}_{6}) \rm{Br}_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{4.135}} & {\tiny{4.141}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{61783}(4.135) \icsdwebshort{61784}(4.161)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{483}} & {\tiny{ $\rm{Na}_{2} \rm{C}_{2} \rm{O}_{4}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.513}} & {\tiny{2.583}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{171458}(2.513) \icsdwebshort{56906}$^{\dagger}$(3.369) }} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{484}}} & \multirow{2}{*}{{\tiny{ $\rm{Na}_{2} \rm{Co}_{2} (\rm{C}_{2} \rm{O}_{4})_{3} (\rm{H}_{2} \rm{O})_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.018}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{414681}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{485}} & {\tiny{ $(\rm{Na} (\rm{H}_{2} \rm{O}))_{2} \rm{Mg}_{2} (\rm{C}_{2} \rm{O}_{4})_{3}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.674}} & {\tiny{3.696}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{260040}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{486}} & {\tiny{ $\rm{C}_{3} \rm{H}_{2} \rm{Na} \rm{O}_{7} \rm{Zn}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.270}} & {\tiny{3.284}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{239363}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{487}} & {\tiny{ $\rm{La} \rm{As}_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.173}} & {\tiny{0.728}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{610769}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{488}} & {\tiny{ $\rm{Ni} \rm{V}_{2} \rm{O}_{2} (\rm{P} \rm{O}_{4})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.047}} & {\tiny{0.091}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{419533}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,1)^c,(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{489}} & {\tiny{ $\rm{Li}_{2} \rm{O}_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.457}} & {\tiny{3.457}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{671295}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{490}} & {\tiny{ $\rm{Au} \rm{O}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.204}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{673550}(0.000) \icsdwebshort{673551}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{491}} & {\tiny{ $\rm{Zn} \rm{Sb}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.054}} & {\tiny{0.054}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{673942}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{492}} & {\tiny{ $\rm{S}_{2} \rm{N}_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.804}} & {\tiny{3.110}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{41968}(2.804) \icsdwebshort{37353}(2.864) }} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{493}} & {\tiny{ $\rm{Pb}_{2} \rm{P}_{2} \rm{S}_{6}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.924}} & {\tiny{2.005}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{647906}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{494}} & {\tiny{ $\rm{Sr}_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.153}} & {\tiny{3.153}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{405191}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{495}} & {\tiny{ $\rm{Ca}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.255}} & {\tiny{2.255}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{412765}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{496}} & {\tiny{ $\rm{Sn}_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.589}} & {\tiny{1.803}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{39232}(1.589) \icsdwebshort{72835}$^{*\dagger}$(1.611)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{497}} & {\tiny{ $\rm{Ba}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.221}} & {\tiny{2.272}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{412768}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{498}} & {\tiny{ $\rm{Ca}_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.158}} & {\tiny{3.158}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{405192}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{499}} & {\tiny{ $\rm{Sr}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.224}} & {\tiny{2.224}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{412766}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{500}} & {\tiny{ $\rm{Pb}_{2} \rm{P}_{2} \rm{Se}_{6}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.425}} & {\tiny{1.550}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{647911}(1.425) \icsdwebshort{647914}(1.426)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{501}} & {\tiny{ $\rm{Ba}_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.205}} & {\tiny{3.205}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{412764}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{502}} & {\tiny{ $\rm{Sn} (\rm{P} \rm{Se}_{3})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.149}} & {\tiny{1.305}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{655564}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{503}} & {\tiny{ $\rm{Pb} \rm{P} \rm{Se}_{3}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.427}} & {\tiny{1.544}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{62230}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{504}}} & \multirow{2}{*}{{\tiny{ $\rm{Sn}_{2} \rm{P}_{2} \rm{Se}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.127}}} & \multirow{2}{*}{{\tiny{0.280}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{648112}(0.127) \icsdwebshort{64659}(1.151) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{2}{*}{{\tiny{$d$}}}&\multirow{2}{*}{{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{648114}(1.163) \icsdwebshort{648111}(1.208) }} & && \\ \hline 
{\tiny{505}} & {\tiny{ $\rm{Hg} (\rm{Re} \rm{O}_{4})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.998}} & {\tiny{3.001}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{74885}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{506}} & {\tiny{ $\rm{Pd}_{6} \rm{P}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.020}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{26898}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{507}} & {\tiny{ $\rm{Pb} \rm{Mn} (\rm{P}_{2} \rm{O}_{7})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{79995}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{508}} & {\tiny{ $\rm{Rh} \rm{N}_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.477}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{160624}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,0),(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{509}} & {\tiny{ $\rm{Ir} \rm{N}_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.328}} & {\tiny{1.092}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{240755}(0.328) \icsdwebshort{160623}(0.479)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,0),(1,1,0)^c,(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{510}} & {\tiny{ $\rm{Rh} \rm{Si}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.629}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{79235}(0.000) \icsdwebshort{653588}$^{*\dagger}$(0.194)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{511}}} & \multirow{2}{*}{{\tiny{ $\rm{Co} \rm{As} \rm{S}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{14} (14)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.018}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{41858}(0.000) \icsdwebshort{44607}(0.000)}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{512}} & {\tiny{ $(\rm{Ru} (\rm{C} \rm{O})_{3})_{4} \rm{Bi}_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.144}} & {\tiny{1.144}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{65278}(1.144) \icsdwebshort{69074}(1.144)}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{513}} & {\tiny{ $\rm{Ba} (\rm{C}_{2} \rm{O}_{4})_{0}._{5} (\rm{H} \rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.840}} & {\tiny{2.915}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{162709}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{514}} & {\tiny{ $\rm{Te}_{4} (\rm{Al}_{2} \rm{Cl}_{7})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.490}} & {\tiny{1.507}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{10323}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{515}} & {\tiny{ $\rm{Te}_{4} (\rm{Ga}_{2} \rm{Cl}_{7})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{1.477}} & {\tiny{1.510}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{59914}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{516}} & {\tiny{ $(\rm{V} \rm{O}) (\rm{H} \rm{P} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.046}} & {\tiny{0.046}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{68557}(0.046) \icsdwebshort{59361}$^{*\dagger}$(0.076)}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{517}} & {\tiny{ $\rm{Er} \rm{F} (\rm{Se} \rm{O}_{3})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{419954}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{518}} & {\tiny{ $(\rm{Zn}_{4} (\rm{C}_{2} \rm{O}_{4}) (\rm{P} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.513}} & {\tiny{3.546}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{59806}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{519}} & {\tiny{ $\rm{Fe}_{4} (\rm{P} \rm{O}_{4})_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{0.204}} & {\tiny{0.210}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{150181}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,1,0)^c,(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0)^c,(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{520}} & {\tiny{ $\rm{Cd} (\rm{C}_{2} \rm{O}_{4})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{3.324}} & {\tiny{3.374}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{170029}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,0)^c,(0,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(1,-1,0)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{521}} & {\tiny{ $\rm{Zn} (\rm{C}_{2} \rm{O}_{4})$}} & {\tiny{\sgsymb{14} (14)}} & {\tiny{2.341}} & {\tiny{2.341}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{109665}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1)^c,(1,-1,0)^c,(1,1,0)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{522}} & {\tiny{ $\rm{Tl}_{4} \rm{Y}_{2} (\rm{P} \rm{S}_{4})_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.052}} & {\tiny{2.068}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{195316}}} &{\tiny{ $\eta_{1}(e)=1$}}&& \\ \hline 
{\tiny{523}} & {\tiny{ $\rm{Cu} \rm{Sb} (\rm{Mo}_{2} \rm{O}_{8})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.746}} & {\tiny{0.789}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{401295}}} &{\tiny{ $\delta_{4}(d)=5$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{524}} & {\tiny{ $\rm{Na}_{2} \rm{Y}_{3} \rm{Cl}_{3} (\rm{Te} \rm{O}_{3})_{4}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.511}} & {\tiny{3.511}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{426510}}} &{\tiny{ $\delta_{3}(c)=-2$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{525}} & {\tiny{ $\rm{V} \rm{S}_{4}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.578}} & {\tiny{0.664}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{428285}(0.578) \icsdwebshort{64770}$^{\dagger}$(0.651) }} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{526}} & {\tiny{ $\rm{Sr} (\rm{C}_{4} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{3}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.899}} & {\tiny{2.899}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{109771}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{527}} & {\tiny{ $\rm{Na}_{4} \rm{V}_{2} \rm{O}_{2} \rm{F}_{8}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.092}} & {\tiny{1.096}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{419507}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{528}}} & \multirow{2}{*}{{\tiny{ $\rm{Ag}_{3} \rm{Tl}_{5} (\rm{P}_{2} \rm{S}_{6})_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.590}}} & \multirow{2}{*}{{\tiny{1.620}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{195333}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{529}} & {\tiny{ $\rm{Na}_{2} (\rm{H}_{2} \rm{P}_{2} \rm{O}_{6}) (\rm{H}_{2} \rm{O})_{6}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{5.106}} & {\tiny{5.118}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{9060}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,-1)$}} \\ \hline 
{\tiny{530}} & {\tiny{ $\rm{Ba}_{2} \rm{Gd}_{2} (\rm{Si}_{4} \rm{O}_{13})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.007}} & {\tiny{0.009}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{260737}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{531}} & {\tiny{ $\rm{C}_{2} \rm{Si}_{6} \rm{Cl}_{14}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.966}} & {\tiny{4.029}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{77150}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,1),(0,0,1)^c$}} \\ \hline 
{\tiny{532}} & {\tiny{ $(\rm{C} \rm{O} (\rm{S} \rm{O}_{2}) \rm{N})_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.800}} & {\tiny{3.805}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{23342}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{533}} & {\tiny{ $\rm{Sn} (\rm{C}_{2} \rm{O}_{4})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.532}} & {\tiny{2.543}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{54909}(2.532) \icsdwebshort{150101}$^{*\dagger}$(2.573)}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{534}} & {\tiny{ $\rm{Cs} \rm{Co} \rm{O}_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.031}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{424936}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{535}} & {\tiny{ $(\rm{N}_{2} \rm{H}_{6}) (\rm{Sn} \rm{F}_{3})_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.689}} & {\tiny{3.765}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{65040}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,0)$}} \\ \hline 
{\tiny{536}} & {\tiny{ $\rm{K}_{4} (\rm{Mo}_{8} \rm{P}_{12} \rm{O}_{52})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.013}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{35463}}} &{\tiny{ $\delta_{3}(c)=-2$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{537}} & {\tiny{ $\rm{Na}_{2} \rm{O}_{2} (\rm{H}_{2} \rm{O})_{8}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.754}} & {\tiny{2.754}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{79693}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,0,1)^c,(1,0,0)$}} \\ \hline 
{\tiny{538}} & {\tiny{ $(\rm{Ag} (\rm{S} \rm{C} \rm{N})) (\rm{Ag} (\rm{Cl} \rm{O}_{4}))$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.633}} & {\tiny{2.633}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{410623}}} &{\tiny{ $\delta_{4}(d)=5$}}&& \\ \hline 
{\tiny{539}} & {\tiny{ $\rm{Tl}_{2} \rm{Bi} (\rm{P}_{2} \rm{S}_{7})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.680}} & {\tiny{1.719}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{171218}}} &{\tiny{ $\eta_{1}(e)=1$}}&& \\ \hline 
{\tiny{540}} & {\tiny{ $\rm{B}_{2} \rm{H}_{4} (\rm{C} \rm{O})_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.994}} & {\tiny{3.994}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{9561}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{541}} & {\tiny{ $\rm{Tl} \rm{Hg} \rm{In} \rm{S}_{3}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.452}} & {\tiny{1.508}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{238682}}} &{\tiny{ $\delta_{4}(d)=5$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{542}} & {\tiny{ $\rm{Ag}_{4} (\rm{Te} \rm{O}_{5})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{417353}}} &{\tiny{ $\delta_{3}(c)=5$}}&& \\ \hline 
{\tiny{543}} & {\tiny{ $\rm{Pt} (\rm{Pt} \rm{I}_{6})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.285}} & {\tiny{0.285}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{47120}}} &{\tiny{ $\delta_{4}(d)=4$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{544}} & {\tiny{ $\rm{Hg}_{2} (\rm{Br} \rm{O}_{3})_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.461}} & {\tiny{3.530}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{31925}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{12}{*}{{\tiny{545}}} & \multirow{12}{*}{{\tiny{ $\rm{Ca} \rm{C}_{2}$}}} & \multirow{12}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{12}{*}{{\tiny{2.480}}} & \multirow{12}{*}{{\tiny{2.816}}} & \multirow{12}{*}{{\tiny{---}} } & \multirow{12}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{672969}(2.480) \icsdwebshort{252721}(1.384) }} &\multirow{12}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &\multirow{12}{*}{{\tiny{$d$}}}&\multirow{12}{*}{{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252722}$^{*\dagger}$(1.587) \icsdwebshort{252763}$^{*\dagger}$(1.627) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252766}$^{*\dagger}$(1.653) \icsdwebshort{252775}(1.750) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252736}(1.825) \icsdwebshort{252757}$^{*\dagger}$(1.909) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252772}$^{*\dagger}$(1.929) \icsdwebshort{252715}(2.022) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252769}(2.075) \icsdwebshort{252760}$^{*\dagger}$(2.080) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{54187}(2.082) \icsdwebshort{54184}$^{*\dagger}$(2.165) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252742}$^{*\dagger}$(2.201) \icsdwebshort{252739}(2.232) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252751}$^{*\dagger}$(2.308) \icsdwebshort{252754}(2.341) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252748}(2.378) \icsdwebshort{252745}(2.403) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252730}$^{*\dagger}$(2.477) \icsdwebshort{252724}(2.619) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252733}(2.779) \icsdwebshort{252727}(2.783) }} & && \\ \hline 
{\tiny{546}} & {\tiny{ $\rm{F}_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.247}} & {\tiny{1.247}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{16262}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{547}} & {\tiny{ $\rm{I}_{5} (\rm{As} \rm{F}_{6})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.274}} & {\tiny{1.294}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{59115}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{548}}} & \multirow{2}{*}{{\tiny{ $\rm{Ba} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{2.349}}} & \multirow{2}{*}{{\tiny{2.404}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{162708}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{549}} & {\tiny{ $((\rm{U} \rm{O}_{2}) \rm{O}_{2} (\rm{H}_{2} \rm{O})_{2}) (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.888}} & {\tiny{1.895}} & {\tiny{---}}  & {\tiny{f,th}}  & {\tiny{ \icsdwebshort{167992}(1.888) \icsdwebshort{97249}(2.125)}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,1),(0,0,1)^c$}} \\ \hline 
{\tiny{550}} & {\tiny{ $\rm{Zn} (\rm{C}_{4} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{4}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.643}} & {\tiny{2.708}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{109772}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,-1)^c$}} \\ \hline 
{\tiny{551}} & {\tiny{ $\rm{K}_{2} ((\rm{N} \rm{O}_{2})_{2} \rm{C})_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.055}} & {\tiny{2.155}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{109049}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,0,1)^c,(1,0,0)$}} \\ \hline 
{\tiny{552}} & {\tiny{ $(\rm{Bi}_{2} (\rm{Os} (\rm{C} \rm{O})_{3})_{4})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.020}} & {\tiny{2.035}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{69073}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{553}}} & \multirow{2}{*}{{\tiny{ $\rm{Ca}_{2} \rm{Pt}_{2} \rm{Ge}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.069}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{251663}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{554}} & {\tiny{ $\rm{Hg}_{2} (\rm{C} \rm{F}_{3} \rm{C} \rm{O}_{2})_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.893}} & {\tiny{3.017}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{2022}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,-1),(1,0,0)$}} \\ \hline 
{\tiny{555}} & {\tiny{ $((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{H}_{2})_{2} (\rm{Cu}_{2} \rm{Cl}_{6})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.037}} & {\tiny{0.106}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{110427}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{556}} & {\tiny{ $(\rm{Ag} (\rm{N} \rm{H}_{3})_{2}) \rm{Ag}_{2} (\rm{Co} (\rm{C} \rm{N})_{6})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.012}} & {\tiny{3.043}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{64628}}} &{\tiny{ $\delta_{4}(d)=3$}} &{\tiny{$d$}}&{\tiny{$(-1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{557}} & {\tiny{ $\rm{Na}_{10} (\rm{Co}_{4} \rm{O}_{10})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{413025}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{558}}} & \multirow{2}{*}{{\tiny{ $\rm{Ag}_{2} (\rm{C}_{4} \rm{O}_{4})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.711}}} & \multirow{2}{*}{{\tiny{0.711}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{109770}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{559}} & {\tiny{ $\rm{Ba} \rm{In}_{2} (\rm{P}_{4} \rm{O}_{14})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{4.434}} & {\tiny{4.488}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{180003}}} &{\tiny{ $\delta_{3}(c)=-2$}}&& \\ \hline 
{\tiny{560}} & {\tiny{ $((\rm{N} \rm{H}_{2})_{2} \rm{C} \rm{S})_{2} \rm{I}_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.994}} & {\tiny{1.997}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{2730}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{561}} & {\tiny{ $(\rm{O}_{2}) (\rm{Mn}_{2} \rm{F}_{9})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{26399}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{562}}} & \multirow{2}{*}{{\tiny{ $\rm{Th} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2} (\rm{H}_{2} \rm{O})_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{3.286}}} & \multirow{2}{*}{{\tiny{3.309}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{249614}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{563}} & {\tiny{ $\rm{Hg}_{2} (\rm{C} \rm{H}_{3} \rm{S} \rm{O}_{3})_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.165}} & {\tiny{3.189}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{151097}}} &{\tiny{ $\eta_{1}(e)=1$}}&& \\ \hline 
{\tiny{564}} & {\tiny{ $\rm{Na}_{2} (\rm{C}_{4} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{3}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.611}} & {\tiny{2.639}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{151153}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{565}} & {\tiny{ $\rm{Cd} ((\rm{H}_{3} \rm{C} \rm{O}) \rm{C} \rm{S}_{2})_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.276}} & {\tiny{2.280}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{110011}}} &{\tiny{ $\delta_{3}(c)=5$}}&& \\ \hline 
{\tiny{566}} & {\tiny{ $\rm{Na}_{2} ((\rm{C}_{2} \rm{O}_{4}) (\rm{Sb} \rm{F}_{3})_{2})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.146}} & {\tiny{3.244}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{109946}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{567}} & {\tiny{ $\rm{Pb} \rm{Pd}_{2} \rm{O}_{4}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.042}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{263050}}} &{\tiny{ $\delta_{3}(c)=4$}} &{\tiny{$c$}}&{\tiny{$(0,1,1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{568}} & {\tiny{ $\rm{Cd} \rm{Cl}_{2} (\rm{C}_{4} \rm{N}_{2} \rm{H}_{8})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.335}} & {\tiny{0.491}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{162987}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{569}} & {\tiny{ $\rm{Na}_{2} (\rm{Nb}_{4} \rm{O}_{11})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.910}} & {\tiny{1.930}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{18305}}} &{\tiny{ $\delta_{3}(c)=-2$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{570}} & {\tiny{ $\rm{Pb} (\rm{Cu}_{2} \rm{O}_{2})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.775}} & {\tiny{0.930}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{400657}}} &{\tiny{ $\delta_{3}(c)=5$}}&& \\ \hline 
{\tiny{571}} & {\tiny{ $\rm{Tl}_{2} \rm{Se}_{3}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.514}} & {\tiny{0.613}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{652069}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{572}}} & \multirow{3}{*}{{\tiny{ $\rm{Fe} \rm{P}_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{3}{*}{{\tiny{0.741}}} & \multirow{3}{*}{{\tiny{0.816}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{633067}(0.741) \icsdwebshort{65415}(0.743)}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=3$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{573}} & {\tiny{ $((\rm{N} \rm{H}_{2})_{2} \rm{C} \rm{S} \rm{S} \rm{C} (\rm{N} \rm{H}_{2})_{2}) (\rm{N} \rm{O}_{3})_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.923}} & {\tiny{2.954}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{32752}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,1),(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{574}}} & \multirow{2}{*}{{\tiny{ $\rm{Ni} \rm{P}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.346}}} & \multirow{2}{*}{{\tiny{0.346}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \icsdwebshort{91560}(0.346) \icsdwebshort{646107}$^{*\dagger}$(0.359) }} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,0,1)^c,(1,0,0)$}} \\ \hline 
{\tiny{575}} & {\tiny{ $\rm{Tl}_{2} \rm{Te}_{3}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.319}} & {\tiny{0.614}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{410895}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{576}}} & \multirow{2}{*}{{\tiny{ $\rm{Mn} \rm{P}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.468}}} & \multirow{2}{*}{{\tiny{0.468}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{1829}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,1),(0,0,1)^c$}} \\ \hline 
{\tiny{577}} & {\tiny{ $\rm{Sr}_{3} (\rm{U} \rm{O}_{2} (\rm{Te} \rm{O}_{3})_{2}) (\rm{Te} \rm{O}_{3})_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.773}} & {\tiny{1.784}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{281062}}} &{\tiny{ $\delta_{4}(d)=-2$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{578}} & {\tiny{ $\rm{Li}_{2} (\rm{B}_{2} \rm{Se}_{3} (\rm{Se}_{2}))$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.716}} & {\tiny{1.904}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{411410}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{579}} & {\tiny{ $\rm{U} \rm{F}_{3} (\rm{C}_{2} \rm{O}_{4})_{0}._{5} (\rm{H}_{2} \rm{O})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.011}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{171354}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{580}} & {\tiny{ $((\rm{C} \rm{H}_{3})_{4} \rm{N}) (\rm{Mn} \rm{F}_{4} (\rm{H}_{2} \rm{O})_{2})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.056}} & {\tiny{0.062}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{110707}}} &{\tiny{ $\delta_{3}(c)=2$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{581}}} & \multirow{2}{*}{{\tiny{ $\rm{Pd} \rm{P}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.274}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{166275}(0.000) \icsdwebshort{48163}$^{*\dagger}$(0.504)}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,1),(1,0,-1),(1,0,0)$}} \\ \hline 
{\tiny{582}} & {\tiny{ $\rm{Li} \rm{Au} \rm{S}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.142}} & {\tiny{1.142}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{165259}}} &{\tiny{ $\delta_{4}(d)=5$}}&& \\ \hline 
{\tiny{583}} & {\tiny{ $\rm{Rb} (\rm{Au} \rm{Cl}_{4})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.968}} & {\tiny{1.969}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{26021}}} &{\tiny{ $\delta_{4}(d)=4$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{584}} & {\tiny{ $\rm{Hg}_{3} \rm{Bi}_{2} \rm{Te}_{2} \rm{Cl}_{8}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.604}} & {\tiny{2.605}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{195682}(2.604) \icsdwebshort{237619}$^{*}$(2.696)}} &{\tiny{ $\delta_{3}(c)=5$}}&& \\ \hline 
{\tiny{585}} & {\tiny{ $\rm{Bi}_{3} \rm{Cl} \rm{O}_{4}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.390}} & {\tiny{2.429}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{409330}}} &{\tiny{ $\delta_{4}(d)=-2$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{586}} & {\tiny{ $\rm{Li}_{2} (\rm{Cr} \rm{Cl}_{4})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.009}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{202627}}} &{\tiny{ $\delta_{4}(d)=2$}}&& \\ \hline 
{\tiny{587}} & {\tiny{ $\rm{K}_{5} (\rm{U} \rm{O}_{2})_{2} \rm{F}_{9}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.182}} & {\tiny{0.188}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \icsdwebshort{2047}(0.182) \icsdwebshort{60091}$^{\dagger}$(2.021)}} &{\tiny{ $\delta_{4}(d)=-2$}}&& \\ \hline 
{\tiny{588}} & {\tiny{ $((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{H}_{2}) (\rm{Cu} \rm{Cl}_{3})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.036}} & {\tiny{0.108}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{400123}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{589}} & {\tiny{ $\rm{Re}_{2} \rm{O}_{3} (\rm{P}_{2} \rm{O}_{7})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.138}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{420988}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{590}} & {\tiny{ $\rm{Na}_{3} (\rm{Np} \rm{O}_{4} (\rm{O} \rm{H})_{2}) (\rm{H}_{2} \rm{O})_{6}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.242}} & {\tiny{1.242}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{423945}}} &{\tiny{ $\delta_{4}(d)=-2$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{591}} & {\tiny{ $\rm{Hg}_{4} \rm{O}_{2} \rm{Cl}_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.875}} & {\tiny{1.974}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{65483}(1.875) \icsdwebshort{28400}$^{*}$(1.226) }} &{\tiny{ $\delta_{4}(d)=5$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{592}} & {\tiny{ $\rm{B}_{10} \rm{H}_{8} (\rm{N}_{2})_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.120}} & {\tiny{3.129}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{201434}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,0,1)^c,(1,0,0)$}} \\ \hline 
{\tiny{593}} & {\tiny{ $\rm{Hg}_{2} \rm{O} \rm{I}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.904}} & {\tiny{1.077}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{33275}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,1),(1,0,0)$}} \\ \hline 
{\tiny{594}} & {\tiny{ $\rm{Na} (\rm{Ag} (\rm{C} \rm{N})_{2})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.742}} & {\tiny{2.852}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{65697}}} &{\tiny{ $\delta_{3}(c)=5$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{595}} & {\tiny{ $\rm{La}_{2} \rm{Ba} (\rm{Te}_{3} \rm{O}_{8}) (\rm{Te} \rm{O}_{3})_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.296}} & {\tiny{3.545}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{417616}}} &{\tiny{ $\delta_{4}(d)=-2$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{596}} & {\tiny{ $\rm{Zr}_{6} \rm{C}_{5}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{672777}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{597}} & {\tiny{ $\rm{F}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.811}} & {\tiny{2.820}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{426939}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{598}}} & \multirow{2}{*}{{\tiny{ $\rm{Au} \rm{Cl} \rm{O}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.174}}} & \multirow{2}{*}{{\tiny{0.235}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{670080}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(0,0,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=5$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(0,0,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{599}} & {\tiny{ $\rm{Au} \rm{O}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.033}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{673540}}} &{\tiny{ $\delta_{4}(d)=4$}} &{\tiny{$d$}}&{\tiny{$(0,1,1)^c,(1,0,1),(1,0,-1),(0,1,-1)^c$}} \\ \hline 
{\tiny{600}} & {\tiny{ $\rm{Pt} \rm{S} \rm{O}_{4}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.525}} & {\tiny{1.525}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{671485}}} &{\tiny{ $\delta_{4}(d)=4$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{601}}} & \multirow{2}{*}{{\tiny{ $\rm{Au} \rm{Br} \rm{O}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.019}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{670078}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(0,0,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=5$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,-1,0)^c,(0,0,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{602}} & {\tiny{ $\rm{Ba} \rm{Th} (\rm{P} \rm{O}_{4})_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{4.941}} & {\tiny{4.941}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{421965}}} &{\tiny{ $\delta_{4}(d)=-2$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{603}} & {\tiny{ $\rm{Rb} \rm{Eu} (\rm{S} \rm{O}_{4})_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.525}} & {\tiny{0.525}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{48002}}} &{\tiny{ $\delta_{4}(d)=-2$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{604}} & {\tiny{ $\rm{Ba} \rm{Se}_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.992}} & {\tiny{1.061}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{16358}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{605}} & {\tiny{ $\rm{Yb} \rm{S}_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.152}} & {\tiny{0.165}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{651433}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{606}} & {\tiny{ $\rm{Ba} \rm{S}_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.556}} & {\tiny{1.597}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{2004}(1.556) \icsdwebshort{23639}$^{*\dagger}$(1.559) }} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{607}} & {\tiny{ $\rm{Ca} \rm{O}_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.147}} & {\tiny{3.147}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{671322}(3.147) \icsdwebshort{671327}$^{*\dagger}$(3.300)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{608}} & {\tiny{ $\rm{Ca}_{2} \rm{V} (\rm{P} \rm{O}_{4}) (\rm{H} \rm{P} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.065}} & {\tiny{0.069}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{165406}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{609}} & {\tiny{ $\rm{Mn}_{2} (\rm{O} \rm{H})_{2} (\rm{S} \rm{O}_{4})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.009}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{413556}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{610}} & {\tiny{ $\rm{Ni} (\rm{V} \rm{O}_{3})_{2} (\rm{H}_{2} \rm{O})_{4}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{91139}}} &{\tiny{ $\delta_{3}(c)=4$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{611}} & {\tiny{ $\rm{U}_{2} \rm{Os}_{3} \rm{Si}_{5}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.011}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{647798}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{612}} & {\tiny{ $\rm{U}_{2} \rm{Fe}_{3} \rm{Si}_{5}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.009}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{ \icsdwebshort{184479}(0.000) \icsdwebshort{184480}$^{\dagger}$(0.000) }} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{613}} & {\tiny{ $\rm{U}_{2} \rm{Ru}_{3} \rm{Si}_{5}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{602487}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{16}{*}{{\tiny{614}}} & \multirow{16}{*}{{\tiny{ $\rm{Si} \rm{O}_{2}$}}} & \multirow{16}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{16}{*}{{\tiny{5.654}}} & \multirow{16}{*}{{\tiny{5.801}}} & \multirow{16}{*}{{\tiny{---}} } & \multirow{16}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{162627}(5.654) \icsdwebshort{49813}$^{*\dagger}$(5.854) }} &\multirow{16}{*}{{\tiny{ $\delta_{3}(c)=-2$}}} &\multirow{16}{*}{{\tiny{$c$}}}&\multirow{16}{*}{{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{49814}$^{*\dagger}$(5.864) \icsdwebshort{65371}$^{*\dagger}$(5.892) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{65370}$^{*\dagger}$(5.895) \icsdwebshort{156195}$^{*\dagger}$(5.896) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{172286}$^{*\dagger}$(5.896) \icsdwebshort{100081}$^{*\dagger}$(5.897) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{100750}$^{*\dagger}$(5.898) \icsdwebshort{100749}$^{*\dagger}$(5.899) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{172287}$^{*\dagger}$(5.902) \icsdwebshort{30869}$^{*\dagger}$(5.988) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{100751}$^{*\dagger}$(6.002) \icsdwebshort{172288}$^{*\dagger}$(6.012) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{193155}(6.022) \icsdwebshort{172289}$^{*\dagger}$(6.040) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{162628}(6.042) \icsdwebshort{100752}$^{*\dagger}$(6.054) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{100753}$^{*\dagger}$(6.063) \icsdwebshort{172290}$^{*\dagger}$(6.096) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{100754}(6.110) \icsdwebshort{172291}$^{*\dagger}$(6.135) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{100755}$^{*\dagger}$(6.143) \icsdwebshort{193156}$^{*\dagger}$(6.159) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{172292}$^{*\dagger}$(6.167) \icsdwebshort{172293}$^{*\dagger}$(6.217) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{172294}$^{*\dagger}$(6.222) \icsdwebshort{172295}$^{*\dagger}$(6.287) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{172296}$^{*\dagger}$(6.324) \icsdwebshort{193157}$^{*\dagger}$(6.350) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{193158}$^{*\dagger}$(6.462) \icsdwebshort{75655}(5.713) }} & && \\ \hline 
{\tiny{615}} & {\tiny{ $\rm{Cs}_{2} (\rm{Pt} (\rm{C} \rm{N})_{4}) (\rm{H}_{2} \rm{O}_{2})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.464}} & {\tiny{1.464}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{418911}}} &{\tiny{ $\eta_{1}(e)=1$}}&& \\ \hline 
{\tiny{616}} & {\tiny{ $\rm{K}_{2} (\rm{Pt} (\rm{C} \rm{N})_{4}) (\rm{H}_{2} \rm{O}_{2})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.376}} & {\tiny{1.376}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{418913}}} &{\tiny{ $\eta_{1}(e)=1$}}&& \\ \hline 
{\tiny{617}} & {\tiny{ $\rm{Rb}_{2} (\rm{Pt} (\rm{C} \rm{N})_{4}) (\rm{H}_{2} \rm{O}_{2})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.426}} & {\tiny{1.426}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{418912}}} &{\tiny{ $\eta_{1}(e)=1$}}&& \\ \hline 
{\tiny{618}} & {\tiny{ $\rm{Cs}_{6} (\rm{Ge}_{2} \rm{Te}_{6})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.145}} & {\tiny{1.180}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{89683}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{619}} & {\tiny{ $\rm{Cs}_{6} (\rm{Ge}_{2} \rm{Se}_{6})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.760}} & {\tiny{1.761}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{409512}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{620}} & {\tiny{ $\rm{Cs}_{6} (\rm{Sn}_{2} \rm{Te}_{6})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.233}} & {\tiny{1.236}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{280070}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{621}} & {\tiny{ $\rm{K}_{6} \rm{Ge}_{2} \rm{Te}_{6}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.166}} & {\tiny{1.256}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{10108}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{622}} & {\tiny{ $\rm{Cs} \rm{Sb}_{2} \rm{F}_{7}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.591}} & {\tiny{2.718}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{24741}(2.591) \icsdwebshort{14119}$^{*\dagger}$(4.352)}} &{\tiny{ $\delta_{4}(d)=-2$}}&& \\ \hline 
{\tiny{623}} & {\tiny{ $\rm{Fe}_{2} (\rm{P}_{4} \rm{O}_{12})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.412}} & {\tiny{0.432}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{63500}(0.412) \icsdwebshort{33740}(0.335)}} &{\tiny{ $\delta_{4}(d)=3$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{624}} & {\tiny{ $\rm{Cd}_{2} (\rm{P}_{4} \rm{O}_{12})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{4.397}} & {\tiny{4.397}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{260975}}} &{\tiny{ $\delta_{3}(c)=5$}}&& \\ \hline 
{\tiny{625}} & {\tiny{ $\rm{Hg}_{2} \rm{O} \rm{Cl}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.824}} & {\tiny{1.948}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{28115}}} &{\tiny{ $\delta_{3}(c)=5$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{626}}} & \multirow{2}{*}{{\tiny{ $\rm{Ca}_{4} \rm{Pd}_{4} \rm{Si}_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.016}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{74358}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{627}} & {\tiny{ $\rm{Hg}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.056}} & {\tiny{1.067}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{2565}(1.056) \icsdwebshort{639132}$^{*\dagger}$(1.092)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{628}} & {\tiny{ $\rm{Cd}_{2} \rm{P}_{3} \rm{Br}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.167}} & {\tiny{1.482}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{100880}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{629}} & {\tiny{ $\rm{Cd}_{2} \rm{P}_{3} \rm{I}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.146}} & {\tiny{1.381}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{100881}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{630}} & {\tiny{ $\rm{Cd}_{2} \rm{As}_{3} \rm{Br}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.927}} & {\tiny{1.345}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{75170}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{631}} & {\tiny{ $\rm{Hg}_{2} \rm{As}_{3} \rm{Br}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.922}} & {\tiny{1.180}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{75169}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{632}} & {\tiny{ $\rm{Cd}_{2} \rm{P}_{3} \rm{Cl}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.230}} & {\tiny{1.577}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{100879}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{633}} & {\tiny{ $\rm{Cd}_{2} \rm{As}_{3} \rm{I}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.915}} & {\tiny{1.142}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{40449}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{634}} & {\tiny{ $\rm{Hg}_{2} \rm{P}_{3} \rm{Cl}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.158}} & {\tiny{1.664}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{74771}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{635}} & {\tiny{ $\rm{Li} \rm{Au} \rm{F}_{4}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.179}} & {\tiny{1.179}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{9908}}} &{\tiny{ $\delta_{3}(c)=4$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{636}} & {\tiny{ $(\rm{C} \rm{O} \rm{O} \rm{K})_{2} (\rm{H}_{2} \rm{O})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.544}} & {\tiny{3.569}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{246783}(3.544) \icsdwebshort{246782}(3.548)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{637}} & {\tiny{ $\rm{Rb}_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.592}} & {\tiny{3.611}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{240494}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{638}}} & \multirow{2}{*}{{\tiny{ $\rm{Cs}_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{3.446}}} & \multirow{2}{*}{{\tiny{3.447}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \icsdwebshort{249313}(3.446) \icsdwebshort{249314}$^{*\dagger}$(3.485) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{2}{*}{{\tiny{$d$}}}&\multirow{2}{*}{{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{249315}$^{*\dagger}$(3.521) \icsdwebshort{249312}$^{\dagger}$(3.529) }} & && \\ \hline 
\multirow{2}{*}{{\tiny{639}}} & \multirow{2}{*}{{\tiny{ $\rm{K}_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O}_{2})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{3.507}}} & \multirow{2}{*}{{\tiny{3.508}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{246300}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,0,1)^c$}} \\ \hline 
{\tiny{640}} & {\tiny{ $\rm{Rb} (\rm{Mn} \rm{F}_{4}) (\rm{H}_{2} \rm{O})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.018}} & {\tiny{0.024}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{71838}}} &{\tiny{ $\delta_{3}(c)=2$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{641}} & {\tiny{ $\rm{K} (\rm{Mn} \rm{F}_{4}) (\rm{H}_{2} \rm{O})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.009}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{69748}(0.000) \icsdwebshort{202650}$^{*}$(0.004) }} &{\tiny{ $\delta_{3}(c)=2$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{642}} & {\tiny{ $\rm{Tc}_{2} (\rm{C} \rm{O})_{10}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.974}} & {\tiny{2.983}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{185352}(2.974) \icsdwebshort{22329}$^{\dagger}$(3.059)}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,0,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{643}}} & \multirow{3}{*}{{\tiny{ $\rm{Mn}_{2} (\rm{C} \rm{O})_{10}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{3}{*}{{\tiny{2.945}}} & \multirow{3}{*}{{\tiny{2.968}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{165640}(2.945) \icsdwebshort{43342}$^{\dagger}$(2.890) }} &\multirow{3}{*}{{\tiny{ $\eta_{1}(e)=1$}}} &\multirow{3}{*}{{\tiny{$e$}}}&\multirow{3}{*}{{\tiny{$(0,0,1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{281270}$^{\dagger}$(2.925) \icsdwebshort{281269}$^{\dagger}$(2.928) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{415718}$^{\dagger}$(2.932) \icsdwebshort{32533}$^{\dagger}$(2.957) }} & && \\ \hline 
{\tiny{644}} & {\tiny{ $\rm{Na}_{2} \rm{Cd}_{3} (\rm{Si}_{3} \rm{O}_{10})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.708}} & {\tiny{2.708}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{200237}(2.708) \icsdwebshort{28416}(2.709)}} &{\tiny{ $\delta_{4}(d)=5$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{645}} & {\tiny{ $\rm{Rb}_{4} \rm{Re}_{6} \rm{Se}_{12}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.038}} & {\tiny{1.038}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{60100}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{646}} & {\tiny{ $\rm{Rb}_{4} (\rm{Re}_{6} \rm{S}_{12})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.347}} & {\tiny{1.347}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{79583}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{647}} & {\tiny{ $\rm{Rb}_{2} \rm{Re}_{3} \rm{S}_{6}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.344}} & {\tiny{1.344}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{650019}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{648}} & {\tiny{ $\rm{K}_{4} (\rm{Tc}_{6} \rm{Se}_{12})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.874}} & {\tiny{0.874}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{72538}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{649}} & {\tiny{ $\rm{Tl}_{2} \rm{Re}_{3} \rm{Se}_{6}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.549}} & {\tiny{0.666}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{600320}(0.549) \icsdwebshort{650098}(0.556)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{650}} & {\tiny{ $\rm{Cs}_{2} \rm{Re}_{3} \rm{Se}_{6}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.764}} & {\tiny{0.764}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{627082}(0.764) \icsdwebshort{627081}$^{\dagger}$(0.861)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{651}} & {\tiny{ $\rm{K}_{4} \rm{Re}_{6} \rm{Se}_{12}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.110}} & {\tiny{1.110}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{60101}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{652}} & {\tiny{ $\rm{K}_{4} (\rm{Tc}_{6} \rm{S}_{12})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.040}} & {\tiny{1.040}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{72537}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{653}} & {\tiny{ $\rm{Rb}_{2} \rm{Re}_{3} \rm{Se}_{6}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.007}} & {\tiny{1.007}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{650022}(1.007) \icsdwebshort{650023}(1.021)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{654}} & {\tiny{ $\rm{Tl}_{4} \rm{Re}_{6} \rm{Se}_{12}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.794}} & {\tiny{0.988}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{65822}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{655}}} & \multirow{2}{*}{{\tiny{ $\rm{K}_{2} \rm{Re}_{3} \rm{S}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.411}}} & \multirow{2}{*}{{\tiny{1.411}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{200836}(1.411) \icsdwebshort{641311}(1.426) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &\multirow{2}{*}{{\tiny{$a$}}}&\multirow{2}{*}{{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{641314}(1.439) \icsdwebshort{641312}(1.496) }} & && \\ \hline 
{\tiny{656}} & {\tiny{ $\rm{Na}_{2} \rm{Re}_{3} \rm{Se}_{6}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.119}} & {\tiny{1.119}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{644954}(1.119) \icsdwebshort{644953}(1.180)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{657}} & {\tiny{ $\rm{Re}_{3} \rm{Tl}_{2} \rm{S}_{6}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.966}} & {\tiny{1.205}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{650081}(0.966) \icsdwebshort{650082}$^{\dagger}$(1.078)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{658}} & {\tiny{ $\rm{K}_{2} \rm{Re}_{3} \rm{Se}_{6}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.120}} & {\tiny{1.120}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{641315}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{659}} & {\tiny{ $\rm{Rb}_{4} (\rm{Tc}_{6} \rm{Se}_{12})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.805}} & {\tiny{0.805}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{72540}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{660}}} & \multirow{2}{*}{{\tiny{ $\rm{Na}_{2} \rm{Re}_{3} \rm{S}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{1.471}}} & \multirow{2}{*}{{\tiny{1.471}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{76536}(1.471) \icsdwebshort{200835}$^{\dagger}$(1.519) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=1$}}} &\multirow{2}{*}{{\tiny{$a$}}}&\multirow{2}{*}{{\tiny{$(0,1,0)^c,(1,0,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{644948}$^{\dagger}$(1.536) \icsdwebshort{644951}$^{\dagger}$(1.710) }} & && \\ \hline 
{\tiny{661}} & {\tiny{ $\rm{Na}_{2} \rm{Yb} (\rm{C} \rm{O}_{3})_{2} \rm{F}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.007}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{281177}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,1),(0,0,1)^c$}} \\ \hline 
{\tiny{662}} & {\tiny{ $\rm{Mg} (\rm{C}_{4} \rm{S}_{4}) (\rm{H}_{2} \rm{O})_{6}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.819}} & {\tiny{1.819}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{240771}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{663}} & {\tiny{ $\rm{Gd}_{2} \rm{Te}_{4} \rm{O}_{11}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{413657}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{664}} & {\tiny{ $\rm{Ni} \rm{Zn} (\rm{P}_{4} \rm{O}_{12})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.011}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{37137}}} &{\tiny{ $\delta_{4}(d)=4$}}&& \\ \hline 
{\tiny{665}} & {\tiny{ $\rm{Ni}_{5} (\rm{Te} \rm{O}_{3})_{4} \rm{Br}_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{96912}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{666}} & {\tiny{ $\rm{Ni}_{5} (\rm{Te} \rm{O}_{3})_{4} \rm{Cl}_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{96911}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{667}} & {\tiny{ $\rm{Fe} (\rm{C}_{2} \rm{O}_{4}) (\rm{N} \rm{H}_{3})_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.732}} & {\tiny{0.761}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{260020}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{668}} & {\tiny{ $\rm{Hg} \rm{Pd} (\rm{P}_{2} \rm{O}_{7})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.319}} & {\tiny{1.339}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{420533}(1.319) \icsdwebshort{195303}(1.325)}} &{\tiny{ $\delta_{4}(d)=5$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{669}}} & \multirow{2}{*}{{\tiny{ $\rm{Pd}_{2} (\rm{P}_{2} \rm{O}_{7})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.825}}} & \multirow{2}{*}{{\tiny{0.904}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \icsdwebshort{195291}(0.825) \icsdwebshort{166875}$^{*}$(0.831) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=4$}}}&& \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{415239}$^{*}$(0.831) \icsdwebshort{195293}$^{*}$(0.838) }} & && \\ \hline 
{\tiny{670}} & {\tiny{ $\rm{Pd} \rm{S} \rm{O}_{4}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.977}} & {\tiny{0.977}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{671478}}} &{\tiny{ $\delta_{4}(d)=4$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{671}} & {\tiny{ $\rm{La} (\rm{Mn} \rm{O}_{3})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.010}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{150258}}} &{\tiny{ $\delta_{3}(c)=2$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1)^c,(1,0,1),(0,1,1)^c,(1,0,0)$}} \\ \hline 
{\tiny{672}} & {\tiny{ $\rm{Ag}_{2} \rm{Pb} \rm{O}_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.997}} & {\tiny{1.333}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{65998}(0.997) \icsdwebshort{24037}(1.006)}} &{\tiny{ $\delta_{3}(c)=5$}} &{\tiny{$c$}}&{\tiny{$(0,1,1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{673}} & {\tiny{ $\rm{La} (\rm{Co} \rm{O}_{3})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.067}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \icsdwebshort{99370}(0.000) \icsdwebshort{247225}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{3}(c)=3$}}&& \\ \hline 
{\tiny{674}} & {\tiny{ $\rm{Cs}_{4} (\rm{Tc}_{6} \rm{S}_{13})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.974}} & {\tiny{0.975}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{72541}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{675}} & {\tiny{ $\rm{Rb}_{2} \rm{K}_{2} \rm{Re}_{6} \rm{S}_{13}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.332}} & {\tiny{1.407}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{60099}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{676}} & {\tiny{ $\rm{Rb}_{4} (\rm{Tc}_{6} \rm{S}_{13})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.940}} & {\tiny{0.948}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{72539}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{677}} & {\tiny{ $\rm{Cs}_{4} (\rm{Tc}_{6} \rm{Se}_{13})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.860}} & {\tiny{0.860}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{72542}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{678}} & {\tiny{ $\rm{Cs}_{4} \rm{Re}_{6} \rm{Se}_{13}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.038}} & {\tiny{1.038}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{60096}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{679}} & {\tiny{ $\rm{Rb}_{4} \rm{Re}_{6} \rm{S}_{13}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.203}} & {\tiny{1.284}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{60098}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{680}} & {\tiny{ $\rm{Cs}_{4} \rm{Re}_{6} \rm{S}_{13}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.368}} & {\tiny{1.368}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{65966}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{681}} & {\tiny{ $\rm{Re}_{2} (\rm{C} \rm{O})_{10}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.099}} & {\tiny{3.099}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{26529}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,-1),(1,0,0)$}} \\ \hline 
{\tiny{682}} & {\tiny{ $\rm{V}_{2} \rm{Se}_{9}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.425}} & {\tiny{0.500}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{48145}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{683}}} & \multirow{2}{*}{{\tiny{ $\rm{Sr} \rm{Pt}_{4} \rm{P}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.470}}} & \multirow{2}{*}{{\tiny{0.630}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{62517}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(0,1,1)^c,(0,1,-1)^c,(1,0,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,1)^c,(0,1,-1)^c,(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{684}}} & \multirow{2}{*}{{\tiny{ $\rm{Ba} \rm{Pt}_{4} \rm{As}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.291}}} & \multirow{2}{*}{{\tiny{0.351}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{62519}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(0,1,1)^c,(0,1,-1)^c,(1,0,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,1)^c,(0,1,-1)^c,(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{685}}} & \multirow{2}{*}{{\tiny{ $\rm{Sr} \rm{Pt}_{4} \rm{As}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{0.200}}} & \multirow{2}{*}{{\tiny{0.290}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{62518}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(0,1,1)^c,(0,1,-1)^c,(1,0,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,1)^c,(0,1,-1)^c,(1,0,0)$}} \\ \hline 
{\tiny{686}} & {\tiny{ $\rm{Sr} (\rm{Si} \rm{O}_{3})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{3.558}} & {\tiny{3.558}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{261228}}} &{\tiny{ $\delta_{3}(c)=-2$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{687}}} & \multirow{2}{*}{{\tiny{ $\rm{Th} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{2}{*}{{\tiny{3.482}}} & \multirow{2}{*}{{\tiny{3.488}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{248038}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{688}} & {\tiny{ $\rm{Ba} \rm{C}_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.841}} & {\tiny{1.958}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{88102}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{689}} & {\tiny{ $\rm{Sr} \rm{C}_{2}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{2.406}} & {\tiny{2.668}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{91051}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{690}}} & \multirow{3}{*}{{\tiny{ $\rm{Mn}_{2} \rm{W} \rm{P}_{12}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.298}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{643287}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{691}}} & \multirow{3}{*}{{\tiny{ $\rm{Mo} \rm{Mn}_{2} \rm{P}_{12}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{15} (15)}}} & \multirow{3}{*}{{\tiny{0.071}}} & \multirow{3}{*}{{\tiny{0.297}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{68107}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{692}} & {\tiny{ $\rm{Tl} \rm{Au} \rm{Cl}_{4}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.782}} & {\tiny{1.814}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{62107}}} &{\tiny{ $\delta_{3}(c)=4$}}&& \\ \hline 
{\tiny{693}} & {\tiny{ $\rm{Cs} \rm{Au} \rm{Cl}_{4}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{1.881}} & {\tiny{1.931}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{423233}}} &{\tiny{ $\delta_{4}(d)=4$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{694}} & {\tiny{ $\rm{Tl} (\rm{Cu} \rm{P} \rm{O}_{4})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.002}} & {\tiny{0.012}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{50457}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,-1)$}} \\ \hline 
{\tiny{695}} & {\tiny{ $\rm{Tl} (\rm{Cu} \rm{As} \rm{O}_{4})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.008}} & {\tiny{0.020}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{50458}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,-1)$}} \\ \hline 
{\tiny{696}} & {\tiny{ $\rm{Y}_{4} \rm{Br}_{6} \rm{B}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{402661}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,-1),(1,0,0)$}} \\ \hline 
{\tiny{697}} & {\tiny{ $\rm{Sc}_{4} \rm{Os} \rm{Cl}_{4}$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.529}} & {\tiny{0.577}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{421532}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0)^c,(1,0,-1),(0,1,-1)^c,(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{698}} & {\tiny{ $\rm{Co}_{2} (\rm{P}_{4} \rm{O}_{12})$}} & {\tiny{\sgsymb{15} (15)}} & {\tiny{0.000}} & {\tiny{0.013}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{409093}}} &{\tiny{ $\delta_{4}(d)=4$}} &{\tiny{$d$}}&{\tiny{$(0,1,0)^c,(0,1,-1)^c,(1,-1,0)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{699}} & {\tiny{ $\rm{Nb} \rm{Se}_{2}$}} & {\tiny{\sgsymb{20} (20)}} & {\tiny{0.000}} & {\tiny{0.052}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{73093}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{700}} & {\tiny{ $\rm{Li}_{2} \rm{B}_{12} \rm{C}_{2}$}} & {\tiny{\sgsymb{38} (38)}} & {\tiny{1.385}} & {\tiny{1.385}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{415556}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{701}} & {\tiny{ $\rm{Ta} \rm{B}_{4}$}} & {\tiny{\sgsymb{38} (38)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{672178}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{702}} & {\tiny{ $\rm{Se}_{2} \rm{Br}_{2}$}} & {\tiny{\sgsymb{41} (41)}} & {\tiny{1.604}} & {\tiny{1.746}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{37019}}} &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,1,0)^c,(1,-1,0)^c,(1,0,0)^c,(0,1,0)$}} \\ \hline 
{\tiny{703}} & {\tiny{ $\rm{S}_{2} \rm{Br}_{2}$}} & {\tiny{\sgsymb{41} (41)}} & {\tiny{2.095}} & {\tiny{2.192}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{37020}}} &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,1,0)^c,(1,-1,0)^c,(1,0,0)^c,(0,1,0)$}} \\ \hline 
{\tiny{704}} & {\tiny{ $\rm{Cu} \rm{Ir} \rm{B}$}} & {\tiny{\sgsymb{43} (43)}} & {\tiny{0.000}} & {\tiny{0.113}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{75029}}} &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,1,0)^c$}} \\ \hline 
{\tiny{705}} & {\tiny{ $\rm{Zn} \rm{V}_{3} \rm{O}_{8}$}} & {\tiny{\sgsymb{45} (45)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{9268}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
\multirow{13}{*}{{\tiny{706}}} & \multirow{13}{*}{{\tiny{ $\rm{Y} \rm{Ba}_{2} \rm{Cu}_{3} \rm{O}_{7}$}}} & \multirow{13}{*}{{\tiny{\sgsymb{47} (47)}}} & \multirow{13}{*}{{\tiny{0.000}}} & \multirow{13}{*}{{\tiny{0.010}}} & \multirow{13}{*}{{\tiny{---}} } & \multirow{13}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{41646}(0.000) \icsdwebshort{56507}(0.000) }} &\multirow{13}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{13}{*}{{\tiny{$b$}}}&\multirow{13}{*}{{\tiny{$(1,0,1),(1,0,-1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{62465}$^{*}$(0.000) \icsdwebshort{62466}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{62928}(0.000) \icsdwebshort{63483}$^{*}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{63484}(0.000) \icsdwebshort{63485}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{63486}(0.000) \icsdwebshort{63487}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{63488}(0.000) \icsdwebshort{66609}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{66610}$^{*\dagger}$(0.000) \icsdwebshort{68394}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{71423}(0.000) \icsdwebshort{78598}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{196264}(0.000) \icsdwebshort{196265}$^{*}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{196266}(0.000) \icsdwebshort{202770}$^{*}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{202771}(0.000) \icsdwebshort{202772}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{202773}(0.000) \icsdwebshort{202774}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{202775}(0.000) \icsdwebshort{674384}(0.000) }} & && \\ \hline 
{\tiny{707}} & {\tiny{ $\rm{Lu} \rm{Ba}_{2} \rm{Cu}_{3} \rm{O}_{7}$}} & {\tiny{\sgsymb{47} (47)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{161972}}} &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,1),(0,1,-1)$}} \\ \hline 
{\tiny{708}} & {\tiny{ $\rm{Si} \rm{O}_{2}$}} & {\tiny{\sgsymb{48} (48)}} & {\tiny{4.304}} & {\tiny{4.677}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{170533}}} &{\tiny{ $\delta_{2}(f)=-2$}} &{\tiny{$f$}}&{\tiny{$(1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{709}} & {\tiny{ $\rm{Si}$}} & {\tiny{\sgsymb{48} (48)}} & {\tiny{0.169}} & {\tiny{0.483}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{673977}}} &{\tiny{ $\delta_{2}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(1,1,0),(0,1,1),(1,0,1),(1,0,-1),(1,-1,0),(0,1,-1)$}} \\ \hline 
{\tiny{710}} & {\tiny{ $\rm{Cs} \rm{Pr} (\rm{Mo} \rm{O}_{4})_{2}$}} & {\tiny{\sgsymb{49} (49)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{9374}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{711}} & {\tiny{ $\rm{Rb} (\rm{Nb}_{4} \rm{Cl}_{11})$}} & {\tiny{\sgsymb{51} (51)}} & {\tiny{0.377}} & {\tiny{0.420}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{412126}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{712}} & {\tiny{ $\rm{Rb} \rm{Nb}_{4} \rm{Br}_{11}$}} & {\tiny{\sgsymb{51} (51)}} & {\tiny{0.219}} & {\tiny{0.268}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{380397}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{713}} & {\tiny{ $\rm{Cs} \rm{Nb}_{4} \rm{Cl}_{11}$}} & {\tiny{\sgsymb{51} (51)}} & {\tiny{0.348}} & {\tiny{0.369}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{26076}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{714}} & {\tiny{ $\rm{Cs} \rm{Nb}_{4} \rm{Br}_{11}$}} & {\tiny{\sgsymb{51} (51)}} & {\tiny{0.150}} & {\tiny{0.179}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{26077}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{715}}} & \multirow{2}{*}{{\tiny{ $\rm{Se}_{4} (\rm{Al} \rm{Cl}_{4})_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{1.462}}} & \multirow{2}{*}{{\tiny{1.462}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{201221}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{716}} & {\tiny{ $\rm{Ca}_{5} \rm{In}_{2} \rm{Sb}_{6}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.104}} & {\tiny{0.104}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{672086}(0.104) \icsdwebshort{36467}$^{*\dagger}$(0.031)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{717}} & {\tiny{ $\rm{Pt}_{7} \rm{Zn}_{12}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{105856}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{718}} & {\tiny{ $\rm{Li}_{7} \rm{Si}_{2}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{24600}(0.000) \icsdwebshort{642373}(0.000)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{719}}} & \multirow{2}{*}{{\tiny{ $\rm{Ni} \rm{Sn}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{105352}}}} &{\tiny{ $\delta_{2}(b)=-1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{720}}} & \multirow{2}{*}{{\tiny{ $\rm{Ba}_{3} \rm{Sb}_{2} \rm{O}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.318}}} & \multirow{2}{*}{{\tiny{0.437}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{280592}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{721}} & {\tiny{ $\rm{Sc}_{2} \rm{Pt}_{3} \rm{Si}_{2}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.107}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{247425}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{722}}} & \multirow{2}{*}{{\tiny{ $\rm{Si}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.869}}} & \multirow{2}{*}{{\tiny{1.019}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{674935}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{723}} & {\tiny{ $\rm{Sc}_{4} \rm{Pt}_{7} \rm{Si}_{2}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.021}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{420438}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,-1,0),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)$}} \\ \hline 
{\tiny{724}} & {\tiny{ $\rm{La} \rm{Fe}_{2} \rm{Mg} \rm{Al}_{7}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.010}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{429476}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{725}} & {\tiny{ $\rm{K}_{2} \rm{O}_{2}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{2.737}} & {\tiny{2.794}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{671294}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{726}}} & \multirow{2}{*}{{\tiny{ $\rm{Ca}_{4} \rm{As}_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.506}}} & \multirow{2}{*}{{\tiny{0.734}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{252055}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{727}} & {\tiny{ $\rm{Ca}_{5} ((\rm{As}_{2}) (\rm{Ga} \rm{As}_{2})_{2})$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.085}} & {\tiny{0.088}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{27}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,-1,0),(1,1,0)$}} \\ \hline 
{\tiny{728}} & {\tiny{ $\rm{Sr}_{5} \rm{In}_{2} \rm{Sb}_{6}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.004}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{36468}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,-1,0),(1,1,0)$}} \\ \hline 
{\tiny{729}} & {\tiny{ $\rm{Ba}_{5} \rm{In}_{2} \rm{Sb}_{6}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.004}} & {\tiny{0.018}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{62305}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,-1,0),(1,1,0)$}} \\ \hline 
{\tiny{730}} & {\tiny{ $\rm{Ca}_{5} \rm{Al}_{2} \rm{Sb}_{6}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.100}} & {\tiny{0.100}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{60146}(0.100) \icsdwebshort{183853}$^{*\dagger}$(0.131)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,-1,0),(1,1,0)$}} \\ \hline 
{\tiny{731}} & {\tiny{ $\rm{Bi}_{2} \rm{Mn}_{4} \rm{O}_{10}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.009}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{184694}(0.000) \icsdwebshort{262871}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{732}} & {\tiny{ $\rm{La} \rm{Mn}_{2} \rm{O}_{5}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{84668}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{733}} & {\tiny{ $\rm{Lu} (\rm{Mn}_{2} \rm{O}_{5})$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{97050}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{734}} & {\tiny{ $\rm{Pr} (\rm{Mn}_{2} \rm{O}_{5})$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{97042}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{735}} & {\tiny{ $\rm{Bi} (\rm{Mn}_{2} \rm{O}_{5})$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.008}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{169734}(0.000) \icsdwebshort{169735}(0.000) }} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{736}} & {\tiny{ $\rm{Y} (\rm{Mn}_{2} \rm{O}_{5})$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{165870}(0.000) \icsdwebshort{167328}(0.000)}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{737}} & {\tiny{ $\rm{Lu} \rm{Os} \rm{B}_{4}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.018}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{614693}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{738}} & {\tiny{ $\rm{Lu} \rm{Cr} \rm{B}_{4}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.158}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{613517}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{739}} & {\tiny{ $\rm{Sc} \rm{Ni} \rm{B}_{4}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{84184}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{740}} & {\tiny{ $\rm{Y} \rm{W} \rm{B}_{4}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.261}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{615702}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{741}} & {\tiny{ $\rm{Y} \rm{Cr} \rm{B}_{4}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.198}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{16171}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{742}} & {\tiny{ $\rm{Y} \rm{Mo} \rm{B}_{4}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.123}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{20081}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{743}} & {\tiny{ $\rm{Dy} \rm{Re} \rm{B}_{4}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{ \icsdwebshort{196338}(0.000) \icsdwebshort{613671}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{744}} & {\tiny{ $\rm{U} \rm{Co} \rm{B}_{4}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.007}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{ \icsdwebshort{613368}(0.000) \icsdwebshort{613378}(0.000)}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{745}} & {\tiny{ $\rm{Dy} \rm{Mn} \rm{B}_{4}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.000}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{613643}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{746}} & {\tiny{ $\rm{Lu} \rm{Ru} \rm{B}_{4}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{614714}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{747}} & {\tiny{ $\rm{Gd} \rm{V} \rm{B}_{4}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{614392}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{748}} & {\tiny{ $\rm{Ce} \rm{Re} \rm{B}_{4}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{81494}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{749}} & {\tiny{ $\rm{U} \rm{Mn} \rm{B}_{4}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{614778}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{750}} & {\tiny{ $\rm{Y} \rm{Os} \rm{B}_{4}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.030}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{615147}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{751}} & {\tiny{ $\rm{Dy} \rm{V} \rm{B}_{4}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{613693}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{752}} & {\tiny{ $\rm{Pr} \rm{Cr} \rm{B}_{4}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{613542}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{753}} & {\tiny{ $\rm{Y} \rm{Ru} \rm{B}_{4}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{615400}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{754}} & {\tiny{ $\rm{La}_{2} \rm{Ni}_{2} \rm{In}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{185105}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{755}} & {\tiny{ $\rm{K}_{2} (\rm{C}_{2} \rm{O}_{4})$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{2.813}} & {\tiny{2.813}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{163584}(2.813) \icsdwebshort{165561}(2.813)}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{756}} & {\tiny{ $\rm{Rb}_{2} (\rm{C}_{2} \rm{O}_{4})$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{3.187}} & {\tiny{3.187}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{163587}(3.187) \icsdwebshort{165563}(3.187)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{757}} & {\tiny{ $\rm{Ba} \rm{Nb}_{8} \rm{O}_{14}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.339}} & {\tiny{0.440}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{79976}}} &{\tiny{ $\delta_{2}(b)=-1$}}&& \\ \hline 
{\tiny{758}} & {\tiny{ $\rm{Sr} \rm{Nb}_{8} \rm{O}_{14}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.172}} & {\tiny{0.234}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{202674}(0.172) \icsdwebshort{202673}$^{*}$(0.259)}} &{\tiny{ $\delta_{3}(c)=-1$}}&& \\ \hline 
{\tiny{759}} & {\tiny{ $\rm{Lu} \rm{B}_{2} \rm{C}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.030}} & {\tiny{feOAI}}  & {\tiny{f,th}}  & {\tiny{\icsdwebshort{262835}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{760}} & {\tiny{ $\rm{Mn} \rm{Ti} \rm{Si}_{2}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{643668}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{761}} & {\tiny{ $\rm{Ti} \rm{Mn} \rm{Ge}_{2}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{637113}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,0)$}} \\ \hline 
{\tiny{762}} & {\tiny{ $\rm{Cs}_{2} \rm{Te}_{2}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.963}} & {\tiny{1.041}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{83351}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{763}} & {\tiny{ $\rm{Rb}_{2} \rm{Te}_{2}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.792}} & {\tiny{0.872}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{83350}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{764}}} & \multirow{2}{*}{{\tiny{ $\rm{Lu}_{2} \rm{Ru} \rm{B}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.014}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{614717}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{765}} & {\tiny{ $\rm{Ho}_{2} \rm{Re} \rm{B}_{6}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.000}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{614496}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{766}} & {\tiny{ $\rm{Co} \rm{Lu}_{2} \rm{B}_{6}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{44172}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{767}}} & \multirow{2}{*}{{\tiny{ $\rm{Y}_{2} \rm{Ru} \rm{B}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.014}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{427249}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{768}} & {\tiny{ $\rm{U}_{2} \rm{Re} \rm{B}_{6}$}} & {\tiny{\sgsymb{55} (55)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{615260}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0),(1,0,1)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{769}}} & \multirow{2}{*}{{\tiny{ $\rm{Ta}_{4} \rm{Cr} \rm{Te}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.037}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{659267}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{770}}} & \multirow{2}{*}{{\tiny{ $\rm{Ta}_{4} \rm{Fe} \rm{Te}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.029}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{79796}(0.000) \icsdwebshort{659268}(0.000)}}} &{\tiny{ $\delta_{1}(a)=-2$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-2$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{771}}} & \multirow{2}{*}{{\tiny{ $\rm{Ta}_{4} \rm{Ni} \rm{Te}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{55} (55)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.010}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{659270}}}} &{\tiny{ $\delta_{1}(a)=-2$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-2$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1)^c,(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{772}} & {\tiny{ $\rm{Ni}_{3} \rm{As} \rm{In}$}} & {\tiny{\sgsymb{57} (57)}} & {\tiny{0.000}} & {\tiny{0.027}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{671509}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0),(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{773}} & {\tiny{ $(\rm{Hg}_{3} \rm{As}_{2}) \rm{Tl} \rm{Cl}_{3}$}} & {\tiny{\sgsymb{57} (57)}} & {\tiny{1.158}} & {\tiny{1.290}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{411520}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,0)$}} \\ \hline 
{\tiny{774}} & {\tiny{ $(\rm{Hg}_{3} \rm{Sb}_{2}) \rm{Tl} \rm{Br}_{3}$}} & {\tiny{\sgsymb{57} (57)}} & {\tiny{0.999}} & {\tiny{1.139}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{411521}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,0)$}} \\ \hline 
{\tiny{775}} & {\tiny{ $\rm{Ag}_{5} (\rm{Si} \rm{O}_{4})$}} & {\tiny{\sgsymb{58} (58)}} & {\tiny{0.633}} & {\tiny{0.749}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{165377}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{776}} & {\tiny{ $\rm{Fe} \rm{B}_{4}$}} & {\tiny{\sgsymb{58} (58)}} & {\tiny{0.000}} & {\tiny{0.022}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{196424}(0.000) \icsdwebshort{425311}$^{\dagger}$(0.000) }} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\ \hline 
\multirow{13}{*}{{\tiny{777}}} & \multirow{13}{*}{{\tiny{ $\rm{Fe} \rm{Sb}_{2}$}}} & \multirow{13}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{13}{*}{{\tiny{0.111}}} & \multirow{13}{*}{{\tiny{0.323}}} & \multirow{13}{*}{{\tiny{---}} } & \multirow{13}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{151397}(0.111) \icsdwebshort{41727}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{13}{*}{{\tiny{$d$}}}&\multirow{13}{*}{{\tiny{$(1,0,-1),(1,-1,0),(1,1,0),(1,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{42084}(0.000) \icsdwebshort{42604}(0.000) }} &{\tiny{ $\delta_{4}(d)=-1$}}&& \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{76119}$^{*\dagger}$(0.000) \icsdwebshort{90398}$^{*\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{186621}(0.000) \icsdwebshort{186622}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{186623}(0.000) \icsdwebshort{186624}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{186625}$^{*\dagger}$(0.000) \icsdwebshort{186626}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{186627}$^{*\dagger}$(0.000) \icsdwebshort{186628}$^{*\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{186629}$^{*\dagger}$(0.000) \icsdwebshort{186630}$^{*\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{186631}$^{*\dagger}$(0.000) \icsdwebshort{186632}$^{*\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{186633}$^{*\dagger}$(0.000) \icsdwebshort{186634}$^{*\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{186635}(0.000) \icsdwebshort{633381}$^{*\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{633384}(0.000) \icsdwebshort{633389}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{633391}(0.000) \icsdwebshort{633394}$^{*\dagger}$(0.000) }} & && \\ \hline 
{\tiny{778}} & {\tiny{ $\rm{Pt} \rm{N}_{2}$}} & {\tiny{\sgsymb{58} (58)}} & {\tiny{0.380}} & {\tiny{0.679}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{166463}(0.380) \icsdwebshort{157940}(0.403)}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
{\tiny{779}} & {\tiny{ $\rm{Cu} \rm{Zn} (\rm{As} \rm{O}_{4}) (\rm{O} \rm{H})$}} & {\tiny{\sgsymb{58} (58)}} & {\tiny{0.000}} & {\tiny{0.112}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{160894}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{780}}} & \multirow{3}{*}{{\tiny{ $\rm{B}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{3}{*}{{\tiny{1.518}}} & \multirow{3}{*}{{\tiny{1.770}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{165132}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{781}}} & \multirow{3}{*}{{\tiny{ $\rm{B}_{28}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{3}{*}{{\tiny{1.471}}} & \multirow{3}{*}{{\tiny{1.684}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{th}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{164659}(1.471) \icsdwebshort{164658}$^{*\dagger}$(1.597)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{782}} & {\tiny{ $\rm{Ca}_{2} \rm{Li} \rm{Si}_{3}$}} & {\tiny{\sgsymb{58} (58)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{25322}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{783}}} & \multirow{2}{*}{{\tiny{ $\rm{Er} \rm{Fe}_{4} \rm{Ge}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{156069}(0.000) \icsdwebshort{156071}(0.000)}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(1,-1,0),(1,1,0),(1,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
\multirow{4}{*}{{\tiny{784}}} & \multirow{4}{*}{{\tiny{ $\rm{In} \rm{S}$}}} & \multirow{4}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{4}{*}{{\tiny{0.466}}} & \multirow{4}{*}{{\tiny{1.428}}} & \multirow{4}{*}{{\tiny{feOAI}} } & \multirow{4}{*}{{\tiny{HQ}} } & {\tiny{ \icsdwebshort{81342}(0.466) \icsdwebshort{81341}(0.597) }} &\multirow{4}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{4}{*}{{\tiny{$a$}}}&\multirow{4}{*}{{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{640349}$^{\dagger}$(0.675) \icsdwebshort{15931}$^{*\dagger}$(0.675) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{81340}(0.741) \icsdwebshort{81339}(1.088) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{81338}(1.145) \icsdwebshort{673915}$^{*\dagger}$(1.365) }} & && \\ \hline 
{\tiny{785}} & {\tiny{ $\rm{C} \rm{N}$}} & {\tiny{\sgsymb{58} (58)}} & {\tiny{3.643}} & {\tiny{4.511}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{672096}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{786}}} & \multirow{3}{*}{{\tiny{ $\rm{Fe} \rm{Se}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{3}{*}{{\tiny{0.205}}} & \multirow{3}{*}{{\tiny{0.703}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{633469}(0.205) \icsdwebshort{25680}(0.211) }} &\multirow{3}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &\multirow{3}{*}{{\tiny{$c$}}}&\multirow{3}{*}{{\tiny{$(1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{44751}(0.215) \icsdwebshort{633479}(0.225) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{42041}$^{*}$(0.226) \icsdwebshort{42115}(0.240) }} & && \\ \hline 
\multirow{2}{*}{{\tiny{787}}} & \multirow{2}{*}{{\tiny{ $\rm{Ru} \rm{P}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.440}}} & \multirow{2}{*}{{\tiny{1.234}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{992}(0.440) \icsdwebshort{648016}(0.440) }} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{648022}$^{*\dagger}$(0.441) \icsdwebshort{42607}(0.539) }} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{788}}} & \multirow{3}{*}{{\tiny{ $\rm{Os} \rm{Sb}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{3}{*}{{\tiny{0.310}}} & \multirow{3}{*}{{\tiny{0.958}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{647758}(0.310) \icsdwebshort{647754}(0.316) }} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{997}(0.324) \icsdwebshort{647757}(0.396) }} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{238254}(0.405) \icsdwebshort{42611}(0.407) }} & && \\ \hline 
\multirow{2}{*}{{\tiny{789}}} & \multirow{2}{*}{{\tiny{ $\rm{Fe} \rm{Te}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.500}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{25679}(0.000) \icsdwebshort{77319}$^{*\dagger}$(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{633866}$^{*}$(0.000) \icsdwebshort{633871}$^{*}$(0.000) }} & && \\ \hline 
\multirow{2}{*}{{\tiny{790}}} & \multirow{2}{*}{{\tiny{ $\rm{Ru} \rm{As}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.191}}} & \multirow{2}{*}{{\tiny{0.873}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \icsdwebshort{42578}(0.191) \icsdwebshort{611294}(0.431) }} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{611289}(0.433) \icsdwebshort{994}(0.434) }} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{791}}} & \multirow{2}{*}{{\tiny{ $\rm{Os} \rm{As}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.615}}} & \multirow{2}{*}{{\tiny{1.154}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{995}(0.615) \icsdwebshort{611135}(0.617) }} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{611138}$^{*\dagger}$(0.617) \icsdwebshort{238253}(0.625) }} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{792}}} & \multirow{3}{*}{{\tiny{ $\rm{Ru} \rm{Sb}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.563}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{43652}(0.000) \icsdwebshort{650590}(0.000) }} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{650593}$^{*\dagger}$(0.000) \icsdwebshort{996}(0.002) }} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{42739}(0.031) \icsdwebshort{42608}(0.031) }} & && \\ \hline 
\multirow{6}{*}{{\tiny{793}}} & \multirow{6}{*}{{\tiny{ $\rm{Fe} \rm{As}_{2}$}}} & \multirow{6}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{6}{*}{{\tiny{0.000}}} & \multirow{6}{*}{{\tiny{0.231}}} & \multirow{6}{*}{{\tiny{---}} } & \multirow{6}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{672722}(0.000) \icsdwebshort{610453}(0.205) }} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{610456}(0.215) \icsdwebshort{610471}(0.215) }} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{94062}(0.220) \icsdwebshort{672723}(0.224) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{41724}(0.236) \icsdwebshort{42114}(0.236) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{65168}$^{*\dagger}$(0.236) \icsdwebshort{41805}$^{*\dagger}$(0.270) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{42603}(0.327) \icsdwebshort{42723}(0.328) }} & && \\ \hline 
\multirow{2}{*}{{\tiny{794}}} & \multirow{2}{*}{{\tiny{ $\rm{Fe} \rm{P}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.302}}} & \multirow{2}{*}{{\tiny{0.752}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{633072}(0.302) \icsdwebshort{633052}(0.348) }} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{15027}(0.350) \icsdwebshort{42904}(0.434) }} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
{\tiny{795}} & {\tiny{ $\rm{Ru} \rm{Te}_{2}$}} & {\tiny{\sgsymb{58} (58)}} & {\tiny{0.178}} & {\tiny{1.020}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{650713}(0.178) \icsdwebshort{106001}(0.179) }} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{796}}} & \multirow{3}{*}{{\tiny{ $\rm{Os} \rm{P}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{3}{*}{{\tiny{0.051}}} & \multirow{3}{*}{{\tiny{0.762}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{42740}(0.051) \icsdwebshort{238252}$^{*\dagger}$(0.686) }} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,1),(0,1,-1),(1,0,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{993}(0.703) \icsdwebshort{672577}$^{*\dagger}$(0.708) }} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{42609}$^{*\dagger}$(0.723) \icsdwebshort{647706}$^{*\dagger}$(0.723) }} & && \\ \hline 
\multirow{3}{*}{{\tiny{797}}} & \multirow{3}{*}{{\tiny{ $\rm{Fe} \rm{S}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{3}{*}{{\tiny{0.705}}} & \multirow{3}{*}{{\tiny{1.022}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{633255}(0.705) \icsdwebshort{633304}(0.721) }} &\multirow{3}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &\multirow{3}{*}{{\tiny{$c$}}}&\multirow{3}{*}{{\tiny{$(1,-1,0),(1,1,0),(0,1,-1),(0,1,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{42416}(0.727) \icsdwebshort{42415}(0.733) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{26756}(0.734) \icsdwebshort{109374}(0.735) }} & && \\ \hline 
{\tiny{798}} & {\tiny{ $\rm{La}_{2} \rm{Ta}_{3} \rm{S}_{2} \rm{O}_{8}$}} & {\tiny{\sgsymb{58} (58)}} & {\tiny{0.776}} & {\tiny{0.812}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{72103}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{799}} & {\tiny{ $\rm{Cs}_{4} (\rm{P}_{2} \rm{Se}_{6}) (\rm{H}_{2} \rm{O})_{4}$}} & {\tiny{\sgsymb{58} (58)}} & {\tiny{1.820}} & {\tiny{1.843}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{260478}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,-1,0),(1,1,0)$}} \\ \hline 
{\tiny{800}} & {\tiny{ $\rm{Rb}_{4} (\rm{P}_{2} \rm{Se}_{6}) (\rm{H}_{2} \rm{O})_{4}$}} & {\tiny{\sgsymb{58} (58)}} & {\tiny{1.629}} & {\tiny{1.637}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{260477}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,-1,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{801}}} & \multirow{2}{*}{{\tiny{ $\rm{Ti}_{2} \rm{Se}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{98687}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{802}}} & \multirow{2}{*}{{\tiny{ $\rm{Zr}_{2} \rm{Se}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{250208}(0.000) \icsdwebshort{250209}(0.000)}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{803}}} & \multirow{2}{*}{{\tiny{ $\rm{Zr} \rm{Bi}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.030}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{42880}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{804}}} & \multirow{2}{*}{{\tiny{ $\rm{Hf} \rm{Sb}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.042}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{42879}(0.000) \icsdwebshort{66780}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{805}}} & \multirow{2}{*}{{\tiny{ $\rm{Zr} \rm{Sb}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.020}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{42878}(0.000) \icsdwebshort{66779}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{806}}} & \multirow{2}{*}{{\tiny{ $\rm{Ti} \rm{As}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.010}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{20488}(0.000) \icsdwebshort{611500}(0.000)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{807}}} & \multirow{2}{*}{{\tiny{ $\rm{Mo}_{2} \rm{Os} \rm{B}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{58} (58)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.013}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{614829}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{808}} & {\tiny{ $\rm{V}_{2} \rm{Ir} \rm{B}_{2}$}} & {\tiny{\sgsymb{58} (58)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{601555}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{809}} & {\tiny{ $\rm{K}_{2} ((\rm{S}_{2} \rm{C}) (\rm{N} \rm{H}) (\rm{N} \rm{H}) (\rm{C} \rm{S}_{2}))$}} & {\tiny{\sgsymb{60} (60)}} & {\tiny{2.503}} & {\tiny{2.509}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{61095}}} &{\tiny{ $\eta_{1}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1)^c,(1,0,0),(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{810}} & {\tiny{ $\rm{Hg}_{2} \rm{P}_{3} \rm{Br}$}} & {\tiny{\sgsymb{60} (60)}} & {\tiny{1.005}} & {\tiny{1.186}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{74770}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{811}} & {\tiny{ $(\rm{V} \rm{O})_{2} (\rm{P}_{2} \rm{O}_{7})$}} & {\tiny{\sgsymb{60} (60)}} & {\tiny{0.029}} & {\tiny{0.029}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{91166}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0),(1,0,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{812}} & {\tiny{ $\rm{Ni} \rm{Nb}_{2} \rm{O}_{6}$}} & {\tiny{\sgsymb{60} (60)}} & {\tiny{0.000}} & {\tiny{0.048}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{37212}(0.000) \icsdwebshort{15853}$^{*\dagger}$(0.024)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{813}} & {\tiny{ $\rm{Tl} \rm{Pr} (\rm{Mo} \rm{O}_{4})_{2}$}} & {\tiny{\sgsymb{60} (60)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{152173}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{814}} & {\tiny{ $\rm{Pd} \rm{P} \rm{S}$}} & {\tiny{\sgsymb{60} (60)}} & {\tiny{0.794}} & {\tiny{0.967}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{2331}}} &{\tiny{ $\eta_{1}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,0,0)$}} \\ \hline 
{\tiny{815}} & {\tiny{ $\rm{Pd} \rm{Se} \rm{P}$}} & {\tiny{\sgsymb{60} (60)}} & {\tiny{0.596}} & {\tiny{0.753}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{77772}(0.596) \icsdwebshort{93910}(0.680)}} &{\tiny{ $\eta_{1}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{816}}} & \multirow{2}{*}{{\tiny{ $\rm{Os}_{2} \rm{Si}_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{60} (60)}}} & \multirow{2}{*}{{\tiny{0.670}}} & \multirow{2}{*}{{\tiny{0.670}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{647772}(0.670) \icsdwebshort{647782}(0.682) }} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{817}}} & \multirow{2}{*}{{\tiny{ $\rm{Os}_{2} \rm{Ge}_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{60} (60)}}} & \multirow{2}{*}{{\tiny{0.634}}} & \multirow{2}{*}{{\tiny{0.639}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{637466}(0.634) \icsdwebshort{95592}(0.690)}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{818}}} & \multirow{3}{*}{{\tiny{ $\rm{Ru}_{2} \rm{Ge}_{3}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{60} (60)}}} & \multirow{3}{*}{{\tiny{0.360}}} & \multirow{3}{*}{{\tiny{0.363}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{2345}(0.360) \icsdwebshort{42121}$^{\dagger}$(0.373) }} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{637743}$^{\dagger}$(0.373) \icsdwebshort{95588}(0.381) }} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{85205}$^{\dagger}$(0.389) \icsdwebshort{637740}(0.453) }} & && \\ \hline 
\multirow{2}{*}{{\tiny{819}}} & \multirow{2}{*}{{\tiny{ $\rm{Ru}_{2} \rm{Si}_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{60} (60)}}} & \multirow{2}{*}{{\tiny{0.444}}} & \multirow{2}{*}{{\tiny{0.444}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{650619}(0.444) \icsdwebshort{56644}(0.447) }} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{2344}(0.461) \icsdwebshort{42122}$^{\dagger}$(0.534) }} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)^c$}} \\ \hline 
{\tiny{820}} & {\tiny{ $\rm{Tl}_{4} \rm{P}_{2} \rm{O}_{6}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{2.444}} & {\tiny{2.571}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{429412}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{821}} & {\tiny{ $\rm{Hg} \rm{O}_{2}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.324}} & {\tiny{0.794}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{24774}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{822}} & {\tiny{ $\rm{Au} (\rm{S} \rm{O}_{4})$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{1.854}} & {\tiny{1.903}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{411949}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{823}} & {\tiny{ $\rm{Cu} \rm{P}_{2} \rm{Se}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.648}} & {\tiny{0.774}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{430942}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{824}} & {\tiny{ $\rm{S}_{6} \rm{N}_{4} \rm{Cl}_{2}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{1.169}} & {\tiny{1.171}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{201539}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{825}} & {\tiny{ $(\rm{Se}_{2} \rm{S} \rm{N}_{2}) \rm{Cl}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{1.446}} & {\tiny{1.449}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{280667}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{826}} & {\tiny{ $(\rm{N}_{2} \rm{H}_{6}) \rm{Si} \rm{F}_{6}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{6.775}} & {\tiny{6.804}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{23312}(6.775) \icsdwebshort{35702}(7.315)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{827}} & {\tiny{ $\rm{N} \rm{C} \rm{C} \rm{N}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{5.245}} & {\tiny{5.245}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{15870}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{828}} & {\tiny{ $\rm{Ag} \rm{Cu} (\rm{P} \rm{O}_{4})$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{35590}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{829}}} & \multirow{4}{*}{{\tiny{ $\rm{Zn} \rm{Sb}$}}} & \multirow{4}{*}{{\tiny{\sgsymb{61} (61)}}} & \multirow{4}{*}{{\tiny{0.000}}} & \multirow{4}{*}{{\tiny{0.051}}} & \multirow{4}{*}{{\tiny{feOAI}} } & \multirow{4}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{673940}(0.000) \icsdwebshort{673941}(0.020) }} &\multirow{4}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{4}{*}{{\tiny{$b$}}}&\multirow{4}{*}{{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{671286}(0.018) \icsdwebshort{651770}$^{*\dagger}$(0.043) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{601137}$^{*\dagger}$(0.056) \icsdwebshort{43265}(0.066) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{43653}$^{*\dagger}$(0.067) \icsdwebshort{76937}$^{*\dagger}$(0.099) }} & && \\ \hline 
{\tiny{830}} & {\tiny{ $\rm{Li}_{4} \rm{Sr}_{2} (\rm{Cr}_{2} \rm{N}_{6})$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.921}} & {\tiny{0.925}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{412247}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{831}} & {\tiny{ $\rm{B}_{2} \rm{Cl}_{4}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{2.622}} & {\tiny{2.622}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{31693}(2.622) \icsdwebshort{14213}$^{*\dagger}$(2.672)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{832}}} & \multirow{2}{*}{{\tiny{ $\rm{Cl} \rm{O}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{61} (61)}}} & \multirow{2}{*}{{\tiny{0.343}}} & \multirow{2}{*}{{\tiny{0.343}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \icsdwebshort{67663}(0.343) \icsdwebshort{67664}$^{*\dagger}$(0.391) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{180778}$^{*\dagger}$(0.391) \icsdwebshort{67665}(0.411) }} & && \\ \hline 
{\tiny{833}} & {\tiny{ $\rm{Cu} \rm{Se} \rm{O}_{3}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.093}} & {\tiny{0.170}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{61342}(0.093) \icsdwebshort{29506}$^{*\dagger}$(0.103)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{834}} & {\tiny{ $\rm{Ni}_{2} \rm{Si} \rm{P}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.000}} & {\tiny{0.007}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{54008}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{835}} & {\tiny{ $\rm{Ni}_{2} \rm{Si} \rm{As}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{83753}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{836}} & {\tiny{ $\rm{Ni}_{2} \rm{Ge} \rm{P}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.000}} & {\tiny{0.016}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{83754}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{837}} & {\tiny{ $\rm{Pt} \rm{Si} \rm{Sb}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.199}} & {\tiny{0.299}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{413194}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{838}} & {\tiny{ $\rm{Co} \rm{Te} \rm{Ge}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.049}} & {\tiny{0.112}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{419780}(0.049) \icsdwebshort{160511}(0.154)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{839}} & {\tiny{ $\rm{Rh} \rm{Te} \rm{Ge}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.254}} & {\tiny{0.258}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{260373}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{840}} & {\tiny{ $\rm{Ni} \rm{P}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.000}} & {\tiny{0.045}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{27159}(0.000) \icsdwebshort{261827}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{841}}} & \multirow{3}{*}{{\tiny{ $\rm{Pd} \rm{Se}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{61} (61)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.555}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{16693}(0.000) \icsdwebshort{166277}(0.000) }} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{3}{*}{{\tiny{$b$}}}&\multirow{3}{*}{{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{170327}(0.000) \icsdwebshort{648826}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{648829}(0.000) \icsdwebshort{648835}(0.000) }} & && \\ \hline 
\multirow{2}{*}{{\tiny{842}}} & \multirow{2}{*}{{\tiny{ $\rm{Pd} \rm{S}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{61} (61)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.936}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{16694}(0.000) \icsdwebshort{166276}$^{*}$(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{648747}(0.000) \icsdwebshort{648753}(0.092) }} & && \\ \hline 
{\tiny{843}} & {\tiny{ $\rm{Re} \rm{P}_{4}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.764}} & {\tiny{0.820}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{8197}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{844}} & {\tiny{ $\rm{Tc} \rm{P}_{4}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.863}} & {\tiny{0.870}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{35117}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{845}} & {\tiny{ $\rm{Te}_{4} (\rm{Al} \rm{Cl}_{4})_{2}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{1.373}} & {\tiny{1.373}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{421883}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{846}}} & \multirow{2}{*}{{\tiny{ $\rm{Cd} \rm{Sb}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{61} (61)}}} & \multirow{2}{*}{{\tiny{0.067}}} & \multirow{2}{*}{{\tiny{0.331}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{52831}(0.067) \icsdwebshort{620395}(0.082) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{52830}$^{*\dagger}$(0.098) \icsdwebshort{620394}(0.117) }} & && \\ \hline 
{\tiny{847}} & {\tiny{ $\rm{Cd} \rm{As}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.179}} & {\tiny{0.471}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{432}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{848}} & {\tiny{ $\rm{Zn} \rm{As}$}} & {\tiny{\sgsymb{61} (61)}} & {\tiny{0.247}} & {\tiny{0.573}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{431}(0.247) \icsdwebshort{427613}(0.359) }} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1)^c,(0,1,-1)^c,(1,-1,0)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1)^c,(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{849}} & {\tiny{ $\rm{Na} \rm{P}_{5}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{1.334}} & {\tiny{1.344}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{99177}(1.334) \icsdwebshort{673936}(1.393)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{850}} & {\tiny{ $\rm{Ni} \rm{Sr} \rm{Ge}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.126}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{237303}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{851}} & {\tiny{ $\rm{N} \rm{H}_{4} \rm{F} \rm{H}_{2} \rm{O}_{2}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{3.682}} & {\tiny{3.828}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{28552}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{852}} & {\tiny{ $\rm{Al} \rm{Si} \rm{P}_{3}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.274}} & {\tiny{1.261}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{10032}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,1),(0,1,-1)$}} \\ \hline 
{\tiny{853}} & {\tiny{ $\rm{Ba} \rm{P}_{4} \rm{Te}_{2}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{1.019}} & {\tiny{1.188}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{412643}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{854}} & {\tiny{ $(\rm{N}_{2} \rm{H}_{6}) (\rm{Sb} \rm{F}_{5})$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{3.322}} & {\tiny{3.323}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{40979}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{855}} & {\tiny{ $\rm{Ba}_{2} \rm{Sn}_{3} \rm{Sb}_{6}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.043}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{82529}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{856}} & {\tiny{ $\rm{La} \rm{As} \rm{Te}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.045}} & {\tiny{0.104}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{280231}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{857}} & {\tiny{ $\rm{Er}_{1} \rm{Rh}_{4} \rm{Si}_{2}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{431256}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{858}}} & \multirow{2}{*}{{\tiny{ $(\rm{Hg}_{2})_{2} (\rm{As}_{2} \rm{O}_{7})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{62} (62)}}} & \multirow{2}{*}{{\tiny{1.379}}} & \multirow{2}{*}{{\tiny{1.379}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{391228}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{859}} & {\tiny{ $\rm{Fe} \rm{Se}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.086}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{290413}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{860}} & {\tiny{ $\rm{Ba} \rm{Ni}_{2} \rm{Ge}_{2}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.031}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{243356}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{861}} & {\tiny{ $\rm{Ba}_{2} (\rm{Sn} \rm{Te}_{3}) (\rm{Te}_{2})$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{81371}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{862}}} & \multirow{2}{*}{{\tiny{ $\rm{C}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{62} (62)}}} & \multirow{2}{*}{{\tiny{4.375}}} & \multirow{2}{*}{{\tiny{4.837}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{182269}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{863}} & {\tiny{ $\rm{La} \rm{Mn} \rm{S}_{3}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.333}} & {\tiny{0.383}} & {\tiny{---}}  & {\tiny{f,th}}  & {\tiny{\icsdwebshort{673401}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{864}} & {\tiny{ $\rm{Li} (\rm{B} \rm{H}_{2})$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.412}} & {\tiny{0.586}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{153289}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{865}} & {\tiny{ $\rm{Fe} \rm{B}_{2}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.427}} & {\tiny{0.591}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{425310}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{866}} & {\tiny{ $\rm{Hf}_{5} \rm{Ge}_{4}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.015}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{76306}(0.000) \icsdwebshort{172868}(0.000) }} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{867}} & {\tiny{ $\rm{Ba} \rm{Yb}_{2} \rm{Se}_{4}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{616135}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{868}} & {\tiny{ $\rm{Yb}_{3} \rm{Se}_{4}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{40825}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{869}} & {\tiny{ $\rm{Sr} \rm{Yb}_{2} \rm{Se}_{4}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{651945}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{26}{*}{{\tiny{870}}} & \multirow{26}{*}{{\tiny{ $\rm{Fe}_{3} \rm{C}$}}} & \multirow{26}{*}{{\tiny{\sgsymb{62} (62)}}} & \multirow{26}{*}{{\tiny{0.000}}} & \multirow{26}{*}{{\tiny{0.012}}} & \multirow{26}{*}{{\tiny{---}} } & \multirow{26}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{16593}(0.000) \icsdwebshort{36346}(0.000) }} &\multirow{26}{*}{{\tiny{ $\delta_{2}(b)=1$}}} &\multirow{26}{*}{{\tiny{$b$}}}&\multirow{26}{*}{{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{38308}$^{*\dagger}$(0.000) \icsdwebshort{43375}$^{*\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{43522}(0.000) \icsdwebshort{64689}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{76827}$^{\dagger}$(0.000) \icsdwebshort{77312}$^{*\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{99002}$^{*\dagger}$(0.000) \icsdwebshort{99003}$^{*\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{99004}$^{*\dagger}$(0.000) \icsdwebshort{99005}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{99006}$^{*\dagger}$(0.000) \icsdwebshort{99007}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{99008}(0.000) \icsdwebshort{99009}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{99010}(0.000) \icsdwebshort{99011}$^{*\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{99012}(0.000) \icsdwebshort{99013}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{99014}(0.000) \icsdwebshort{99015}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{99016}$^{*\dagger}$(0.000) \icsdwebshort{99017}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{99018}(0.000) \icsdwebshort{99019}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{99020}(0.000) \icsdwebshort{99021}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{99022}(0.000) \icsdwebshort{99023}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{99024}(0.000) \icsdwebshort{99025}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{99026}(0.000) \icsdwebshort{99027}$^{*\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{99028}(0.000) \icsdwebshort{99029}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{99030}(0.000) \icsdwebshort{99031}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{99032}$^{*\dagger}$(0.000) \icsdwebshort{109100}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{160555}$^{*\dagger}$(0.000) \icsdwebshort{163149}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{163150}(0.000) \icsdwebshort{167126}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{167344}(0.000) \icsdwebshort{168295}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{187140}$^{*\dagger}$(0.000) \icsdwebshort{617699}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{617701}$^{*\dagger}$(0.000) \icsdwebshort{653949}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{670572}(0.000) \icsdwebshort{673006}$^{*\dagger}$(0.000) }} & && \\ \hline 
{\tiny{871}} & {\tiny{ $\rm{Pt}_{3} \rm{Si}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.012}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{77975}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{872}} & {\tiny{ $\rm{Pd}_{3} \rm{Si}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.035}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{43702}(0.000) \icsdwebshort{648855}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{873}} & {\tiny{ $\rm{Fe}_{2} \rm{W} \rm{C}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{670839}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{874}} & {\tiny{ $\rm{Cr} \rm{Fe}_{2} \rm{C}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{670825}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{875}} & {\tiny{ $\rm{Ru}_{2} \rm{Si}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.014}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{43591}(0.000) \icsdwebshort{650630}(0.000)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{876}} & {\tiny{ $\rm{Th} \rm{As}_{2}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.014}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{611488}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{877}} & {\tiny{ $\rm{Th} \rm{P}_{2}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.024}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{648206}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{878}} & {\tiny{ $\rm{Cr}_{3} \rm{C}_{2}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.011}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{181712}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{879}}} & \multirow{2}{*}{{\tiny{ $\rm{Fe}_{7} \rm{C}_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{62} (62)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{31018}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,0,1),(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,0,1),(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,-1)^c$}} \\ \hline 
{\tiny{880}} & {\tiny{ $\rm{Cr}_{7} \rm{C}_{3}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{76799}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,0,1),(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,-1)^c$}} \\ \hline 
{\tiny{881}} & {\tiny{ $\rm{Cs}_{2} ((\rm{Te}_{2}) (\rm{Ge} \rm{Te}_{2}))$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.521}} & {\tiny{0.562}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{78830}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{882}} & {\tiny{ $\rm{Cs}_{2} (\rm{Sn} \rm{Te}_{4})$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.688}} & {\tiny{0.749}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{74826}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{883}} & {\tiny{ $\rm{Cu} \rm{As} \rm{S}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.112}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{34450}(0.000) \icsdwebshort{240925}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{884}} & {\tiny{ $\rm{Sr} \rm{Sn}_{3} \rm{Sb}_{4}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.063}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{165617}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{885}} & {\tiny{ $\rm{La} \rm{P} \rm{S}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.453}} & {\tiny{0.462}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{641637}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{886}} & {\tiny{ $\rm{Y} \rm{P} \rm{S}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.349}} & {\tiny{0.362}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{648080}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{887}} & {\tiny{ $\rm{Ni}_{3} \rm{Si}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.013}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{646585}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{888}} & {\tiny{ $\rm{K} (\rm{Al} \rm{Sb}_{4})$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.185}} & {\tiny{0.185}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{300157}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{889}} & {\tiny{ $\rm{K} (\rm{Ga} \rm{Sb}_{4})$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.230}} & {\tiny{0.230}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{300158}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{890}} & {\tiny{ $\rm{U} \rm{Ni}_{5} \rm{Si}_{3}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{23037}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{891}} & {\tiny{ $\rm{U} \rm{Ni}_{5} \rm{Ge}_{3}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{95215}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{892}} & {\tiny{ $\rm{Re} \rm{P}_{3}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.070}} & {\tiny{0.122}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{647985}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{893}} & {\tiny{ $\rm{Tc} \rm{P}_{3}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.417}} & {\tiny{0.498}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{35200}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{894}} & {\tiny{ $\rm{Th} \rm{Ru}_{2} \rm{P}_{2}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.152}} & {\tiny{0.254}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{71962}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{895}} & {\tiny{ $\rm{Zr} \rm{Fe} \rm{Ge}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.064}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{632166}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{896}} & {\tiny{ $\rm{V} \rm{Co} \rm{Si}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.012}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{625120}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{897}} & {\tiny{ $\rm{Sc} \rm{Co} \rm{Sn}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.036}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{624977}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{898}} & {\tiny{ $\rm{Lu} \rm{Ir} \rm{Ge}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.092}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{412708}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{899}} & {\tiny{ $\rm{Fe} \rm{Zr} \rm{Si}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.091}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{633674}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{900}} & {\tiny{ $\rm{Sc} \rm{Co} \rm{Si}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.029}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{165245}(0.000) \icsdwebshort{420415}(0.000)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{901}} & {\tiny{ $\rm{Sc} \rm{Co} \rm{Ge}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.037}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{428472}(0.000) \icsdwebshort{601871}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{902}} & {\tiny{ $\rm{Y} \rm{Ir} \rm{Ge}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.051}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{427251}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{903}} & {\tiny{ $\rm{Sc} \rm{Rh} \rm{Ge}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.026}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{428475}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{904}} & {\tiny{ $\rm{Sc} \rm{Rh} \rm{Si}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.026}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{79596}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{905}} & {\tiny{ $\rm{Y} \rm{Rh} \rm{Si}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.016}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{32562}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{906}} & {\tiny{ $\rm{Lu} \rm{Rh} \rm{Ge}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.095}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{90195}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{907}} & {\tiny{ $\rm{Y} \rm{Mo}_{3} \rm{B}_{7}$}} & {\tiny{\sgsymb{62} (62)}} & {\tiny{0.000}} & {\tiny{0.023}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{39873}(0.000) \icsdwebshort{243846}(0.000)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{908}}} & \multirow{3}{*}{{\tiny{ $\rm{Si}_{24}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{3}{*}{{\tiny{0.460}}} & \multirow{3}{*}{{\tiny{0.538}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{291479}(0.460) \icsdwebshort{291480}(0.502)}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(d)=1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(1,0,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(c)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{909}} & {\tiny{ $\rm{Ba}_{4} \rm{Li}_{2} \rm{Cd}_{3} \rm{P}_{6}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.453}} & {\tiny{0.492}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{427777}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{910}} & {\tiny{ $\rm{Cu}_{2} \rm{K}_{2} (\rm{Te}_{2}) (\rm{Te}_{3})$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.041}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{280533}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,0),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{911}} & {\tiny{ $\rm{Au}_{2} \rm{Pb} \rm{P}_{2}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.065}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{412224}}} &{\tiny{ $\delta_{3}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,-1,0),(0,1,0)$}} \\ \hline 
{\tiny{912}} & {\tiny{ $\rm{Ba}_{4} \rm{Li}_{2} \rm{Cd}_{3} \rm{As}_{6}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.308}} & {\tiny{0.354}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{427778}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{913}}} & \multirow{2}{*}{{\tiny{ $\rm{Si}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{2}{*}{{\tiny{0.411}}} & \multirow{2}{*}{{\tiny{0.416}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{670368}(0.411) \icsdwebshort{674938}$^{*\dagger}$(0.847)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{914}}} & \multirow{2}{*}{{\tiny{ $\rm{C}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{2}{*}{{\tiny{4.075}}} & \multirow{2}{*}{{\tiny{4.075}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{672737}(4.075) \icsdwebshort{672734}$^{*\dagger}$(4.281)}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(1,1,-1)^c,(0,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{915}} & {\tiny{ $\rm{B} \rm{C}_{3}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{671404}}} &{\tiny{ $\eta_{1}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(1,0,0),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{916}}} & \multirow{2}{*}{{\tiny{ $\rm{Yb} \rm{Os}_{2} \rm{Al}_{10}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.022}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{238040}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(1,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{917}}} & \multirow{2}{*}{{\tiny{ $\rm{Yb} \rm{Ru}_{2} \rm{Al}_{10}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.010}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{186915}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(1,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{918}}} & \multirow{2}{*}{{\tiny{ $\rm{Yb} \rm{Fe}_{2} \rm{Al}_{10}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{63} (63)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{151140}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(1,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(1,0,1)$}} \\ \hline 
{\tiny{919}} & {\tiny{ $\rm{Fe}_{3} \rm{O}_{4}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{99305}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(1,0,1)$}} \\ \hline 
{\tiny{920}} & {\tiny{ $\rm{Na} \rm{Hg}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.045}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{33900}(0.000) \icsdwebshort{104326}(0.000)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{921}} & {\tiny{ $\rm{Cs} \rm{Gd} \rm{Mn} \rm{Se}_{3}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.009}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{281671}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,-1,0),(1,1,0)$}} \\ \hline 
{\tiny{922}} & {\tiny{ $\rm{Ce}_{2} \rm{Zn}_{3} \rm{Ge}_{6}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{171233}}} &{\tiny{ $\delta_{3}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{923}} & {\tiny{ $\rm{La} \rm{Ge}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.012}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{413736}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{924}} & {\tiny{ $\rm{La} \rm{Si}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.020}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{408030}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{925}} & {\tiny{ $\rm{C}_{3} \rm{Li}_{2}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.645}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{670914}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{926}} & {\tiny{ $\rm{Eu} \rm{Ga}_{3} \rm{Pd}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.013}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{427869}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,1,0),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{927}} & {\tiny{ $\rm{Fe}_{2} (\rm{Ti} \rm{O}_{3}) \rm{O}_{2}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{36183}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{928}} & {\tiny{ $\rm{K}_{4} \rm{P}_{21} \rm{I}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{1.087}} & {\tiny{1.221}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{391275}}} &{\tiny{ $\delta_{3}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,0),(1,0,0),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{929}} & {\tiny{ $\rm{Rb}_{4} \rm{P}_{21} \rm{I}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{1.244}} & {\tiny{1.333}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{391274}}} &{\tiny{ $\delta_{3}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,0),(1,0,0),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{930}} & {\tiny{ $\rm{Pt} \rm{U}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \icsdwebshort{105826}(0.000) \icsdwebshort{649818}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{931}} & {\tiny{ $\rm{Nd} \rm{Ni}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \icsdwebshort{645586}(0.000) \icsdwebshort{645610}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{932}} & {\tiny{ $\rm{Hf} \rm{Pt}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.029}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{638781}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{933}} & {\tiny{ $\rm{Pt} \rm{Zr}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{649884}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{934}} & {\tiny{ $\rm{Be} \rm{Hf}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.077}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{616286}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{935}} & {\tiny{ $\rm{Au} \rm{Pr}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{612261}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{936}} & {\tiny{ $\rm{Al} \rm{Y}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{58209}(0.000) \icsdwebshort{609650}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{937}} & {\tiny{ $\rm{Na} \rm{Fe} \rm{As}$}} & {\tiny{\sgsymb{63} (63)}} & {\tiny{0.000}} & {\tiny{0.235}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{187136}}} &{\tiny{ $\delta_{3}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(0,0,1),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{7}{*}{{\tiny{938}}} & \multirow{7}{*}{{\tiny{ $\rm{I}_{2}$}}} & \multirow{7}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{7}{*}{{\tiny{1.040}}} & \multirow{7}{*}{{\tiny{1.220}}} & \multirow{7}{*}{{\tiny{feOAI}} } & \multirow{7}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{20329}(1.040) \icsdwebshort{10084}$^{*\dagger}$(0.000) }} &\multirow{7}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &\multirow{7}{*}{{\tiny{$b$}}}&\multirow{7}{*}{{\tiny{$(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{67613}$^{\dagger}$(0.862) \icsdwebshort{67612}$^{*\dagger}$(0.867) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{67704}$^{*\dagger}$(0.870) \icsdwebshort{657497}$^{*\dagger}$(0.870) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{67615}$^{*\dagger}$(0.871) \icsdwebshort{67617}$^{*\dagger}$(0.873) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{67614}$^{*\dagger}$(0.875) \icsdwebshort{67705}$^{*\dagger}$(0.876) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{67616}$^{*\dagger}$(0.881) \icsdwebshort{15318}$^{*\dagger}$(0.885) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{67618}$^{*\dagger}$(0.901) \icsdwebshort{67706}$^{*\dagger}$(0.906) }} & && \\ \hline 
{\tiny{939}} & {\tiny{ $\rm{La}_{2} \rm{O}_{2} \rm{S}_{2}$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{1.570}} & {\tiny{2.151}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{68498}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,-1,0)^c,(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{940}}} & \multirow{2}{*}{{\tiny{ $\rm{P}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{2}{*}{{\tiny{0.158}}} & \multirow{2}{*}{{\tiny{0.158}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{426963}(0.158) \icsdwebshort{654168}(0.018) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{647886}$^{*\dagger}$(0.024) \icsdwebshort{27847}$^{*\dagger}$(0.034) }} & && \\ \hline 
{\tiny{941}} & {\tiny{ $\rm{Na}_{4} (\rm{P}_{2} \rm{Se}_{6})$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{1.943}} & {\tiny{2.102}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{415240}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(0,1,-1),(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{942}} & {\tiny{ $\rm{K} \rm{Na}_{3} \rm{In}_{9}$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{0.014}} & {\tiny{0.074}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{165180}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(0,1,-1),(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{943}} & {\tiny{ $\rm{I}$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{0.743}} & {\tiny{0.766}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{426946}(0.743) \icsdwebshort{194468}$^{*\dagger}$(0.884)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{944}} & {\tiny{ $\rm{K}_{2} \rm{O}_{2}$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{2.538}} & {\tiny{2.617}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{180559}(2.538) \icsdwebshort{25527}(2.403) }} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(0,1,-1),(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{945}} & {\tiny{ $\rm{Ba} ((\rm{B} \rm{Se}_{2})_{2} \rm{Se}_{2})$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{1.717}} & {\tiny{1.726}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{411967}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,-1)^c$}} \\ \hline 
{\tiny{946}} & {\tiny{ $\rm{Li}_{2} \rm{B}_{12} \rm{Si}_{2}$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{1.683}} & {\tiny{2.213}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{418627}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{947}} & {\tiny{ $\rm{Nb}_{2} \rm{Cl}_{8} ((\rm{C} \rm{H}_{3})_{2} \rm{Se})_{2}$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{0.567}} & {\tiny{0.680}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{241962}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{948}} & {\tiny{ $\rm{K}_{4} (\rm{P}_{2} \rm{Se}_{6}) (\rm{H}_{2} \rm{O})_{4}$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{2.003}} & {\tiny{2.008}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{260476}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(0,1,-1),(1,-1,0)^c,(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{949}}} & \multirow{2}{*}{{\tiny{ $\rm{Li} \rm{Al}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{262064}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{950}} & {\tiny{ $\rm{Nb} \rm{P}_{2} \rm{S}_{8}$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{1.289}} & {\tiny{1.356}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{37326}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{951}} & {\tiny{ $\rm{Fe} \rm{B}_{4}$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{0.000}} & {\tiny{0.026}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{670855}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{952}} & {\tiny{ $\rm{Br}$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{1.172}} & {\tiny{1.172}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{426930}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{953}} & {\tiny{ $\rm{Cl}$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{2.328}} & {\tiny{2.328}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{426934}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{954}} & {\tiny{ $\rm{Au}_{3} \rm{Zn}$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{0.000}} & {\tiny{0.015}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{654236}}} &{\tiny{ $\delta_{2}(b)=-1$}}&& \\ \hline 
{\tiny{955}} & {\tiny{ $\rm{Cs}_{3} (\rm{Fe} \rm{S}_{3})$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{71991}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{956}} & {\tiny{ $\rm{Cs}_{3} (\rm{Fe} \rm{Se}_{3})$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{73063}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{957}} & {\tiny{ $\rm{Rb}_{24} (\rm{Fe}_{8} \rm{S}_{24})$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{425089}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{958}}} & \multirow{3}{*}{{\tiny{ $\rm{Cl}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{3}{*}{{\tiny{2.462}}} & \multirow{3}{*}{{\tiny{2.535}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{24653}(2.462) \icsdwebshort{201696}(2.544) }} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{3}{*}{{\tiny{$a$}}}&\multirow{3}{*}{{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{201697}(2.574) \icsdwebshort{201698}(2.622) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{201699}(2.686) \icsdwebshort{18154}(2.687) }} & && \\ \hline 
\multirow{2}{*}{{\tiny{959}}} & \multirow{2}{*}{{\tiny{ $\rm{Br}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{64} (64)}}} & \multirow{2}{*}{{\tiny{1.611}}} & \multirow{2}{*}{{\tiny{1.676}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \icsdwebshort{201692}(1.611) \icsdwebshort{201693}(1.643) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{2}{*}{{\tiny{$a$}}}&\multirow{2}{*}{{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{201694}(1.686) \icsdwebshort{24019}(1.731) }} & && \\ \hline 
{\tiny{960}} & {\tiny{ $\rm{K} \rm{Tl}$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{0.034}} & {\tiny{0.052}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{262067}(0.034) \icsdwebshort{262063}(0.111)}} &{\tiny{ $\delta_{2}(b)=-2$}} &{\tiny{$b$}}&{\tiny{$(1,-1,0)^c,(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{961}} & {\tiny{ $\rm{As}$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{0.068}} & {\tiny{0.202}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{609828}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{962}} & {\tiny{ $\rm{Co} \rm{Sn}_{3}$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{0.000}} & {\tiny{0.010}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{166871}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(1,0,-1),(1,-1,0)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{963}} & {\tiny{ $\rm{Ba}_{5} \rm{Sb}_{4}$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{0.227}} & {\tiny{0.565}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{280022}}} &{\tiny{ $\delta_{1}(a)=-1$}}&& \\ \hline 
{\tiny{964}} & {\tiny{ $\rm{Ba}_{5} \rm{P}_{4}$}} & {\tiny{\sgsymb{64} (64)}} & {\tiny{0.857}} & {\tiny{1.041}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{429733}}} &{\tiny{ $\delta_{1}(a)=-1$}}&& \\ \hline 
{\tiny{965}} & {\tiny{ $\rm{Ba} \rm{O}_{2}$}} & {\tiny{\sgsymb{65} (65)}} & {\tiny{0.484}} & {\tiny{1.039}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{180398}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,-1,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{966}}} & \multirow{2}{*}{{\tiny{ $\rm{C}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{65} (65)}}} & \multirow{2}{*}{{\tiny{3.272}}} & \multirow{2}{*}{{\tiny{4.981}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{186577}}}} &{\tiny{ $\delta_{5}(e)=-1$}} &\multirow{2}{*}{{\tiny{$e$}}}&\multirow{2}{*}{{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(g,h,i,j,k,l)=1$}}&& \\ \hline 
{\tiny{967}} & {\tiny{ $\rm{Dy}_{2} \rm{Pt}_{7} \rm{In}_{16}$}} & {\tiny{\sgsymb{65} (65)}} & {\tiny{0.000}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{412576}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,-1,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{968}}} & \multirow{2}{*}{{\tiny{ $\rm{Dy} \rm{Fe}_{4} \rm{Ge}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{65} (65)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & {\tiny{ \icsdwebshort{154831}(0.000) \icsdwebshort{154832}(0.000) }} &{\tiny{ $\delta_{5}(e)=-1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{969}}} & \multirow{2}{*}{{\tiny{ $\rm{Er} \rm{Fe}_{4} \rm{Ge}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{65} (65)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{156070}(0.000) \icsdwebshort{156072}(0.000)}}} &{\tiny{ $\delta_{5}(e)=-1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{970}} & {\tiny{ $\rm{Li}_{7} \rm{Ge}_{2}$}} & {\tiny{\sgsymb{65} (65)}} & {\tiny{0.000}} & {\tiny{0.025}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{42063}}} &{\tiny{ $\delta_{3}(c)=-1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{971}}} & \multirow{2}{*}{{\tiny{ $\rm{Gd} \rm{Ni} \rm{Si}_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{65} (65)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{196505}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(1,1,-1)^c,(0,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1),(1,1,0),(0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{972}}} & \multirow{3}{*}{{\tiny{ $\rm{In}_{11} \rm{La}_{5} \rm{Ni}_{6}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{65} (65)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.005}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{639855}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{973}}} & \multirow{2}{*}{{\tiny{ $\rm{Os} \rm{U} \rm{B}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{65} (65)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.021}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{615139}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,1,0),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,1,0),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{974}}} & \multirow{2}{*}{{\tiny{ $\rm{Th} \rm{V} \rm{B}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{65} (65)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.022}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{615586}}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,1,0),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0),(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1),(1,1,0),(1,0,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,0)$}} \\ \hline 
{\tiny{975}} & {\tiny{ $\rm{Na}_{2} \rm{Cl}$}} & {\tiny{\sgsymb{65} (65)}} & {\tiny{0.000}} & {\tiny{0.450}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{190546}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{976}}} & \multirow{2}{*}{{\tiny{ $\rm{Er} \rm{Ba}_{2} \rm{Cu}_{4} \rm{O}_{8}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{65} (65)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{67640}(0.000) \icsdwebshort{78623}(0.000)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{977}} & {\tiny{ $\rm{K} \rm{Na} \rm{Mn} \rm{O}_{2}$}} & {\tiny{\sgsymb{66} (66)}} & {\tiny{0.000}} & {\tiny{0.013}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{61403}}} &{\tiny{ $\delta_{4}(f)=-1$}}&& \\ \hline 
{\tiny{978}} & {\tiny{ $\rm{Au} \rm{O}$}} & {\tiny{\sgsymb{66} (66)}} & {\tiny{0.000}} & {\tiny{0.360}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{673555}}} &{\tiny{ $\delta_{4}(f)=-4$}}&& \\ \hline 
{\tiny{979}} & {\tiny{ $\rm{Cs}_{2} \rm{Au}_{2} \rm{Cd}_{2} \rm{S}_{4}$}} & {\tiny{\sgsymb{67} (67)}} & {\tiny{2.118}} & {\tiny{2.247}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{85581}}} &{\tiny{ $\delta_{3}(e)=-5$}} &{\tiny{$e$}}&{\tiny{$(0,1,1),(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{980}}} & \multirow{2}{*}{{\tiny{ $\rm{C}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{67} (67)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{88815}}}} &{\tiny{ $\delta_{4}(f)=-1$}} &\multirow{2}{*}{{\tiny{$f$}}}&\multirow{2}{*}{{\tiny{$(0,1,-1),(1,1,0)^c,(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(0,0,1),(1,1,-1)^c,(0,1,0)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(a,b,g)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{981}}} & \multirow{2}{*}{{\tiny{ $\rm{Fe} \rm{Se}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{67} (67)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.021}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{169283}}}} &{\tiny{ $\delta_{1}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,1,0)^c,(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0)^c,(-1,1,1)^c,(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(e)=-1$}} &{\tiny{$e$}}&{\tiny{$(1,1,0)^c,(0,1,1),(1,1,1)^c,(1,-1,1)^c,(-1,1,1)^c,(1,-1,0)^c,(1,1,-1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{982}} & {\tiny{ $\rm{Cs}_{2} \rm{Pd}_{3} \rm{Se}_{4}$}} & {\tiny{\sgsymb{69} (69)}} & {\tiny{1.008}} & {\tiny{1.105}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{33892}}} &{\tiny{ $\delta_{3}(c)=-4$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,0),(1,0,1)$}} \\ \hline 
{\tiny{983}} & {\tiny{ $\rm{Cs}_{2} \rm{Ni}_{3} \rm{Se}_{4}$}} & {\tiny{\sgsymb{69} (69)}} & {\tiny{0.492}} & {\tiny{0.696}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{33891}}} &{\tiny{ $\delta_{3}(c)=-4$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,0),(1,0,1)$}} \\ \hline 
{\tiny{984}} & {\tiny{ $\rm{Cs}_{2} \rm{Ni}_{3} \rm{S}_{4}$}} & {\tiny{\sgsymb{69} (69)}} & {\tiny{0.290}} & {\tiny{0.367}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{627055}}} &{\tiny{ $\delta_{3}(c)=-4$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,0),(1,0,1)$}} \\ \hline 
{\tiny{985}} & {\tiny{ $\rm{Ni}_{3} \rm{Rb}_{2} \rm{S}_{4}$}} & {\tiny{\sgsymb{69} (69)}} & {\tiny{0.364}} & {\tiny{0.498}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{646311}}} &{\tiny{ $\delta_{3}(c)=-4$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,0),(1,0,1)$}} \\ \hline 
{\tiny{986}} & {\tiny{ $\rm{Rb}_{2} \rm{Pt}_{3} \rm{S}_{4}$}} & {\tiny{\sgsymb{69} (69)}} & {\tiny{0.974}} & {\tiny{1.146}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{26267}}} &{\tiny{ $\delta_{3}(c)=-4$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,0),(1,0,1)$}} \\ \hline 
{\tiny{987}} & {\tiny{ $\rm{Cs}_{2} \rm{Pt}_{3} \rm{Se}_{4}$}} & {\tiny{\sgsymb{69} (69)}} & {\tiny{1.216}} & {\tiny{1.322}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{33893}}} &{\tiny{ $\delta_{3}(c)=-4$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,0),(1,0,1)$}} \\ \hline 
{\tiny{988}} & {\tiny{ $\rm{Cs}_{2} \rm{Pt}_{3} \rm{S}_{4}$}} & {\tiny{\sgsymb{69} (69)}} & {\tiny{1.119}} & {\tiny{1.398}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{26266}}} &{\tiny{ $\delta_{3}(c)=-4$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,0),(1,0,1)$}} \\ \hline 
{\tiny{989}} & {\tiny{ $(\rm{Rb}_{2} \rm{P}_{3})_{2}$}} & {\tiny{\sgsymb{69} (69)}} & {\tiny{0.746}} & {\tiny{0.746}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{654296}(0.746) \icsdwebshort{65184}(0.749)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{990}} & {\tiny{ $\rm{Rb}_{4} \rm{As}_{6}$}} & {\tiny{\sgsymb{69} (69)}} & {\tiny{0.396}} & {\tiny{0.402}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{409381}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{991}} & {\tiny{ $\rm{Cs}_{4} \rm{P}_{6}$}} & {\tiny{\sgsymb{69} (69)}} & {\tiny{0.840}} & {\tiny{0.840}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{65185}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{992}} & {\tiny{ $\rm{K}_{4} \rm{P}_{6}$}} & {\tiny{\sgsymb{69} (69)}} & {\tiny{0.698}} & {\tiny{0.698}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{33259}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{993}} & {\tiny{ $\rm{Cs}_{4} \rm{As}_{6}$}} & {\tiny{\sgsymb{69} (69)}} & {\tiny{0.427}} & {\tiny{0.427}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{409382}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,-1,1)^c,(-1,1,1)^c,(1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{994}} & {\tiny{ $\rm{Li}_{2} (\rm{U} \rm{O}_{4})$}} & {\tiny{\sgsymb{69} (69)}} & {\tiny{0.764}} & {\tiny{1.281}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{20578}}} &{\tiny{ $\delta_{3}(c)=2$}} &{\tiny{$c$}}&{\tiny{$(1,-1,0),(1,1,0),(0,0,1)$}} \\ \hline 
{\tiny{995}} & {\tiny{ $\rm{Na}_{2} (\rm{U} \rm{O}_{4})$}} & {\tiny{\sgsymb{69} (69)}} & {\tiny{1.179}} & {\tiny{1.575}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{20579}}} &{\tiny{ $\delta_{3}(c)=2$}} &{\tiny{$c$}}&{\tiny{$(1,-1,0),(1,1,0),(0,0,1)$}} \\ \hline 
{\tiny{996}} & {\tiny{ $\rm{Ni} \rm{Pt}_{2} \rm{Ge}$}} & {\tiny{\sgsymb{69} (69)}} & {\tiny{0.000}} & {\tiny{0.025}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{87348}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,1,0),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c$}} \\ \hline 
{\tiny{997}} & {\tiny{ $\rm{Mn} (\rm{B} \rm{H}_{4})_{2}$}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{196133}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{998}} & {\tiny{ $\rm{K} \rm{Gd} (\rm{C} \rm{O}_{3}) \rm{F}_{2}$}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{79945}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{999}} & {\tiny{ $\rm{K}_{4} \rm{P}_{6}$}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{1.043}} & {\tiny{1.044}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{33260}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1000}} & {\tiny{ $\rm{Na}_{2} \rm{C}_{6} \rm{O}_{6}$}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{0.985}} & {\tiny{1.139}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{170805}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1001}} & {\tiny{ $\rm{Ba}_{4} \rm{Ag}_{2} \rm{Si}_{6}$}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{0.017}} & {\tiny{0.099}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{410520}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1002}} & {\tiny{ $\rm{Li}_{2} \rm{Sr}_{4} \rm{Ge}_{6}$}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{0.000}} & {\tiny{0.024}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{414573}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1003}} & {\tiny{ $\rm{Ba}_{4} \rm{Li}_{2} \rm{Si}_{6}$}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{0.100}} & {\tiny{0.106}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{404707}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1004}} & {\tiny{ $\rm{Ba}_{4} \rm{Li}_{2} \rm{Ge}_{6}$}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{0.096}} & {\tiny{0.147}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{404705}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1005}} & {\tiny{ $\rm{Sr}_{4} \rm{Li}_{2} \rm{Si}_{6}$}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{0.000}} & {\tiny{0.021}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{409295}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1006}} & {\tiny{ $\rm{Nd} \rm{Ir}_{2} \rm{B}_{2}$}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{614549}}} &{\tiny{ $\delta_{1}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1007}} & {\tiny{ $\rm{Ir} \rm{In}_{2}$}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{0.000}} & {\tiny{0.012}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{410969}(0.000) \icsdwebshort{639818}(0.000)}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1008}} & {\tiny{ $\rm{Na}_{2} \rm{P}_{3}$}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{0.630}} & {\tiny{0.734}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{673931}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1009}} & {\tiny{ $\rm{Ga}_{2} \rm{Os}$}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{0.544}} & {\tiny{0.806}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{103785}}} &{\tiny{ $\delta_{2}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1010}} & {\tiny{ $\rm{Al}_{2} \rm{Ru}$}} & {\tiny{\sgsymb{70} (70)}} & {\tiny{0.095}} & {\tiny{1.204}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{58156}(0.095) \icsdwebshort{609228}$^{\dagger}$(0.105)}} &{\tiny{ $\delta_{2}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,0),(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1011}}} & \multirow{2}{*}{{\tiny{ $\rm{Ru} \rm{Ga}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{70} (70)}}} & \multirow{2}{*}{{\tiny{0.090}}} & \multirow{2}{*}{{\tiny{0.893}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{670154}(0.090) \icsdwebshort{635228}$^{\dagger}$(0.102) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(d)=1$}}} &\multirow{2}{*}{{\tiny{$d$}}}&\multirow{2}{*}{{\tiny{$(0,1,-1),(1,1,0),(1,0,0)^c,(0,1,1),(1,1,1)^c,(1,0,1),(1,-1,1)^c,(1,0,-1),(1,-1,0),(-1,1,1)^c,(0,0,1)^c,(1,1,-1)^c,(0,1,0)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{635227}(0.203) \icsdwebshort{670380}(0.235) }} & && \\ \hline 
{\tiny{1012}} & {\tiny{ $\rm{Tl}_{5} (((\rm{S}_{2})_{2} (\rm{Nb} \rm{Br}_{4})_{2}) \rm{Br})$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{1.618}} & {\tiny{1.629}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{418796}}} &{\tiny{ $\delta_{2}(b)=2$}} &{\tiny{$b$}}&{\tiny{$(0,1,1),(0,1,-1)$}} \\ \hline 
{\tiny{1013}} & {\tiny{ $\rm{Sr}_{8} \rm{Cu}_{3} \rm{In}_{4} \rm{N}_{5}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{0.090}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{96350}}} &{\tiny{ $\delta_{3}(c)=-5$}} &{\tiny{$c$}}&{\tiny{$(0,1,1),(0,1,-1)$}} \\ \hline 
{\tiny{1014}} & {\tiny{ $\rm{Ba} \rm{Sr} (\rm{Ta}_{2} \rm{O}_{7})$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{2.207}} & {\tiny{2.664}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{99953}}} &{\tiny{ $\delta_{4}(d)=2$}}&& \\ \hline 
{\tiny{1015}} & {\tiny{ $\rm{Fe} \rm{Al} \rm{F}_{5}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.025}} & {\tiny{0.096}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{78012}}} &{\tiny{ $\delta_{2}(b)=2$}}&& \\ \hline 
{\tiny{1016}} & {\tiny{ $\rm{Ta} \rm{I}_{2} \rm{Cl}_{2}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.963}} & {\tiny{0.970}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{69688}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,-1,0),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\ \hline 
{\tiny{1017}} & {\tiny{ $\rm{Nd}_{2} \rm{Co}_{2} \rm{Si} \rm{C}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{238027}}} &{\tiny{ $\delta_{4}(d)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1018}}} & \multirow{2}{*}{{\tiny{ $\rm{Tl}_{5} (\rm{Nb}_{2} \rm{S}_{4} \rm{Cl}_{8}) \rm{Cl}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{1.533}}} & \multirow{2}{*}{{\tiny{1.540}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{417942}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,1),(0,1,-1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,1),(0,1,-1)$}} \\ \hline 
\multirow{9}{*}{{\tiny{1019}}} & \multirow{9}{*}{{\tiny{ $\rm{C}_{2} \rm{Li}_{2}$}}} & \multirow{9}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{9}{*}{{\tiny{3.304}}} & \multirow{9}{*}{{\tiny{3.606}}} & \multirow{9}{*}{{\tiny{feOAI}} } & \multirow{9}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{670913}(3.304) \icsdwebshort{89535}$^{*\dagger}$(3.497) }} &\multirow{9}{*}{{\tiny{ $\delta_{3}(c)=1$}}} &\multirow{9}{*}{{\tiny{$c$}}}&\multirow{9}{*}{{\tiny{$(1,0,-1),(1,-1,0),(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{671755}$^{*\dagger}$(1.906) \icsdwebshort{671754}$^{*\dagger}$(2.071) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{671753}$^{*\dagger}$(2.365) \icsdwebshort{671752}$^{*\dagger}$(2.442) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{671751}$^{*\dagger}$(2.507) \icsdwebshort{671750}$^{*\dagger}$(2.585) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{671749}$^{*\dagger}$(2.658) \icsdwebshort{671748}$^{*\dagger}$(2.732) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{671747}$^{*\dagger}$(2.786) \icsdwebshort{671746}$^{*\dagger}$(2.841) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{671745}$^{*\dagger}$(2.895) \icsdwebshort{671744}$^{*\dagger}$(2.957) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{671743}$^{*\dagger}$(3.024) \icsdwebshort{671742}$^{*\dagger}$(3.094) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{671741}$^{*\dagger}$(3.177) \icsdwebshort{671740}$^{*\dagger}$(3.264) }} & && \\ \hline 
{\tiny{1020}} & {\tiny{ $\rm{Nd} \rm{Mn}_{6} \rm{Sn}_{6}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{0.000}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{106942}}} &{\tiny{ $\delta_{2}(b)=-1$}}&& \\ \hline 
{\tiny{1021}} & {\tiny{ $\rm{Cs}_{2} \rm{S}_{2}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{1.791}} & {\tiny{1.983}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{200474}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1),(1,-1,0),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\ \hline 
{\tiny{1022}} & {\tiny{ $\rm{Ba}_{2} \rm{Pd} \rm{O}_{3}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{0.424}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{202812}}} &{\tiny{ $\delta_{2}(b)=2$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(1,0,-1)$}} \\ \hline 
{\tiny{1023}} & {\tiny{ $\rm{Ba} \rm{Ni}_{2} \rm{P}_{4}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{79104}}} &{\tiny{ $\delta_{3}(c)=-1$}}&& \\ \hline 
{\tiny{1024}} & {\tiny{ $\rm{Hf}_{2} \rm{N}_{2} \rm{S}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{1.532}} & {\tiny{1.550}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{250914}}} &{\tiny{ $\delta_{3}(c)=2$}} &{\tiny{$c$}}&{\tiny{$(0,1,1),(1,0,1),(1,0,-1),(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1025}}} & \multirow{2}{*}{{\tiny{ $\rm{Sr} \rm{Si}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{42140}}}} &{\tiny{ $\delta_{2}(b)=-1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}}&& \\ \hline 
{\tiny{1026}} & {\tiny{ $\rm{Rb}_{2} \rm{S}_{2}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{1.697}} & {\tiny{1.892}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{73175}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,-1),(1,-1,0),(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,0)$}} \\ \hline 
{\tiny{1027}} & {\tiny{ $\rm{Ba} \rm{Mn}_{2} \rm{O}_{3}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{10038}}} &{\tiny{ $\delta_{3}(c)=2$}}&& \\ \hline 
{\tiny{1028}} & {\tiny{ $\rm{Cs} (\rm{Au} \rm{F}_{4})$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{2.191}} & {\tiny{2.371}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{152056}}} &{\tiny{ $\delta_{3}(c)=-4$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1029}}} & \multirow{3}{*}{{\tiny{ $\rm{Ba}_{11} \rm{Sb}_{10}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.077}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{413518}}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1),(1,0,1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(k)=1$}} &{\tiny{$k$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,0,1),(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,-1)^c$}} \\ \hline 
{\tiny{1030}} & {\tiny{ $\rm{Cs}_{5} (\rm{U}_{2} (\rm{S}_{2})_{2} \rm{Cl}_{8}) \rm{I}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.066}} & {\tiny{0.066}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{291278}}} &{\tiny{ $\delta_{3}(c)=2$}} &{\tiny{$c$}}&{\tiny{$(0,1,1),(0,1,-1)$}} \\ \hline 
{\tiny{1031}} & {\tiny{ $\rm{Na}_{2} \rm{Pd}_{3} \rm{O}_{4}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.292}} & {\tiny{0.295}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{6157}}} &{\tiny{ $\delta_{3}(c)=-4$}}&& \\ \hline 
{\tiny{1032}} & {\tiny{ $\rm{K} \rm{Sr} \rm{Nb}_{2} \rm{O}_{6} \rm{F}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{1.932}} & {\tiny{2.672}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{249327}}} &{\tiny{ $\delta_{2}(b)=2$}}&& \\ \hline 
{\tiny{1033}} & {\tiny{ $\rm{Na}_{2} (\rm{Ti} \rm{O}_{3})$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{1.019}} & {\tiny{1.519}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{183666}}} &{\tiny{ $\delta_{2}(b)=2$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(1,0,-1)$}} \\ \hline 
{\tiny{1034}} & {\tiny{ $\rm{Cs} \rm{Li}_{2} \rm{Br}_{3}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{3.899}} & {\tiny{3.899}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{245981}}} &{\tiny{ $\delta_{3}(c)=2$}}&& \\ \hline 
{\tiny{1035}} & {\tiny{ $\rm{Li} \rm{C}_{6}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{1.675}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{674595}}} &{\tiny{ $\delta_{5}(k)=1$}} &{\tiny{$k$}}&{\tiny{$(0,1,0),(1,-1,0),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(1,0,0),(1,1,0)$}} \\ \hline 
{\tiny{1036}} & {\tiny{ $\rm{La} \rm{F}_{3}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{5.594}} & {\tiny{5.594}} & {\tiny{---}}  & {\tiny{f,th}}  & {\tiny{\icsdwebshort{167554}}} &{\tiny{ $\delta_{4}(d)=2$}}&& \\ \hline 
{\tiny{1037}} & {\tiny{ $\rm{N}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{1.270}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{671896}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1),(1,-1,0),(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\ \hline 
{\tiny{1038}} & {\tiny{ $\rm{Cs} \rm{Li}_{2} \rm{Cl}_{3}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{4.944}} & {\tiny{4.944}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{245974}}} &{\tiny{ $\delta_{4}(d)=2$}}&& \\ \hline 
{\tiny{1039}} & {\tiny{ $\rm{Sr}_{2} \rm{Fe} \rm{O}_{3}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{0.037}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{251018}(0.000) \icsdwebshort{251019}(0.000) }} &{\tiny{ $\delta_{2}(b)=2$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(1,0,-1)$}} \\ \hline 
{\tiny{1040}} & {\tiny{ $\rm{Ir}_{3} \rm{Lu}_{3} \rm{Ga}_{8}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{0.024}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{634445}}} &{\tiny{ $\delta_{4}(d)=8$}}&& \\ \hline 
{\tiny{1041}} & {\tiny{ $\rm{Ca}_{2} \rm{Cd} \rm{Pt}_{2}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{0.037}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{424554}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,1),(0,1,-1)$}} \\ \hline 
{\tiny{1042}} & {\tiny{ $\rm{Sr}_{3} (\rm{Fe}_{2} \rm{O}_{5})$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{420234}}} &{\tiny{ $\delta_{4}(d)=1$}}&& \\ \hline 
{\tiny{1043}} & {\tiny{ $\rm{Ba} \rm{Ni} \rm{Eu}_{2} \rm{O}_{5}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{0.023}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{68086}}} &{\tiny{ $\delta_{2}(b)=2$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1044}}} & \multirow{3}{*}{{\tiny{ $\rm{Ba} \rm{Ni} \rm{Y}_{2} \rm{O}_{5}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.032}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & {\tiny{ \icsdwebshort{68795}(0.000) \icsdwebshort{69037}(0.000) }} &\multirow{3}{*}{{\tiny{ $\delta_{2}(b)=2$}}}&& \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{69314}(0.000) \icsdwebshort{71327}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{72628}$^{*}$(0.000) \icsdwebshort{89641}(0.000) }} & && \\ \hline 
\multirow{2}{*}{{\tiny{1045}}} & \multirow{2}{*}{{\tiny{ $\rm{Mn} \rm{Nb}_{3} \rm{O}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.008}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{89477}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,1),(0,1,-1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,1),(0,1,-1)$}} \\ \hline 
{\tiny{1046}} & {\tiny{ $\rm{Sr}_{2} (\rm{Pd} \rm{O}_{3})$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.092}} & {\tiny{0.600}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{31961}(0.092) \icsdwebshort{95214}(0.125) }} &{\tiny{ $\delta_{2}(b)=2$}}&& \\ \hline 
{\tiny{1047}} & {\tiny{ $\rm{Ce}_{2} \rm{Mn} \rm{N}_{3}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{0.013}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{ \icsdwebshort{50579}(0.000) \icsdwebshort{189998}(0.000)}} &{\tiny{ $\delta_{2}(b)=1$}}&& \\ \hline 
{\tiny{1048}} & {\tiny{ $\rm{Er}_{6} \rm{Ga} \rm{Co}_{2}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{600978}}} &{\tiny{ $\delta_{3}(c)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1049}}} & \multirow{2}{*}{{\tiny{ $\rm{Cs}_{5} ((\rm{S}_{2})_{2} (\rm{Nb} \rm{Cl}_{4})_{2}) \rm{Cl}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{1.588}}} & \multirow{2}{*}{{\tiny{1.591}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{410591}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$a$}}}&\multirow{2}{*}{{\tiny{$(1,-1,0),(1,1,0)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=2$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1050}}} & \multirow{2}{*}{{\tiny{ $\rm{Cs}_{5} ((\rm{S}_{2})_{2} (\rm{Nb} \rm{Br}_{4})_{2}) \rm{Br}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{1.692}}} & \multirow{2}{*}{{\tiny{1.692}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{410590}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$a$}}}&\multirow{2}{*}{{\tiny{$(1,-1,0),(1,1,0)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=2$}}&& \\ \hline 
{\tiny{1051}} & {\tiny{ $\rm{Li}_{4} \rm{Ba}_{3} \rm{As}_{4}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{0.020}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{280027}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,1),(0,1,-1)$}} \\ \hline 
{\tiny{1052}} & {\tiny{ $\rm{Er} \rm{Fe}_{6} \rm{Ge}_{6}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{656773}}} &{\tiny{ $\delta_{2}(b)=-1$}}&& \\ \hline 
{\tiny{1053}} & {\tiny{ $\rm{Li}_{2} \rm{Ni} \rm{O}_{2}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.410}} & {\tiny{0.889}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{25000}}} &{\tiny{ $\delta_{4}(d)=-4$}} &{\tiny{$d$}}&{\tiny{$(0,1,1),(1,0,1),(1,0,-1),(0,1,-1)$}} \\ \hline 
{\tiny{1054}} & {\tiny{ $\rm{La}_{2} \rm{Li} \rm{H} \rm{O}_{3}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{1.800}} & {\tiny{2.651}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{56744}}} &{\tiny{ $\delta_{3}(c)=-1$}}&& \\ \hline 
{\tiny{1055}} & {\tiny{ $\rm{Ca} \rm{Mn} \rm{O}_{3}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{0.007}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{670346}}} &{\tiny{ $\delta_{4}(d)=-1$}}&& \\ \hline 
{\tiny{1056}} & {\tiny{ $\rm{Na}_{2} \rm{C}_{2}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{3.648}} & {\tiny{3.684}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{95835}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,-1),(1,-1,0),(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\ \hline 
{\tiny{1057}} & {\tiny{ $\rm{Cs}_{2} \rm{O}_{2}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{1.746}} & {\tiny{1.809}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{25529}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,-1),(1,-1,0),(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\ \hline 
{\tiny{1058}} & {\tiny{ $\rm{Rb}_{2} \rm{O}_{2}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{1.807}} & {\tiny{1.897}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{25528}(1.807) \icsdwebshort{180560}(1.929)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,-1),(0,1,-1),(1,-1,0),(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\ \hline 
{\tiny{1059}} & {\tiny{ $\rm{Rb}_{7} \rm{Au}_{5} \rm{O}_{2}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.492}} & {\tiny{0.558}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{91309}(0.492) \icsdwebshort{411333}(0.494) }} &{\tiny{ $\delta_{2}(b)=-5$}}&& \\ \hline 
{\tiny{1060}} & {\tiny{ $(\rm{Cs} \rm{Au})_{4} (\rm{Cs}_{3} (\rm{Au} \rm{O}_{2}))$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.721}} & {\tiny{0.799}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{411334}(0.721) \icsdwebshort{95821}(1.125)}} &{\tiny{ $\delta_{2}(b)=2$}}&& \\ \hline 
{\tiny{1061}} & {\tiny{ $\rm{Os} \rm{O} \rm{Cl}_{2}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{0.102}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{83884}}} &{\tiny{ $\delta_{2}(b)=2$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(1,0,-1)$}} \\ \hline 
{\tiny{1062}} & {\tiny{ $\rm{Ru} \rm{O} \rm{Cl}_{2}$}} & {\tiny{\sgsymb{71} (71)}} & {\tiny{0.000}} & {\tiny{0.035}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{83883}}} &{\tiny{ $\delta_{2}(b)=2$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(1,0,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1063}}} & \multirow{2}{*}{{\tiny{ $\rm{Sn}_{5} \rm{Ti}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{106089}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1064}}} & \multirow{2}{*}{{\tiny{ $\rm{Nb} \rm{P} \rm{Se}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.034}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{16076}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,-1,0),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1065}}} & \multirow{2}{*}{{\tiny{ $\rm{Ta} \rm{P} \rm{S}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.082}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{648183}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,-1,0),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1066}}} & \multirow{2}{*}{{\tiny{ $\rm{Nb} \rm{P} \rm{S}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.068}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{16075}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1),(1,-1,0),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1067}}} & \multirow{2}{*}{{\tiny{ $\rm{Ce} \rm{Pt} \rm{Ge}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{71} (71)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{601774}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,1,1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,-1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,-1,0),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)$}} \\ \hline 
{\tiny{1068}} & {\tiny{ $\rm{Ru} (\rm{C} \rm{O})_{4}$}} & {\tiny{\sgsymb{72} (72)}} & {\tiny{2.287}} & {\tiny{2.330}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{72577}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1069}} & {\tiny{ $\rm{N}_{2} \rm{Ag} \rm{N}$}} & {\tiny{\sgsymb{72} (72)}} & {\tiny{0.000}} & {\tiny{0.029}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{187019}}} &{\tiny{ $\delta_{1}(c)=1$}}&& \\ \hline 
{\tiny{1070}} & {\tiny{ $\rm{N}_{2} \rm{Cu} \rm{N}$}} & {\tiny{\sgsymb{72} (72)}} & {\tiny{0.000}} & {\tiny{0.018}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{187018}}} &{\tiny{ $\delta_{1}(c)=1$}}&& \\ \hline 
{\tiny{1071}} & {\tiny{ $\rm{Tl}_{2} \rm{Fe}_{3} \rm{S}_{4}$}} & {\tiny{\sgsymb{72} (72)}} & {\tiny{0.000}} & {\tiny{0.014}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{41430}(0.000) \icsdwebshort{633341}(0.000)}} &{\tiny{ $\delta_{3}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,1,-1)^c,(1,1,0),(1,0,0),(0,1,1)^c,(1,0,1)^c,(1,0,-1)^c,(1,-1,0),(0,1,0)$}} \\ \hline 
{\tiny{1072}} & {\tiny{ $\rm{Yb}_{2} \rm{Fe} \rm{C}_{4}$}} & {\tiny{\sgsymb{72} (72)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{617906}}} &{\tiny{ $\delta_{1}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{1073}} & {\tiny{ $\rm{Y}_{2} \rm{Ru}_{3} \rm{Ge}_{5}$}} & {\tiny{\sgsymb{72} (72)}} & {\tiny{0.000}} & {\tiny{0.024}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{602065}}} &{\tiny{ $\delta_{1}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{1074}} & {\tiny{ $\rm{Pr}_{2} \rm{Ru}_{3} \rm{Ge}_{5}$}} & {\tiny{\sgsymb{72} (72)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{602085}}} &{\tiny{ $\delta_{1}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{1075}} & {\tiny{ $\rm{Tm}_{2} \rm{Ru}_{3} \rm{Ge}_{5}$}} & {\tiny{\sgsymb{72} (72)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{602064}}} &{\tiny{ $\delta_{1}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{1076}} & {\tiny{ $\rm{Tb}_{2} \rm{Ru}_{3} \rm{Si}_{5}$}} & {\tiny{\sgsymb{72} (72)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{57487}}} &{\tiny{ $\delta_{2}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{1077}} & {\tiny{ $\rm{Nd}_{2} \rm{Ru}_{3} \rm{Ge}_{5}$}} & {\tiny{\sgsymb{72} (72)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{602094}}} &{\tiny{ $\delta_{2}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{1078}} & {\tiny{ $\rm{La}_{2} \rm{Ru}_{3} \rm{Ge}_{5}$}} & {\tiny{\sgsymb{72} (72)}} & {\tiny{0.000}} & {\tiny{0.024}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{602089}}} &{\tiny{ $\delta_{1}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{1079}} & {\tiny{ $\rm{Nb}_{6} \rm{Si}_{5}$}} & {\tiny{\sgsymb{72} (72)}} & {\tiny{0.000}} & {\tiny{0.015}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{672884}}} &{\tiny{ $\delta_{2}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,1,0),(0,1,1)^c,(1,1,1)^c,(1,0,1)^c,(1,-1,1)^c,(1,0,-1)^c,(1,-1,0),(-1,1,1)^c,(1,1,-1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1080}}} & \multirow{2}{*}{{\tiny{ $\rm{K}_{3} \rm{Cu}_{11} ((\rm{Te}_{2})_{5} (\rm{Te}_{3})_{2})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{0.206}}} & \multirow{2}{*}{{\tiny{0.389}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{88338}}}} &{\tiny{ $\delta_{1}(a)=2$}} &{\tiny{$a$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{1081}} & {\tiny{ $\rm{Rb} \rm{La} (\rm{Nb}_{2} \rm{O}_{7})$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{1.999}} & {\tiny{2.093}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{185292}}} &{\tiny{ $\delta_{4}(d)=2$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1082}}} & \multirow{2}{*}{{\tiny{ $\rm{Na}_{4} \rm{Ni} (\rm{P}_{2} \rm{O}_{7}) \rm{F}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{0.012}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{251665}(0.001) \icsdwebshort{251666}(0.004)}}} &{\tiny{ $\delta_{2}(b)=2$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-4$}}&& \\ \hline 
{\tiny{1083}} & {\tiny{ $\rm{Rb} \rm{Pr} \rm{Nb}_{2} \rm{O}_{7}$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{238794}}} &{\tiny{ $\delta_{1}(a)=2$}}&& \\ \hline 
{\tiny{1084}} & {\tiny{ $\rm{Na}_{2} \rm{K} \rm{Y} (\rm{Si}_{6} \rm{O}_{15})$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{5.053}} & {\tiny{5.163}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{97289}}} &{\tiny{ $\delta_{3}(c)=2$}}&& \\ \hline 
{\tiny{1085}} & {\tiny{ $\rm{Si}_{32} \rm{O}_{64}$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{3.856}} & {\tiny{3.856}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{84260}}} &{\tiny{ $\delta_{3}(c)=2$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1086}}} & \multirow{2}{*}{{\tiny{ $\rm{Si} \rm{B}_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{1.405}}} & \multirow{2}{*}{{\tiny{1.435}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{412621}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{1087}} & {\tiny{ $\rm{Na} \rm{B}_{15}$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{18319}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1088}}} & \multirow{2}{*}{{\tiny{ $\rm{Rb}_{2} (\rm{Pt} (\rm{C} \rm{N})_{4})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{2.116}}} & \multirow{2}{*}{{\tiny{2.121}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{171492}}}} &{\tiny{ $\delta_{2}(b)=2$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-4$}}&& \\ \hline 
{\tiny{1089}} & {\tiny{ $\rm{Cs} \rm{Mo} \rm{O}_{2} \rm{F}_{3}$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{3.343}} & {\tiny{3.364}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{9710}}} &{\tiny{ $\delta_{1}(a)=2$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(0,1,-1),(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,-1)^c$}} \\ \hline 
{\tiny{1090}} & {\tiny{ $\rm{Fe}_{3} \rm{O}_{4}$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{31156}}} &{\tiny{ $\delta_{2}(b)=-3$}}&& \\ \hline 
{\tiny{1091}} & {\tiny{ $\rm{Sr} \rm{Mn}_{3} (\rm{P} \rm{O}_{4})_{3}$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{0.000}} & {\tiny{0.011}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{188762}}} &{\tiny{ $\delta_{2}(b)=-1$}}&& \\ \hline 
{\tiny{1092}} & {\tiny{ $\rm{Li}_{2} \rm{Pd} (\rm{P}_{2} \rm{O}_{7})$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{1.415}} & {\tiny{1.433}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{72741}}} &{\tiny{ $\delta_{1}(a)=-4$}}&& \\ \hline 
{\tiny{1093}} & {\tiny{ $\rm{C}$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{4.125}} & {\tiny{4.125}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{672738}(4.125) \icsdwebshort{672735}$^{*\dagger}$(4.227)}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1094}}} & \multirow{2}{*}{{\tiny{ $\rm{Ru} \rm{H}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{0.228}}} & \multirow{2}{*}{{\tiny{0.531}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{674920}}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(1,-1,0)^c,(1,0,1),(0,0,1),(1,0,0),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,-1,0)^c,(1,1,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{1095}}} & \multirow{3}{*}{{\tiny{ $\rm{Si}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{3}{*}{{\tiny{0.767}}} & \multirow{3}{*}{{\tiny{0.825}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{674939}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{1096}} & {\tiny{ $\rm{Mg} \rm{B}_{7}$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{1.442}} & {\tiny{1.788}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{261234}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(1,0,1),(1,1,1)^c,(0,0,1),(-1,1,1)^c,(1,-1,1)^c,(1,0,0),(1,1,-1)^c$}} \\ \hline 
{\tiny{1097}} & {\tiny{ $\rm{Li} \rm{B}_{13} \rm{C}_{2}$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{2.539}} & {\tiny{2.889}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{415557}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{1098}} & {\tiny{ $\rm{Au}_{5} \rm{K}_{3} \rm{Pb}$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{0.000}} & {\tiny{0.036}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{107450}}} &{\tiny{ $\delta_{1}(a)=-5$}}&& \\ \hline 
{\tiny{1099}} & {\tiny{ $\rm{Ce} \rm{Zn}_{2}$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{0.000}} & {\tiny{0.020}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \icsdwebshort{102305}(0.000) \icsdwebshort{622320}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{1100}} & {\tiny{ $\rm{Al}_{2} \rm{Sr}$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{0.000}} & {\tiny{0.094}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{58166}(0.000) \icsdwebshort{609407}(0.000) }} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,0),(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,1,0)^c$}} \\ \hline 
{\tiny{1101}} & {\tiny{ $\rm{Gd} \rm{Zn}_{2}$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{636499}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,-1),(0,1,-1),(1,-1,0)^c,(1,0,1),(1,1,1)^c,(0,0,1),(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c,(0,1,1),(1,0,0),(1,1,0)^c$}} \\ \hline 
{\tiny{1102}} & {\tiny{ $\rm{Cs} (\rm{Pd}_{2} \rm{F}_{5})$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{35284}(0.000) \icsdwebshort{78777}(0.000)}} &{\tiny{ $\delta_{4}(d)=-4$}}&& \\ \hline 
{\tiny{1103}} & {\tiny{ $\rm{Rb} \rm{Pd}_{2} \rm{F}_{5}$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{72299}}} &{\tiny{ $\delta_{4}(d)=-4$}}&& \\ \hline 
{\tiny{1104}} & {\tiny{ $\rm{La} \rm{Rh}_{3} \rm{Si}_{2}$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{0.000}} & {\tiny{0.036}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{641743}}} &{\tiny{ $\delta_{3}(c)=-4$}}&& \\ \hline 
{\tiny{1105}} & {\tiny{ $\rm{Zn} (\rm{Al} \rm{F}_{5}) (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{3.457}} & {\tiny{3.615}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{245171}}} &{\tiny{ $\delta_{2}(b)=-5$}}&& \\ \hline 
{\tiny{1106}} & {\tiny{ $\rm{Rh} (\rm{P} \rm{O}_{4})$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{1.031}} & {\tiny{1.066}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{74726}}} &{\tiny{ $\delta_{1}(a)=-3$}}&& \\ \hline 
{\tiny{1107}} & {\tiny{ $\rm{Zn}_{2} (\rm{Si} \rm{O}_{4})$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{1.997}} & {\tiny{2.122}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{167191}}} &{\tiny{ $\delta_{4}(d)=-5$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1108}}} & \multirow{2}{*}{{\tiny{ $\rm{Pb} (\rm{Pd} \rm{O}_{2})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{74} (74)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.410}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{2277}(0.000) \icsdwebshort{20674}$^{*}$(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-4$}}}&& \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{152544}(0.000) \icsdwebshort{185483}(0.000) }} & && \\ \hline 
{\tiny{1109}} & {\tiny{ $\rm{Ba} \rm{Ce} \rm{O}_{3}$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{1.937}} & {\tiny{1.937}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{ \icsdwebshort{94347}(1.937) \icsdwebshort{79626}$^{*\dagger}$(1.938)}} &{\tiny{ $\delta_{2}(b)=2$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
{\tiny{1110}} & {\tiny{ $\rm{Sr} (\rm{Mo} \rm{O}_{3})$}} & {\tiny{\sgsymb{74} (74)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{174205}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(1,1,-1)^c,(-1,1,1)^c,(1,-1,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{1111}}} & \multirow{3}{*}{{\tiny{ $\rm{Ta}_{30}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{81} (81)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{54205}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(2,1,1)^c,(0,0,1)^c,(2,0,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(2,1,1)^c,(0,0,1)^c,(2,0,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(2,1,1)^c,(0,0,1)^c,(2,0,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{1112}} & {\tiny{ $\rm{Fe} \rm{Hg} (\rm{S} \rm{C} \rm{N})_{4} (\rm{N}_{2} \rm{H}_{4} \rm{C} \rm{S})_{4}$}} & {\tiny{\sgsymb{82} (82)}} & {\tiny{0.000}} & {\tiny{0.012}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{291560}}} &{\tiny{ $\delta_{3}(c)=1$}}&& \\ \hline 
{\tiny{1113}} & {\tiny{ $\rm{Er} \rm{Ba} \rm{Fe}_{4} \rm{O}_{7}$}} & {\tiny{\sgsymb{82} (82)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{250998}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(2,1,1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{1114}} & {\tiny{ $\rm{Cs} \rm{Co} (\rm{C} \rm{O})_{4}$}} & {\tiny{\sgsymb{82} (82)}} & {\tiny{3.621}} & {\tiny{3.763}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{31360}(3.621) \icsdwebshort{31359}(3.715)}} &{\tiny{ $\delta_{4}(d)=-1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1115}}} & \multirow{2}{*}{{\tiny{ $\rm{Zr}_{3} \rm{Rh}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{650551}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{1116}} & {\tiny{ $\rm{Cd} \rm{Zn} (\rm{Se} (\rm{C} \rm{N}))_{4}$}} & {\tiny{\sgsymb{82} (82)}} & {\tiny{3.111}} & {\tiny{3.269}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{249202}(3.111) \icsdwebshort{171416}$^{*}$(3.168)}} &{\tiny{ $\delta_{4}(d)=-1$}}&& \\ \hline 
{\tiny{1117}} & {\tiny{ $\rm{Yb} \rm{Ba} \rm{Fe}_{4} \rm{O}_{7}$}} & {\tiny{\sgsymb{82} (82)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{251000}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(2,1,1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{1118}} & {\tiny{ $\rm{Zn} \rm{Cd} (\rm{S} \rm{C} \rm{N})_{4}$}} & {\tiny{\sgsymb{82} (82)}} & {\tiny{3.589}} & {\tiny{3.636}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{88970}(3.589) \icsdwebshort{280039}(3.589)}} &{\tiny{ $\delta_{3}(c)=-1$}}&& \\ \hline 
{\tiny{1119}} & {\tiny{ $\rm{Fe} \rm{Hg} (\rm{S} \rm{C} \rm{N})_{4}$}} & {\tiny{\sgsymb{82} (82)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{87888}}} &{\tiny{ $\delta_{4}(d)=1$}}&& \\ \hline 
{\tiny{1120}} & {\tiny{ $\rm{Cd} (\rm{Hg} (\rm{S} \rm{C} \rm{N})_{4})$}} & {\tiny{\sgsymb{82} (82)}} & {\tiny{1.960}} & {\tiny{1.960}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{4102}}} &{\tiny{ $\delta_{4}(d)=-1$}}&& \\ \hline 
{\tiny{1121}} & {\tiny{ $\rm{Cd} \rm{Hg} (\rm{Se} (\rm{C} \rm{N}))_{4}$}} & {\tiny{\sgsymb{82} (82)}} & {\tiny{2.401}} & {\tiny{2.580}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{249203}(2.401) \icsdwebshort{170700}$^{\dagger}$(2.440)}} &{\tiny{ $\delta_{4}(d)=-1$}}&& \\ \hline 
{\tiny{1122}} & {\tiny{ $\rm{Hg} \rm{Zn} (\rm{N} \rm{C} \rm{Se})_{4}$}} & {\tiny{\sgsymb{82} (82)}} & {\tiny{2.458}} & {\tiny{2.751}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{188764}}} &{\tiny{ $\delta_{4}(d)=-1$}}&& \\ \hline 
{\tiny{1123}} & {\tiny{ $\rm{Zn} \rm{Hg} (\rm{S} \rm{C} \rm{N})_{4}$}} & {\tiny{\sgsymb{82} (82)}} & {\tiny{2.678}} & {\tiny{2.880}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{280028}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,1)^c,(2,1,1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{1124}} & {\tiny{ $(\rm{Fe}_{2} \rm{Ni}) \rm{P}$}} & {\tiny{\sgsymb{82} (82)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{153485}}} &{\tiny{ $\eta_{1}(e,f)=1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1125}}} & \multirow{3}{*}{{\tiny{ $\rm{Mn}_{3} \rm{P}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.004}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{643216}(0.000) \icsdwebshort{643224}$^{\dagger}$(0.000)}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(e,f)=1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1126}}} & \multirow{3}{*}{{\tiny{ $\rm{Nb}_{3} \rm{P}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.009}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{626510}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(e,f)=1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1127}}} & \multirow{3}{*}{{\tiny{ $\rm{Tc}_{3} \rm{P}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.007}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{35116}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(e,f)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1128}}} & \multirow{2}{*}{{\tiny{ $\rm{Hf}_{3} \rm{Sb}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{82} (82)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.041}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{53039}(0.000) \icsdwebshort{638878}$^{*\dagger}$(0.000)}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)^c,(2,0,1)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{1129}} & {\tiny{ $((\rm{Se}_{4} \rm{Re}_{4}) \rm{Cl}_{8} (\rm{Te} \rm{Cl}_{2})_{4})$}} & {\tiny{\sgsymb{82} (82)}} & {\tiny{2.090}} & {\tiny{2.090}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{165334}}} &{\tiny{ $\eta_{1}(e,f)=1$}}&& \\ \hline 
{\tiny{1130}} & {\tiny{ $((\rm{S}_{4} \rm{Re}_{4}) \rm{Cl}_{8} (\rm{Te} \rm{Cl}_{2})_{4})$}} & {\tiny{\sgsymb{82} (82)}} & {\tiny{2.145}} & {\tiny{2.146}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{165333}}} &{\tiny{ $\eta_{1}(e,f)=1$}}&& \\ \hline 
{\tiny{1131}} & {\tiny{ $((\rm{Te}_{4} \rm{Re}_{4}) \rm{Cl}_{8} (\rm{Te} \rm{Cl}_{2})_{4})$}} & {\tiny{\sgsymb{82} (82)}} & {\tiny{1.917}} & {\tiny{1.923}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{165335}}} &{\tiny{ $\eta_{1}(e,f)=1$}}&& \\ \hline 
{\tiny{1132}} & {\tiny{ $\rm{Re}_{4} \rm{Te}_{4} (\rm{Te} \rm{Br}_{2})_{4} \rm{Br}_{8}$}} & {\tiny{\sgsymb{82} (82)}} & {\tiny{1.756}} & {\tiny{1.784}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{78924}}} &{\tiny{ $\eta_{1}(e,f)=1$}}&& \\ \hline 
{\tiny{1133}} & {\tiny{ $\rm{Th} \rm{P}_{2} \rm{S}_{6}$}} & {\tiny{\sgsymb{84} (84)}} & {\tiny{2.523}} & {\tiny{2.548}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{35299}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(2,1,0),(1,0,0),(2,0,1)^c,(1,1,0)$}} \\ \hline 
{\tiny{1134}} & {\tiny{ $\rm{Zr} (\rm{P}_{2} \rm{S}_{6})$}} & {\tiny{\sgsymb{84} (84)}} & {\tiny{1.572}} & {\tiny{1.883}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{35298}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(2,1,0),(1,0,0),(2,0,1)^c,(1,1,0)$}} \\ \hline 
{\tiny{1135}} & {\tiny{ $\rm{Na} \rm{K}_{2} \rm{Cl} \rm{S}_{2} \rm{O}_{6}$}} & {\tiny{\sgsymb{85} (85)}} & {\tiny{5.077}} & {\tiny{5.077}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{24677}}} &{\tiny{ $\delta_{4}(d)=1$}}&& \\ \hline 
{\tiny{1136}} & {\tiny{ $\rm{Cs} (\rm{Mn} \rm{F}_{4})$}} & {\tiny{\sgsymb{85} (85)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{72396}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,0,1)^c$}} \\ \hline 
{\tiny{1137}} & {\tiny{ $\rm{Zr}_{3} \rm{As}$}} & {\tiny{\sgsymb{86} (86)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{611620}}} &{\tiny{ $\eta_{1}(e,f)=1$}}&& \\ \hline 
{\tiny{1138}} & {\tiny{ $\rm{Zr}_{3} \rm{P}$}} & {\tiny{\sgsymb{86} (86)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{43207}(0.000) \icsdwebshort{68530}(0.000) }} &{\tiny{ $\eta_{1}(e,f)=1$}}&& \\ \hline 
{\tiny{1139}} & {\tiny{ $\rm{Ba} (\rm{V} \rm{Si}_{2} \rm{O}_{7})$}} & {\tiny{\sgsymb{87} (87)}} & {\tiny{0.098}} & {\tiny{0.098}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{78029}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(2,0,1)^c$}} \\ \hline 
{\tiny{1140}} & {\tiny{ $\rm{K}_{5} \rm{Te}_{3}$}} & {\tiny{\sgsymb{87} (87)}} & {\tiny{0.103}} & {\tiny{0.245}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{66024}(0.103) \icsdwebshort{96743}(0.117)}} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(2,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1141}}} & \multirow{2}{*}{{\tiny{ $\rm{Bi}_{4} \rm{Ru} \rm{I}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{87} (87)}}} & \multirow{2}{*}{{\tiny{0.336}}} & \multirow{2}{*}{{\tiny{0.403}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{406949}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(2,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(2,0,1)^c$}} \\ \hline 
{\tiny{1142}} & {\tiny{ $\rm{La}_{4} (\rm{Re}_{2}) \rm{O}_{10}$}} & {\tiny{\sgsymb{87} (87)}} & {\tiny{0.887}} & {\tiny{0.895}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{81}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1)^c,(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(2,0,1)^c$}} \\ \hline 
{\tiny{1143}} & {\tiny{ $\rm{B}_{10} \rm{F}_{12}$}} & {\tiny{\sgsymb{88} (88)}} & {\tiny{3.268}} & {\tiny{3.268}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{412618}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{1144}} & {\tiny{ $\rm{K} \rm{Lu} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{4}$}} & {\tiny{\sgsymb{88} (88)}} & {\tiny{3.445}} & {\tiny{3.445}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{261929}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0),(1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1)^c,(0,0,1)^c,(2,0,1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{1145}} & {\tiny{ $\rm{In} \rm{K} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{4}$}} & {\tiny{\sgsymb{88} (88)}} & {\tiny{3.650}} & {\tiny{3.673}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{99956}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0),(1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1)^c,(0,0,1)^c,(2,0,1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{1146}} & {\tiny{ $\rm{Li} \rm{Ge}$}} & {\tiny{\sgsymb{88} (88)}} & {\tiny{0.000}} & {\tiny{0.271}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{42062}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0),(1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1)^c,(0,0,1)^c,(2,0,1)^c,(0,1,-1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1147}}} & \multirow{2}{*}{{\tiny{ $\rm{Li} \rm{Si}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{88} (88)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.664}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \icsdwebshort{78364}(0.000) \icsdwebshort{83826}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{2}{*}{{\tiny{$d$}}}&\multirow{2}{*}{{\tiny{$(1,0,0),(1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1)^c,(0,0,1)^c,(2,0,1)^c,(0,1,-1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{96509}(0.000) \icsdwebshort{167670}(0.000) }} & && \\ \hline 
{\tiny{1148}} & {\tiny{ $\rm{Th} \rm{B} \rm{C}$}} & {\tiny{\sgsymb{91} (91)}} & {\tiny{0.000}} & {\tiny{0.000}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{2368}}} &{\tiny{ $\eta_{1}(a,b,c)=1$}}&& \\ \hline 
{\tiny{1149}} & {\tiny{ $\rm{H}_{2} \rm{O}_{2}$}} & {\tiny{\sgsymb{92} (92)}} & {\tiny{4.693}} & {\tiny{4.704}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{34253}(4.693) \icsdwebshort{41532}$^{\dagger}$(4.701) }} &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{1150}} & {\tiny{ $\rm{Ge} \rm{C} \rm{N}$}} & {\tiny{\sgsymb{102} (102)}} & {\tiny{0.000}} & {\tiny{1.196}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{672141}}} &{\tiny{ $\eta_{1}(a)=1$}}&& \\ \hline 
{\tiny{1151}} & {\tiny{ $\rm{Y}_{3} \rm{Al}_{2}$}} & {\tiny{\sgsymb{102} (102)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{609643}}} &{\tiny{ $\eta_{1}(a)=1$}}&& \\ \hline 
{\tiny{1152}} & {\tiny{ $\rm{Sr}_{5} \rm{Si}_{3}$}} & {\tiny{\sgsymb{108} (108)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{15639}}} &{\tiny{ $\eta_{1}(b)=1$}}&& \\ \hline 
{\tiny{1153}} & {\tiny{ $\rm{Dy}_{2} (\rm{Mo} \rm{O}_{4})_{3}$}} & {\tiny{\sgsymb{113} (113)}} & {\tiny{0.000}} & {\tiny{0.000}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{431084}}} &{\tiny{ $\eta_{1}(c)=1$}}&& \\ \hline 
{\tiny{1154}} & {\tiny{ $\rm{C} \rm{N}_{2}$}} & {\tiny{\sgsymb{113} (113)}} & {\tiny{4.632}} & {\tiny{4.941}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{247676}}} &{\tiny{ $\eta_{1}(c)=1$}}&& \\ \hline 
{\tiny{1155}} & {\tiny{ $\rm{Ca} \rm{Fe} \rm{O}_{2}$}} & {\tiny{\sgsymb{113} (113)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{674880}}} &{\tiny{ $\delta_{1}(a)=1$}}&& \\ \hline 
{\tiny{1156}} & {\tiny{ $\rm{Pb}_{2} (\rm{Mn} \rm{O}_{4})$}} & {\tiny{\sgsymb{114} (114)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{33990}}} &{\tiny{ $\eta_{1}(c,d)=1$}}&& \\ \hline 
{\tiny{1157}} & {\tiny{ $\rm{Cu}_{6} \rm{Fe} \rm{Sn}_{2} \rm{S}_{8}$}} & {\tiny{\sgsymb{115} (115)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{5029}}} &{\tiny{ $\delta_{4}(d)=1$}}&& \\ \hline 
{\tiny{1158}} & {\tiny{ $\rm{Nb} \rm{P}_{2} \rm{S}_{8}$}} & {\tiny{\sgsymb{118} (118)}} & {\tiny{1.339}} & {\tiny{1.369}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{38376}}} &{\tiny{ $\eta_{1}(c,d)=1$}}&& \\ \hline 
{\tiny{1159}} & {\tiny{ $\rm{In}_{3} \rm{Ru}$}} & {\tiny{\sgsymb{118} (118)}} & {\tiny{0.032}} & {\tiny{0.499}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{59518}}} &{\tiny{ $\eta_{1}(c,d)=1$}}&& \\ \hline 
{\tiny{1160}} & {\tiny{ $\rm{Fe} \rm{Ga}_{3}$}} & {\tiny{\sgsymb{118} (118)}} & {\tiny{0.075}} & {\tiny{0.327}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{631756}}} &{\tiny{ $\eta_{1}(c,d)=1$}}&& \\ \hline 
{\tiny{1161}} & {\tiny{ $\rm{Cs}_{2} \rm{In}_{3}$}} & {\tiny{\sgsymb{119} (119)}} & {\tiny{0.000}} & {\tiny{0.112}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{102868}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,0,1),(1,1,1)^c,(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
{\tiny{1162}} & {\tiny{ $\rm{Ba} \rm{Cu} (\rm{Si}_{2} \rm{O}_{6})$}} & {\tiny{\sgsymb{119} (119)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{74633}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1),(2,0,1)$}} \\ \hline 
{\tiny{1163}} & {\tiny{ $\rm{Li} \rm{B}_{11}$}} & {\tiny{\sgsymb{119} (119)}} & {\tiny{0.000}} & {\tiny{0.000}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{164844}(0.000) \icsdwebshort{164845}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{3}(c)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1164}}} & \multirow{2}{*}{{\tiny{ $\rm{Si} \rm{H}_{4} (\rm{H}_{2})_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{119} (119)}}} & \multirow{2}{*}{{\tiny{6.013}}} & \multirow{2}{*}{{\tiny{6.268}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{169739}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,0,1),(1,1,1)^c,(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
{\tiny{1165}} & {\tiny{ $\rm{C} \rm{N}_{2}$}} & {\tiny{\sgsymb{119} (119)}} & {\tiny{0.114}} & {\tiny{0.115}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{247678}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,0,1),(1,1,1)^c,(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
{\tiny{1166}} & {\tiny{ $\rm{Ga}_{3} \rm{Rb}$}} & {\tiny{\sgsymb{119} (119)}} & {\tiny{0.249}} & {\tiny{0.421}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{103943}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1),(1,0,1),(1,1,1)^c,(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
{\tiny{1167}} & {\tiny{ $\rm{Cs} \rm{In}_{3}$}} & {\tiny{\sgsymb{119} (119)}} & {\tiny{0.054}} & {\tiny{0.247}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{102867}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,0,1),(1,1,1)^c,(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
{\tiny{1168}} & {\tiny{ $\rm{Cs} \rm{Ga}_{3}$}} & {\tiny{\sgsymb{119} (119)}} & {\tiny{0.000}} & {\tiny{0.139}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{102863}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,0,1),(1,1,1)^c,(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
{\tiny{1169}} & {\tiny{ $\rm{K} \rm{Ga}_{3}$}} & {\tiny{\sgsymb{119} (119)}} & {\tiny{0.206}} & {\tiny{0.388}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{634466}(0.206) \icsdwebshort{103649}(0.208) }} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(0,1,-1),(1,0,1),(1,1,1)^c,(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
{\tiny{1170}} & {\tiny{ $\rm{Ce}_{2} \rm{Mg}_{17} \rm{Ru}_{4}$}} & {\tiny{\sgsymb{121} (121)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{ \icsdwebshort{424260}(0.000) \icsdwebshort{424261}(0.000)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c$}} \\ \hline 
{\tiny{1171}} & {\tiny{ $(\rm{Cl}_{2} (\rm{Pd} (\rm{C} \rm{O})_{2})_{2})$}} & {\tiny{\sgsymb{122} (122)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{62108}}} &{\tiny{ $\eta_{1}(c,d)=1$}}&& \\ \hline 
{\tiny{1172}} & {\tiny{ $(\rm{Cs} \rm{F}) (\rm{Br}_{2})$}} & {\tiny{\sgsymb{123} (123)}} & {\tiny{1.371}} & {\tiny{1.371}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{84019}(1.371) \icsdwebshort{69124}(1.772)}} &{\tiny{ $\delta_{7}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1),(0,0,1),(2,0,1)$}} \\ \hline 
{\tiny{1173}} & {\tiny{ $\rm{K} \rm{Au} \rm{C}_{2}$}} & {\tiny{\sgsymb{123} (123)}} & {\tiny{1.861}} & {\tiny{2.105}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{411255}}} &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1174}} & {\tiny{ $\rm{K} (\rm{Ag} \rm{C}_{2})$}} & {\tiny{\sgsymb{123} (123)}} & {\tiny{2.357}} & {\tiny{2.688}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{410874}}} &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1175}} & {\tiny{ $\rm{Rb} \rm{Au} \rm{C}_{2}$}} & {\tiny{\sgsymb{123} (123)}} & {\tiny{1.786}} & {\tiny{1.869}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{411252}}} &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1176}} & {\tiny{ $\rm{Na} \rm{Au} \rm{C}_{2}$}} & {\tiny{\sgsymb{123} (123)}} & {\tiny{1.085}} & {\tiny{1.417}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{411254}}} &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1177}} & {\tiny{ $\rm{Cs} \rm{Au} \rm{C}_{2}$}} & {\tiny{\sgsymb{123} (123)}} & {\tiny{1.710}} & {\tiny{1.717}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{411251}}} &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1178}} & {\tiny{ $\rm{Rb} \rm{Cu} \rm{C}_{2}$}} & {\tiny{\sgsymb{123} (123)}} & {\tiny{2.007}} & {\tiny{2.087}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{391119}(2.007) \icsdwebshort{391118}(2.008)}} &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1179}} & {\tiny{ $\rm{Y} \rm{K} (\rm{C}_{4} \rm{O}_{4})_{2}$}} & {\tiny{\sgsymb{124} (124)}} & {\tiny{2.139}} & {\tiny{2.260}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{170216}}} &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,1,0),(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c,(2,0,1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{1180}} & {\tiny{ $\rm{Bi}_{2} \rm{Al}_{4} \rm{Se}_{8}$}} & {\tiny{\sgsymb{126} (126)}} & {\tiny{1.637}} & {\tiny{1.740}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{408440}}} &{\tiny{ $\eta_{3}(a,b)=1$}}&& \\ \hline 
{\tiny{1181}} & {\tiny{ $\rm{Bi}_{2} (\rm{Al}_{4} \rm{S}_{8})$}} & {\tiny{\sgsymb{126} (126)}} & {\tiny{1.892}} & {\tiny{1.940}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{408439}}} &{\tiny{ $\eta_{3}(a,b)=1$}}&& \\ \hline 
{\tiny{1182}} & {\tiny{ $\rm{Bi}_{2} \rm{Ga}_{4} \rm{S}_{8}$}} & {\tiny{\sgsymb{126} (126)}} & {\tiny{1.925}} & {\tiny{2.044}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{408441}}} &{\tiny{ $\eta_{3}(a,b)=1$}}&& \\ \hline 
{\tiny{1183}} & {\tiny{ $\rm{Bi}_{2} \rm{Ga}_{4} \rm{Se}_{8}$}} & {\tiny{\sgsymb{126} (126)}} & {\tiny{1.494}} & {\tiny{1.664}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{408442}}} &{\tiny{ $\eta_{3}(a,b)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1184}}} & \multirow{2}{*}{{\tiny{ $\rm{Fe}_{2} \rm{Sn} \rm{U}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{127} (127)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.012}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{106681}(0.000) \icsdwebshort{107365}(0.000)}}} &{\tiny{ $\delta_{4}(b)=-1$}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(2,0,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}}&& \\ \hline 
{\tiny{1185}} & {\tiny{ $\rm{Na} \rm{K}_{5} \rm{Cl}_{2} (\rm{S}_{2} \rm{O}_{6})_{2}$}} & {\tiny{\sgsymb{128} (128)}} & {\tiny{5.229}} & {\tiny{5.274}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{24676}}} &{\tiny{ $\delta_{5}(c)=-1$}}&& \\ \hline 
{\tiny{1186}} & {\tiny{ $\rm{W} \rm{H}_{4}$}} & {\tiny{\sgsymb{129} (129)}} & {\tiny{0.000}} & {\tiny{0.301}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{247601}(0.000) \icsdwebshort{247602}(0.000)}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1)^c,(1,1,1),(1,0,1),(0,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
{\tiny{1187}} & {\tiny{ $\rm{Ce} \rm{Ir}_{2} \rm{P}_{2}$}} & {\tiny{\sgsymb{129} (129)}} & {\tiny{0.000}} & {\tiny{0.009}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{186990}}} &{\tiny{ $\delta_{5}(e)=-1$}} &{\tiny{$e$}}&{\tiny{$(1,0,0),(2,1,1)^c,(2,1,0)^c,(1,0,1),(0,1,-1)$}} \\ \hline 
{\tiny{1188}} & {\tiny{ $\rm{Cs} \rm{Mn} \rm{F}_{4}$}} & {\tiny{\sgsymb{129} (129)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{14104}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,0,1)$}} \\ \hline 
\multirow{4}{*}{{\tiny{1189}}} & \multirow{4}{*}{{\tiny{ $\rm{Fe} \rm{S}$}}} & \multirow{4}{*}{{\tiny{\sgsymb{129} (129)}}} & \multirow{4}{*}{{\tiny{0.000}}} & \multirow{4}{*}{{\tiny{0.045}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{42977}(0.000) \icsdwebshort{43391}(0.000) }} &\multirow{4}{*}{{\tiny{ $\delta_{4}(d)=-1$}}} &\multirow{4}{*}{{\tiny{$d$}}}&\multirow{4}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{81087}(0.000) \icsdwebshort{182249}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{182250}(0.000) \icsdwebshort{238590}$^{\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{633302}(0.000) \icsdwebshort{182251}(0.000) }} & && \\ \hline 
{\tiny{1190}} & {\tiny{ $\rm{Fe} \rm{Yb} \rm{Si}$}} & {\tiny{\sgsymb{129} (129)}} & {\tiny{0.000}} & {\tiny{0.009}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{633660}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0),(2,1,1)^c,(2,1,0)^c,(1,1,1),(1,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
{\tiny{1191}} & {\tiny{ $\rm{La} \rm{Co} \rm{Ge}$}} & {\tiny{\sgsymb{129} (129)}} & {\tiny{0.000}} & {\tiny{0.012}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{85860}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0),(2,1,1)^c,(2,1,0)^c,(1,1,1),(1,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
{\tiny{1192}} & {\tiny{ $\rm{Co} \rm{La} \rm{Si}$}} & {\tiny{\sgsymb{129} (129)}} & {\tiny{0.000}} & {\tiny{0.007}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{624027}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0),(2,1,1)^c,(2,1,0)^c,(1,1,1),(1,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
{\tiny{1193}} & {\tiny{ $(\rm{Fe}_{2} \rm{As}_{2}) (\rm{Sr}_{4} \rm{Sc}_{2} \rm{O}_{6})$}} & {\tiny{\sgsymb{129} (129)}} & {\tiny{0.000}} & {\tiny{0.055}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{180528}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0),(2,1,1)^c,(2,1,0)^c,(1,1,1),(1,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
{\tiny{1194}} & {\tiny{ $(\rm{Fe}_{2} \rm{P}_{2}) (\rm{Sr}_{4} \rm{Sc}_{2} \rm{O}_{6})$}} & {\tiny{\sgsymb{129} (129)}} & {\tiny{0.000}} & {\tiny{0.009}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{168586}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0),(2,1,1)^c,(2,1,0)^c,(1,1,1),(1,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
{\tiny{1195}} & {\tiny{ $\rm{Ba}_{2} \rm{Sc} \rm{Fe} \rm{As} \rm{O}_{3}$}} & {\tiny{\sgsymb{129} (129)}} & {\tiny{0.000}} & {\tiny{0.039}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{420654}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0),(2,1,1)^c,(2,1,0)^c,(1,1,1),(1,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
\multirow{6}{*}{{\tiny{1196}}} & \multirow{6}{*}{{\tiny{ $\rm{La} \rm{Fe} \rm{As} \rm{O}$}}} & \multirow{6}{*}{{\tiny{\sgsymb{129} (129)}}} & \multirow{6}{*}{{\tiny{0.000}}} & \multirow{6}{*}{{\tiny{0.001}}} & \multirow{6}{*}{{\tiny{---}} } & \multirow{6}{*}{{\tiny{f,th}} } & {\tiny{ \icsdwebshort{163496}(0.000) \icsdwebshort{163497}(0.000) }} &\multirow{6}{*}{{\tiny{ $\delta_{5}(e)=-1$}}} &\multirow{6}{*}{{\tiny{$e$}}}&\multirow{6}{*}{{\tiny{$(1,0,0),(2,1,1)^c,(2,1,0)^c,(1,0,1),(0,1,-1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{163835}(0.000) \icsdwebshort{163868}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{173432}(0.000) \icsdwebshort{180438}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{180439}(0.000) \icsdwebshort{180440}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{184645}(0.000) \icsdwebshort{192739}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{421998}(0.000) \icsdwebshort{602489}(0.000) }} & && \\ \hline 
{\tiny{1197}} & {\tiny{ $\rm{La} \rm{Fe} \rm{P} \rm{O}$}} & {\tiny{\sgsymb{129} (129)}} & {\tiny{0.000}} & {\tiny{0.042}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \icsdwebshort{162724}(0.000) \icsdwebshort{391428}(0.000) }} &{\tiny{ $\delta_{5}(e)=-1$}} &{\tiny{$e$}}&{\tiny{$(1,0,0),(2,1,1)^c,(2,1,0)^c,(1,0,1),(0,1,-1)$}} \\ \hline 
{\tiny{1198}} & {\tiny{ $\rm{Sr} \rm{Fe} \rm{As} \rm{F}$}} & {\tiny{\sgsymb{129} (129)}} & {\tiny{0.000}} & {\tiny{0.063}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{162808}(0.000) \icsdwebshort{163915}(0.000) }} &{\tiny{ $\delta_{5}(e)=-1$}} &{\tiny{$e$}}&{\tiny{$(1,0,0),(2,1,1)^c,(2,1,0)^c,(1,0,1),(0,1,-1)$}} \\ \hline 
{\tiny{1199}} & {\tiny{ $\rm{Ba}_{5} \rm{Si}_{3}$}} & {\tiny{\sgsymb{130} (130)}} & {\tiny{0.000}} & {\tiny{0.023}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{24598}}} &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,0,1)^c,(1,0,0),(2,1,0)^c$}} \\ \hline 
{\tiny{1200}} & {\tiny{ $\rm{Ba}_{5} \rm{Ge}_{3}$}} & {\tiny{\sgsymb{130} (130)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{409375}}} &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,0,1)^c,(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{1201}} & {\tiny{ $\rm{La}_{5} \rm{Ir}_{3}$}} & {\tiny{\sgsymb{130} (130)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \icsdwebshort{640734}(0.000) \icsdwebshort{640757}(0.000)}} &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,0,1)^c,(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{1202}} & {\tiny{ $\rm{Cs} (\rm{Ag} \rm{C}_{2})$}} & {\tiny{\sgsymb{131} (131)}} & {\tiny{2.576}} & {\tiny{2.576}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{410873}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,0)$}} \\ \hline 
{\tiny{1203}} & {\tiny{ $\rm{Rb} \rm{Cu} \rm{C}_{2}$}} & {\tiny{\sgsymb{131} (131)}} & {\tiny{2.092}} & {\tiny{2.092}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{412040}(2.092) \icsdwebshort{412039}(2.109)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,0)$}} \\ \hline 
{\tiny{1204}} & {\tiny{ $\rm{K} \rm{Cu} \rm{C}_{2}$}} & {\tiny{\sgsymb{131} (131)}} & {\tiny{2.110}} & {\tiny{2.110}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{412037}(2.110) \icsdwebshort{412038}(2.111)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,0)$}} \\ \hline 
{\tiny{1205}} & {\tiny{ $\rm{Ce} \rm{B}_{2} \rm{C}_{2}$}} & {\tiny{\sgsymb{131} (131)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{603066}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(2,1,1)^c,(2,1,0),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1206}}} & \multirow{2}{*}{{\tiny{ $\rm{Dy} \rm{B}_{2} \rm{C}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{135} (135)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{42476}(0.000) \icsdwebshort{612592}(0.000)}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(2,0,1),(2,1,0),(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c,(1,0,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,0,1),(2,1,0),(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c,(1,0,0)$}} \\ \hline 
{\tiny{1207}} & {\tiny{ $\rm{Mg} \rm{C}_{2}$}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{2.847}} & {\tiny{3.342}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{88057}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1208}} & {\tiny{ $\rm{N}_{2}$}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{7.104}} & {\tiny{7.315}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{24891}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(2,1,0),(1,0,0),(2,0,1)^c$}} \\ \hline 
{\tiny{1209}} & {\tiny{ $\rm{Li}_{2} \rm{S}_{2}$}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{1.778}} & {\tiny{2.300}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{671853}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(2,0,1)^c$}} \\ \hline 
{\tiny{1210}} & {\tiny{ $\rm{Hg}_{2} \rm{Na}_{3}$}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{0.000}} & {\tiny{0.015}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{104328}(0.000) \icsdwebshort{172518}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{1}(a)=-1$}}&& \\ \hline 
{\tiny{1211}} & {\tiny{ $\rm{Ru} \rm{In}_{3}$}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{0.181}} & {\tiny{0.591}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{640343}(0.181) \icsdwebshort{55514}(0.185)}} &{\tiny{ $\delta_{2}(b)=-1$}}&& \\ \hline 
{\tiny{1212}} & {\tiny{ $\rm{Os} \rm{Ga}_{3}$}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{0.438}} & {\tiny{0.757}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{635024}}} &{\tiny{ $\delta_{2}(b)=-1$}}&& \\ \hline 
{\tiny{1213}} & {\tiny{ $\rm{Ru} \rm{Ga}_{3}$}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{0.353}} & {\tiny{0.738}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{412078}(0.353) \icsdwebshort{635229}$^{*}$(0.361)}} &{\tiny{ $\delta_{2}(b)=-1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1214}}} & \multirow{3}{*}{{\tiny{ $\rm{Fe} \rm{Ga}_{3}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{136} (136)}}} & \multirow{3}{*}{{\tiny{0.084}}} & \multirow{3}{*}{{\tiny{0.320}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{103447}(0.084) \icsdwebshort{412077}(0.410) }} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=-1$}}}&& \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{103448}$^{*}$(0.439) \icsdwebshort{631760}$^{*}$(0.440) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{670144}$^{*}$(0.440) \icsdwebshort{631748}$^{*}$(0.442) }} & && \\ \hline 
{\tiny{1215}} & {\tiny{ $\rm{Dy} \rm{Fe}_{4} \rm{Si}_{2}$}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{ \icsdwebshort{247480}(0.000) \icsdwebshort{261029}(0.000)}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1),(1,1,0)$}} \\ \hline 
{\tiny{1216}} & {\tiny{ $\rm{Dy} \rm{Fe}_{4} \rm{Ge}_{2}$}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{ \icsdwebshort{154828}(0.000) \icsdwebshort{154834}(0.000)}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1),(1,1,0)$}} \\ \hline 
{\tiny{1217}} & {\tiny{ $\rm{Yb} \rm{Fe}_{4} \rm{Ge}_{2}$}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{39898}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1),(1,1,0)$}} \\ \hline 
{\tiny{1218}} & {\tiny{ $\rm{Er} \rm{Fe}_{4} \rm{Ge}_{2}$}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \icsdwebshort{85886}(0.000) \icsdwebshort{156068}(0.000) }} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1),(1,1,0)$}} \\ \hline 
{\tiny{1219}} & {\tiny{ $\rm{Zr} \rm{Fe}_{4} \rm{P}_{2}$}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{0.000}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{633122}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1220}}} & \multirow{2}{*}{{\tiny{ $\rm{Zr} \rm{Fe}_{4} \rm{Si}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{136} (136)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{87172}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1),(1,1,0)$}} \\ \hline 
{\tiny{1221}} & {\tiny{ $\rm{W} \rm{O} \rm{I}_{3}$}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{0.389}} & {\tiny{0.460}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{65183}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0),(2,0,1)^c$}} \\ \hline 
{\tiny{1222}} & {\tiny{ $\rm{W} \rm{O} \rm{Cl}_{3}$}} & {\tiny{\sgsymb{136} (136)}} & {\tiny{0.099}} & {\tiny{0.099}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{416393}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0),(2,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1223}}} & \multirow{2}{*}{{\tiny{ $\rm{Cr}_{2} (\rm{Te} \rm{O}_{6})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{136} (136)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{24794}(0.000) \icsdwebshort{93212}(0.000)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,0,1)^c,(1,1,0)$}} \\ \hline 
{\tiny{1224}} & {\tiny{ $\rm{Li} \rm{Cu}_{2} \rm{O}_{2}$}} & {\tiny{\sgsymb{137} (137)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{69051}}} &{\tiny{ $\eta_{1}(c,d)=1$}}&& \\ \hline 
{\tiny{1225}} & {\tiny{ $\rm{Os} \rm{B}_{4}$}} & {\tiny{\sgsymb{137} (137)}} & {\tiny{1.962}} & {\tiny{2.358}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{674671}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c,(0,0,1),(2,1,0)^c,(1,0,0),(2,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1226}}} & \multirow{3}{*}{{\tiny{ $\rm{K} \rm{B} \rm{Si}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{137} (137)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.003}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{672658}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0)^c,(2,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0)^c,(2,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(c,d)=1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1227}}} & \multirow{3}{*}{{\tiny{ $\rm{Rb} \rm{B} \rm{Si}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{137} (137)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.006}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{672659}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0)^c,(2,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0)^c,(2,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(c,d)=1$}}&& \\ \hline 
{\tiny{1228}} & {\tiny{ $\rm{Cl}_{2}$}} & {\tiny{\sgsymb{138} (138)}} & {\tiny{0.231}} & {\tiny{0.573}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{22406}}} &{\tiny{ $\zeta_{1}(a,e,f,g,h,i)=2$}}&& \\ \hline 
{\tiny{1229}} & {\tiny{ $\rm{Tm}_{2} \rm{O} (\rm{Se} \rm{O}_{3})_{2}$}} & {\tiny{\sgsymb{138} (138)}} & {\tiny{0.000}} & {\tiny{0.000}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{423094}}} &{\tiny{ $\eta_{1}(a,e)=1$}}&& \\ \hline 
{\tiny{1230}} & {\tiny{ $\rm{Se}_{4} (\rm{Zr} \rm{Cl}_{6})$}} & {\tiny{\sgsymb{138} (138)}} & {\tiny{1.394}} & {\tiny{1.398}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{401590}}} &{\tiny{ $\delta_{3}(d)=-1$}}&& \\ \hline 
{\tiny{1231}} & {\tiny{ $\rm{Se}_{4} (\rm{Hf} \rm{Cl}_{6})$}} & {\tiny{\sgsymb{138} (138)}} & {\tiny{1.375}} & {\tiny{1.378}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{401591}}} &{\tiny{ $\delta_{3}(d)=-1$}}&& \\ \hline 
{\tiny{1232}} & {\tiny{ $\rm{Ca} \rm{O}_{2}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{2.897}} & {\tiny{2.897}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{671324}(2.897) \icsdwebshort{619462}(1.384) }} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1233}} & {\tiny{ $\rm{Hg} \rm{Br}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{2.150}} & {\tiny{2.517}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{673918}}} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1234}}} & \multirow{2}{*}{{\tiny{ $\rm{C}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.395}}} & \multirow{2}{*}{{\tiny{1.031}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{190717}(0.395) \icsdwebshort{190718}$^{*}$(2.648) }} &\multirow{2}{*}{{\tiny{ $\delta_{8}(f)=-1$}}} &\multirow{2}{*}{{\tiny{$f$}}}&\multirow{2}{*}{{\tiny{$(0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,1,0),(1,0,0),(2,0,1),(1,1,0)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{190719}$^{*}$(4.171) \icsdwebshort{182761}(2.416) }} & && \\ \hline 
{\tiny{1235}} & {\tiny{ $\rm{Hg} \rm{I}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{1.524}} & {\tiny{1.702}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{673919}}} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
{\tiny{1236}} & {\tiny{ $(\rm{Cs} \rm{F})_{2} (\rm{Br}_{2})$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{2.147}} & {\tiny{2.147}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{84022}(2.147) \icsdwebshort{84021}(2.295) }} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
{\tiny{1237}} & {\tiny{ $\rm{Al}_{2} \rm{Ru}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.028}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{609234}}} &{\tiny{ $\delta_{5}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1),(1,1,0)$}} \\ \hline 
{\tiny{1238}} & {\tiny{ $\rm{Al}_{2} \rm{Os}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.264}} & {\tiny{1.121}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{58108}}} &{\tiny{ $\delta_{5}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1),(1,1,0)$}} \\ \hline 
{\tiny{1239}} & {\tiny{ $\rm{Mg}_{2} \rm{Xe}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.029}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{670325}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1240}} & {\tiny{ $\rm{Ba} \rm{Pd}_{2} \rm{P}_{4}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.026}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{75020}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c$}} \\ \hline 
{\tiny{1241}} & {\tiny{ $\rm{Ca}_{3} \rm{Cu}_{2} \rm{O}_{4} \rm{Cl}_{2}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{69181}(0.000) \icsdwebshort{80546}(0.000)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
\multirow{14}{*}{{\tiny{1242}}} & \multirow{14}{*}{{\tiny{ $\rm{Ca} \rm{C}_{2}$}}} & \multirow{14}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{14}{*}{{\tiny{0.228}}} & \multirow{14}{*}{{\tiny{0.494}}} & \multirow{14}{*}{{\tiny{---}} } & \multirow{14}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{252720}(0.228) \icsdwebshort{252723}(0.281) }} &\multirow{14}{*}{{\tiny{ $\delta_{4}(b)=1$}}} &\multirow{14}{*}{{\tiny{$b$}}}&\multirow{14}{*}{{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{54186}(1.195) \icsdwebshort{252765}(1.249) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252762}(1.264) \icsdwebshort{672968}(1.320) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252756}(1.448) \icsdwebshort{252729}(1.448) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{617303}(1.521) \icsdwebshort{411188}(1.539) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{617300}(1.539) \icsdwebshort{410313}(1.569) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252726}(1.588) \icsdwebshort{74665}(1.595) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252732}(1.632) \icsdwebshort{252750}(1.723) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{56158}(1.726) \icsdwebshort{252714}(1.728) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252759}(1.729) \icsdwebshort{252741}(1.730) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252771}(1.731) \icsdwebshort{252744}(1.732) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252768}(1.732) \icsdwebshort{252735}(1.774) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252717}(2.122) \icsdwebshort{252774}(2.151) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{252738}(2.292) \icsdwebshort{252753}(2.387) }} & && \\ \hline 
\multirow{3}{*}{{\tiny{1243}}} & \multirow{3}{*}{{\tiny{ $\rm{Ba} \rm{C}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{3}{*}{{\tiny{0.409}}} & \multirow{3}{*}{{\tiny{0.777}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{615794}(0.409) \icsdwebshort{56160}(1.394) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(b)=1$}}} &\multirow{3}{*}{{\tiny{$b$}}}&\multirow{3}{*}{{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{88101}(1.414) \icsdwebshort{186575}(1.457) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{168410}(1.469) \icsdwebshort{615792}(1.646) }} & && \\ \hline 
\multirow{2}{*}{{\tiny{1244}}} & \multirow{2}{*}{{\tiny{ $\rm{Ba} \rm{O}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{1.238}}} & \multirow{2}{*}{{\tiny{1.238}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{24248}(1.238) \icsdwebshort{180397}(1.872) }} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{80750}(2.151) \icsdwebshort{24729}$^{*\dagger}$(2.172) }} & && \\ \hline 
\multirow{3}{*}{{\tiny{1245}}} & \multirow{3}{*}{{\tiny{ $\rm{Sr} \rm{C}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{3}{*}{{\tiny{0.784}}} & \multirow{3}{*}{{\tiny{1.346}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{618815}(0.784) \icsdwebshort{410317}(1.820) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(b)=1$}}} &\multirow{3}{*}{{\tiny{$b$}}}&\multirow{3}{*}{{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{91048}(1.892) \icsdwebshort{618813}(1.911) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{410316}(1.993) \icsdwebshort{91050}(1.998) }} & && \\ \hline 
{\tiny{1246}} & {\tiny{ $\rm{Sr} \rm{O}_{2}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{2.201}} & {\tiny{2.201}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{24249}(2.201) \icsdwebshort{647474}(2.778)}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1247}} & {\tiny{ $\rm{Fe}_{2} \rm{La}_{2} \rm{O}_{3} \rm{Se}_{2}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{ \icsdwebshort{67657}(0.000) \icsdwebshort{183143}(0.000)}} &{\tiny{ $\delta_{2}(a)=1$}}&& \\ \hline 
{\tiny{1248}} & {\tiny{ $\rm{Ba}_{2} \rm{F}_{2} \rm{Fe}_{2} \rm{O} \rm{S}_{2}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.012}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{249689}}} &{\tiny{ $\delta_{2}(a)=1$}}&& \\ \hline 
{\tiny{1249}} & {\tiny{ $\rm{Sr}_{2} \rm{F}_{2} \rm{Fe}_{2} \rm{O} \rm{S}_{2}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.009}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{249688}}} &{\tiny{ $\delta_{2}(a)=1$}}&& \\ \hline 
{\tiny{1250}} & {\tiny{ $\rm{Sr}_{2} \rm{F}_{2} \rm{Fe}_{2} \rm{O} \rm{Se}_{2}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.016}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{249690}}} &{\tiny{ $\delta_{2}(a)=1$}}&& \\ \hline 
{\tiny{1251}} & {\tiny{ $\rm{Ba}_{2} \rm{F}_{2} \rm{Fe}_{2} \rm{O} \rm{Se}_{2}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.016}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{249687}}} &{\tiny{ $\delta_{2}(a)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1252}}} & \multirow{2}{*}{{\tiny{ $\rm{Hg}_{2} \rm{Cl}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{1.491}}} & \multirow{2}{*}{{\tiny{2.400}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{157979}(1.491) \icsdwebshort{31173}(2.046) }} &\multirow{2}{*}{{\tiny{ $\delta_{2}(a)=-1$}}} &\multirow{2}{*}{{\tiny{$a$}}}&\multirow{2}{*}{{\tiny{$(0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{36195}(2.089) \icsdwebshort{23720}(2.657) }} & && \\ \hline 
{\tiny{1253}} & {\tiny{ $\rm{Hg}_{2} \rm{Br}_{2}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{1.421}} & {\tiny{1.992}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{157980}(1.421) \icsdwebshort{23721}(1.490) }} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
{\tiny{1254}} & {\tiny{ $\rm{Hg}_{2} \rm{I}_{2}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{1.037}} & {\tiny{1.442}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{157981}(1.037) \icsdwebshort{36189}(1.128) }} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
{\tiny{1255}} & {\tiny{ $\rm{Hg}_{2} \rm{F}_{2}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{1.325}} & {\tiny{2.217}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{27700}(1.325) \icsdwebshort{23719}(1.635) }} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1256}}} & \multirow{3}{*}{{\tiny{ $\rm{Sr}_{11} \rm{Bi}_{10}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.007}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{51796}(0.000) \icsdwebshort{659276}(0.000)}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}}&& \\ \hline 
{\tiny{1257}} & {\tiny{ $\rm{Na}_{2} \rm{Fe}_{2} \rm{O} \rm{Se}_{2}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.018}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{186502}}} &{\tiny{ $\delta_{2}(a)=1$}}&& \\ \hline 
{\tiny{1258}} & {\tiny{ $\rm{Ca}_{2} \rm{Sb}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.046}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{42135}}} &{\tiny{ $\delta_{3}(b)=-1$}}&& \\ \hline 
{\tiny{1259}} & {\tiny{ $\rm{Ca}_{2} \rm{Bi}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.006}} & {\tiny{0.108}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{42136}}} &{\tiny{ $\delta_{3}(b)=-1$}}&& \\ \hline 
{\tiny{1260}} & {\tiny{ $\rm{Ca}_{2} \rm{As}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.020}} & {\tiny{0.027}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{42357}(0.020) \icsdwebshort{166865}(0.020)}} &{\tiny{ $\delta_{3}(b)=-1$}}&& \\ \hline 
{\tiny{1261}} & {\tiny{ $(\rm{Sr}_{3} \rm{Sc}_{2} \rm{O}_{5}) (\rm{Fe}_{2} \rm{As}_{2})$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{166279}(0.000) \icsdwebshort{260449}(0.000) }} &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(1,0,0),(2,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1262}}} & \multirow{2}{*}{{\tiny{ $\rm{Rb}_{2} \rm{In}_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.048}}} & \multirow{2}{*}{{\tiny{0.071}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{370026}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1),(2,1,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,1),(1,1,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1263}}} & \multirow{2}{*}{{\tiny{ $\rm{K}_{2} \rm{Ga}_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.119}}} & \multirow{2}{*}{{\tiny{0.393}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{160496}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1),(2,1,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,1),(1,1,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1264}} & {\tiny{ $(\rm{Cs}_{2} (\rm{Pd} \rm{Cl}_{4})) (\rm{I}_{2})$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.832}} & {\tiny{1.034}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{412834}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1265}} & {\tiny{ $\rm{Cs}_{2} (\rm{Pd} \rm{I}_{4}) (\rm{I}_{2})$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.532}} & {\tiny{0.810}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{280189}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1266}} & {\tiny{ $\rm{Cs}_{2} (\rm{Pd} \rm{Br}_{4}) \rm{I}_{2}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.041}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{240480}(0.000) \icsdwebshort{240481}(0.000) }} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1267}} & {\tiny{ $(\rm{Rb}_{2} (\rm{Pd} \rm{Br}_{4})) (\rm{I}_{2})$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.622}} & {\tiny{0.950}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{412835}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1268}} & {\tiny{ $\rm{Si}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.245}} & {\tiny{0.413}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{181908}}} &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,1,0),(1,0,0),(2,0,1),(1,1,0)$}} \\ \hline 
{\tiny{1269}} & {\tiny{ $\rm{Co}_{2} \rm{Dy} \rm{Si}_{2}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.014}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{52948}}} &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1270}}} & \multirow{2}{*}{{\tiny{ $\rm{Er} \rm{Co}_{2} \rm{Si}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{55759}}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1271}}} & \multirow{2}{*}{{\tiny{ $\rm{Er} \rm{Ir}_{2} \rm{Si}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{53395}(0.000) \icsdwebshort{57231}(0.000)}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
{\tiny{1272}} & {\tiny{ $\rm{Ca} \rm{Al}_{2} \rm{Ga}_{2}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.017}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{300209}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1273}} & {\tiny{ $\rm{Gd} \rm{Pt}_{2} \rm{Ge}_{2}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.000}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{53611}}} &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1274}}} & \multirow{3}{*}{{\tiny{ $\rm{U} \rm{Ir}_{2} \rm{Si}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.017}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{44666}}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1275}}} & \multirow{2}{*}{{\tiny{ $\rm{Ce} \rm{Co}_{2} \rm{Ge}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.011}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & {\tiny{ \icsdwebshort{107209}(0.000) \icsdwebshort{152944}(0.000) }} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1276}}} & \multirow{2}{*}{{\tiny{ $\rm{Nd} \rm{Rh}_{2} \rm{Ge}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{93205}}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
{\tiny{1277}} & {\tiny{ $\rm{Gd} \rm{Pt}_{2} \rm{Si}_{2}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.000}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \icsdwebshort{53625}(0.000) \icsdwebshort{602025}(0.000) }} &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1278}}} & \multirow{2}{*}{{\tiny{ $\rm{Gd} \rm{Ir}_{2} \rm{Si}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.004}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & {\tiny{ \icsdwebshort{104062}(0.000) \icsdwebshort{635869}(0.000) }} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{635873}(0.000) \icsdwebshort{635874}(0.000) }} &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1279}}} & \multirow{2}{*}{{\tiny{ $\rm{Nd} \rm{Co}_{2} \rm{Ge}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{81749}(0.000) \icsdwebshort{106877}(0.000)}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1280}}} & \multirow{2}{*}{{\tiny{ $\rm{Ce} \rm{Fe}_{2} \rm{P}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.052}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{621055}}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1281}}} & \multirow{3}{*}{{\tiny{ $\rm{Co}_{2} \rm{U} \rm{Ge}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.008}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{623656}}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}}&& \\ \hline 
{\tiny{1282}} & {\tiny{ $\rm{Ba} \rm{Mg}_{2} \rm{Si}_{2}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.011}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{25311}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1283}}} & \multirow{2}{*}{{\tiny{ $\rm{Nd} \rm{Ru}_{2} \rm{P}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{139} (139)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.032}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{602103}}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(0,1,-1),(1,0,1),(2,1,1)^c,(2,1,0),(1,0,0)$}} \\ \hline 
{\tiny{1284}} & {\tiny{ $\rm{Al}_{8} \rm{Ca} \rm{Fe}_{4}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{606314}}} &{\tiny{ $\delta_{3}(b)=-1$}}&& \\ \hline 
{\tiny{1285}} & {\tiny{ $\rm{Al}_{8} \rm{Cr}_{4} \rm{Nd}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{606817}}} &{\tiny{ $\delta_{5}(c)=-1$}}&& \\ \hline 
{\tiny{1286}} & {\tiny{ $\rm{Bi}_{2} \rm{Sr}_{2} \rm{Ca}_{3} \rm{Cu}_{4} \rm{O}_{12}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{69361}}} &{\tiny{ $\delta_{6}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(0,1,-1),(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1),(2,0,1)$}} \\ \hline 
{\tiny{1287}} & {\tiny{ $\rm{Tl}_{2} \rm{Ba}_{2} \rm{Ca} \rm{Cu}_{2} \rm{O}_{8}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.012}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{65554}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1288}} & {\tiny{ $\rm{Tl}_{2} \rm{Hg} \rm{Ba}_{4} \rm{Cu}_{2} \rm{O}_{10}$}} & {\tiny{\sgsymb{139} (139)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{74106}}} &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(2,1,1)^c,(0,1,-1)$}} \\ \hline 
{\tiny{1289}} & {\tiny{ $\rm{Ba} (\rm{C}_{4} \rm{O}_{4})$}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{2.531}} & {\tiny{2.616}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{412830}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1)^c,(1,1,1),(1,0,1)^c,(0,0,1),(2,0,1),(0,1,-1)^c$}} \\ \hline 
{\tiny{1290}} & {\tiny{ $\rm{Zn} \rm{O}_{2}$}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{3.207}} & {\tiny{4.050}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{672113}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(2,0,1),(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{1291}}} & \multirow{4}{*}{{\tiny{ $\rm{Si}$}}} & \multirow{4}{*}{{\tiny{\sgsymb{140} (140)}}} & \multirow{4}{*}{{\tiny{0.604}}} & \multirow{4}{*}{{\tiny{0.604}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{th}} } & \multirow{4}{*}{{\tiny{\icsdwebshort{670370}}}} &{\tiny{ $\delta_{5}(e)=-1$}} &\multirow{4}{*}{{\tiny{$e$}}}&\multirow{4}{*}{{\tiny{$(1,0,0),(1,1,0),(2,1,1)^c,(1,1,1),(2,1,0),(1,0,1)^c,(0,0,1),(2,0,1),(0,1,-1)^c$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{2}(a,g,h)=1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{3}(a,g,h)=1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\zeta_{1}(a,f,g,h)=2$}}&& \\ \hline 
{\tiny{1292}} & {\tiny{ $\rm{Sr}_{5} \rm{Si}_{3}$}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{0.000}} & {\tiny{0.009}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{93701}(0.000) \icsdwebshort{160104}(0.000) }} &{\tiny{ $\delta_{4}(d)=-1$}}&& \\ \hline 
{\tiny{1293}} & {\tiny{ $\rm{Mg} \rm{Ru} \rm{Sn}_{4}$}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{0.000}} & {\tiny{0.018}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{412492}}} &{\tiny{ $\delta_{1}(b)=1$}}&& \\ \hline 
{\tiny{1294}} & {\tiny{ $\rm{Li} \rm{Rh} \rm{Sn}_{4}$}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{0.000}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{412251}}} &{\tiny{ $\delta_{1}(b)=1$}}&& \\ \hline 
{\tiny{1295}} & {\tiny{ $\rm{K} \rm{Ba}_{4} \rm{Bi}_{3} \rm{O}$}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{0.582}} & {\tiny{0.665}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{409487}}} &{\tiny{ $\delta_{4}(d)=-1$}}&& \\ \hline 
{\tiny{1296}} & {\tiny{ $\rm{Rb} \rm{Ba}_{4} \rm{Sb} (\rm{Sb}_{2}) \rm{O}$}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{0.874}} & {\tiny{0.983}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{415036}}} &{\tiny{ $\delta_{4}(d)=-1$}}&& \\ \hline 
{\tiny{1297}} & {\tiny{ $\rm{Ba}_{4} \rm{K} \rm{O} \rm{Sb}_{3}$}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{0.994}} & {\tiny{1.037}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{410747}}} &{\tiny{ $\delta_{4}(d)=-1$}}&& \\ \hline 
{\tiny{1298}} & {\tiny{ $\rm{Sr} \rm{S}_{2}$}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{1.300}} & {\tiny{2.071}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{642}(1.300) \icsdwebshort{23640}(1.334)}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(2,0,1),(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{1299}} & {\tiny{ $\rm{Pb} \rm{Se}_{2}$}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{0.000}} & {\tiny{0.121}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{174577}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(2,0,1),(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{1300}} & {\tiny{ $\rm{Ba} \rm{Te}_{2}$}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{0.345}} & {\tiny{1.120}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{75555}(0.345) \icsdwebshort{80280}(0.345)}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(2,0,1),(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{1301}} & {\tiny{ $\rm{Ca} \rm{O}_{2}$}} & {\tiny{\sgsymb{140} (140)}} & {\tiny{2.952}} & {\tiny{3.651}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{671323}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(2,0,1),(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1302}}} & \multirow{2}{*}{{\tiny{ $\rm{Ti}_{4} \rm{Ni} \rm{Bi}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{140} (140)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{150148}}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(2,0,1),(2,1,1)^c,(0,1,-1)^c,(1,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=-1$}} &{\tiny{$e$}}&{\tiny{$(1,0,0),(2,1,1)^c,(2,1,0),(1,0,1)^c,(0,1,-1)^c$}} \\ \hline 
{\tiny{1303}} & {\tiny{ $\rm{K}_{2} \rm{Ce} (\rm{P} \rm{O}_{4})_{2}$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{1.417}} & {\tiny{1.429}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{173150}}} &{\tiny{ $\delta_{3}(c)=2$}} &{\tiny{$c$}}&{\tiny{$(2,1,1)^c,(0,1,-1),(1,0,1)$}} \\ \hline 
{\tiny{1304}} & {\tiny{ $\rm{Ba} \rm{U}_{2} \rm{O}_{7}$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{1.618}} & {\tiny{1.618}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{22206}}} &{\tiny{ $\delta_{4}(d)=2$}}&& \\ \hline 
{\tiny{1305}} & {\tiny{ $\rm{Pd}_{2} \rm{O} \rm{Cl}_{2}$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{0.765}} & {\tiny{0.950}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{61333}}} &{\tiny{ $\delta_{4}(d)=-4$}}&& \\ \hline 
{\tiny{1306}} & {\tiny{ $\rm{Cs}_{2} \rm{Pb} \rm{Cl}_{2} (\rm{N} \rm{O}_{3})_{2}$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{2.275}} & {\tiny{2.283}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{249887}}} &{\tiny{ $\delta_{2}(b)=1$}}&& \\ \hline 
{\tiny{1307}} & {\tiny{ $\rm{Cs}_{2} \rm{Th} (\rm{As} \rm{O}_{4})_{2}$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{3.808}} & {\tiny{3.876}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{251540}}} &{\tiny{ $\delta_{4}(d)=2$}}&& \\ \hline 
{\tiny{1308}} & {\tiny{ $\rm{Si}_{32} \rm{O}_{64}$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{5.621}} & {\tiny{5.621}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{153257}}} &{\tiny{ $\delta_{3}(c)=2$}}&& \\ \hline 
{\tiny{1309}} & {\tiny{ $\rm{U} \rm{O}_{3}$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{1.349}} & {\tiny{1.375}} & {\tiny{---}}  & {\tiny{f,th}}  & {\tiny{ \icsdwebshort{670375}(1.349) \icsdwebshort{15884}$^{*}$(0.503) }} &{\tiny{ $\delta_{3}(c)=2$}}&& \\ \hline 
\multirow{6}{*}{{\tiny{1310}}} & \multirow{6}{*}{{\tiny{ $\rm{Li} \rm{Al}$}}} & \multirow{6}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{6}{*}{{\tiny{0.000}}} & \multirow{6}{*}{{\tiny{0.450}}} & \multirow{6}{*}{{\tiny{---}} } & \multirow{6}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{240114}(0.000) \icsdwebshort{240115}(0.000) }} &\multirow{6}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &\multirow{6}{*}{{\tiny{$c$}}}&\multirow{6}{*}{{\tiny{$(1,0,0),(2,1,0)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{240116}(0.000) \icsdwebshort{240117}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{240118}(0.000) \icsdwebshort{240119}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{240120}(0.000) \icsdwebshort{240121}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{240122}(0.000) \icsdwebshort{240123}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{240124}(0.000) \icsdwebshort{240125}(0.000) }} & && \\ \hline 
{\tiny{1311}} & {\tiny{ $\rm{Au} \rm{Br}$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{1.490}} & {\tiny{1.490}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{200286}}} &{\tiny{ $\delta_{4}(d)=-5$}}&& \\ \hline 
{\tiny{1312}} & {\tiny{ $\rm{Au} \rm{Cl}$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{1.226}} & {\tiny{1.226}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{6052}}} &{\tiny{ $\delta_{3}(c)=-5$}}&& \\ \hline 
{\tiny{1313}} & {\tiny{ $\rm{Yb} \rm{Zn}_{11}$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \icsdwebshort{653481}(0.000) \icsdwebshort{653497}(0.000)}} &{\tiny{ $\delta_{4}(d)=-4$}}&& \\ \hline 
{\tiny{1314}} & {\tiny{ $\rm{Sr} \rm{Zn}_{11}$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{0.000}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{240990}}} &{\tiny{ $\delta_{3}(c)=-4$}}&& \\ \hline 
{\tiny{1315}} & {\tiny{ $\rm{Ba} \rm{Cd}_{11}$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{0.000}} & {\tiny{0.015}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{58644}(0.000) \icsdwebshort{615809}(0.000)}} &{\tiny{ $\delta_{4}(d)=-4$}}&& \\ \hline 
{\tiny{1316}} & {\tiny{ $\rm{Sr} \rm{Cd}_{11}$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{150492}(0.000) \icsdwebshort{620498}$^{*}$(0.000)}} &{\tiny{ $\delta_{3}(c)=-4$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1317}}} & \multirow{2}{*}{{\tiny{ $\rm{Ca} \rm{Zn}_{11}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{184364}(0.000) \icsdwebshort{184413}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=-4$}}}&& \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{418613}(0.000) \icsdwebshort{619630}(0.000) }} & && \\ \hline 
{\tiny{1318}} & {\tiny{ $\rm{Pb} (\rm{O}_{2} \rm{C} \rm{C}_{2} \rm{C} \rm{O}_{2})$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{3.075}} & {\tiny{3.443}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{248144}}} &{\tiny{ $\delta_{2}(b)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1319}}} & \multirow{2}{*}{{\tiny{ $\rm{Cd} (\rm{Mn}_{2} \rm{O}_{4})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.015}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{24258}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(0,1,-1),(1,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-2$}} &{\tiny{$c$}}&{\tiny{$(2,1,1)^c,(0,1,-1),(1,0,1)$}} \\ \hline 
{\tiny{1320}} & {\tiny{ $\rm{Cd} \rm{In}_{2} \rm{O}_{4}$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{0.635}} & {\tiny{0.771}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{52389}}} &{\tiny{ $\delta_{2}(b)=-1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1321}}} & \multirow{2}{*}{{\tiny{ $\rm{Zn} (\rm{V}_{2} \rm{O}_{4})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{55443}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(2,1,1)^c,(0,1,-1),(1,0,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}}&& \\ \hline 
{\tiny{1322}} & {\tiny{ $\rm{Mg} \rm{Mn}_{2} \rm{O}_{4}$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{0.000}} & {\tiny{0.015}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{290600}}} &{\tiny{ $\delta_{4}(d)=-2$}} &{\tiny{$d$}}&{\tiny{$(2,1,1)^c,(0,1,-1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1323}}} & \multirow{2}{*}{{\tiny{ $\rm{Zn} \rm{Mn}_{2} \rm{O}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.011}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{15305}(0.000) \icsdwebshort{166522}(0.000)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(0,1,-1),(1,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-2$}} &{\tiny{$c$}}&{\tiny{$(2,1,1)^c,(0,1,-1),(1,0,1)$}} \\ \hline 
{\tiny{1324}} & {\tiny{ $\rm{Ba} \rm{Cu}_{2} \rm{O}_{2}$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{1.339}} & {\tiny{1.339}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{9456}}} &{\tiny{ $\delta_{3}(c)=-5$}}&& \\ \hline 
{\tiny{1325}} & {\tiny{ $\rm{Sr} (\rm{Cu}_{2} \rm{O}_{2})$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{1.821}} & {\tiny{1.821}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{25002}}} &{\tiny{ $\delta_{3}(c)=-5$}}&& \\ \hline 
{\tiny{1326}} & {\tiny{ $\rm{Ag}_{3} \rm{Cu} \rm{S}_{2}$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{0.264}} & {\tiny{0.264}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{163982}(0.264) \icsdwebshort{67526}$^{*}$(0.327)}} &{\tiny{ $\delta_{3}(c)=-5$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1327}}} & \multirow{2}{*}{{\tiny{ $\rm{Cr} \rm{B}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.008}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{613476}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1),(0,0,1),(2,0,1),(0,1,-1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,0),(1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1),(0,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1328}}} & \multirow{2}{*}{{\tiny{ $\rm{Mo} \rm{B}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{141} (141)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.037}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{24280}(0.000) \icsdwebshort{614793}(0.000) }} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1),(0,0,1),(2,0,1),(0,1,-1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0),(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1),(0,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
{\tiny{1329}} & {\tiny{ $\rm{Gd} \rm{Ge}_{2}$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{0.000}} & {\tiny{0.022}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{635723}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1),(0,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
{\tiny{1330}} & {\tiny{ $\rm{Gd} \rm{Si}_{2}$}} & {\tiny{\sgsymb{141} (141)}} & {\tiny{0.000}} & {\tiny{0.022}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \icsdwebshort{150661}(0.000) \icsdwebshort{636452}(0.000)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1),(0,0,1),(2,0,1),(0,1,-1)$}} \\ \hline 
{\tiny{1331}} & {\tiny{ $\rm{Ba} \rm{Co}_{2} \rm{V}_{2} \rm{O}_{8}$}} & {\tiny{\sgsymb{142} (142)}} & {\tiny{0.000}} & {\tiny{0.000}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{60580}(0.000) \icsdwebshort{188901}(0.000)}} &{\tiny{ $\eta_{1}(b)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1332}}} & \multirow{2}{*}{{\tiny{ $\rm{Na}_{2} \rm{C}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{142} (142)}}} & \multirow{2}{*}{{\tiny{3.497}}} & \multirow{2}{*}{{\tiny{3.630}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{36141}(3.497) \icsdwebshort{28066}(3.541) }} &\multirow{2}{*}{{\tiny{ $\eta_{1}(b)=1$}}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(1,0,0),(1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1)^c,(2,0,1),(0,1,-1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{95834}$^{\dagger}$(3.544) \icsdwebshort{89526}$^{\dagger}$(3.545) }} & && \\ \hline 
\multirow{2}{*}{{\tiny{1333}}} & \multirow{2}{*}{{\tiny{ $\rm{K}_{2} \rm{C}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{142} (142)}}} & \multirow{2}{*}{{\tiny{3.124}}} & \multirow{2}{*}{{\tiny{3.142}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{36142}(3.124) \icsdwebshort{89530}$^{\dagger}$(3.333) }} &\multirow{2}{*}{{\tiny{ $\eta_{1}(b)=1$}}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(1,0,0),(1,1,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1)^c,(2,0,1),(0,1,-1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{89529}$^{\dagger}$(3.349) \icsdwebshort{89528}$^{\dagger}$(3.358) }} & && \\ \hline 
{\tiny{1334}} & {\tiny{ $\rm{Ba} (\rm{Co} \rm{P} \rm{O}_{4})_{2}$}} & {\tiny{\sgsymb{147} (147)}} & {\tiny{0.000}} & {\tiny{0.027}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{250709}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{1335}} & {\tiny{ $\rm{Al} \rm{Si} \rm{Te}_{3}$}} & {\tiny{\sgsymb{147} (147)}} & {\tiny{0.688}} & {\tiny{0.892}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{75001}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{1336}} & {\tiny{ $\rm{Cs}_{8} \rm{Tl}_{8} \rm{O}$}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.260}} & {\tiny{0.452}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{415545}}} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{1337}} & {\tiny{ $\rm{I}_{6} \rm{Si}_{2}$}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{2.715}} & {\tiny{2.758}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{239355}}} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{1338}} & {\tiny{ $\rm{Ti}_{2} (\rm{Nb}_{6} \rm{O}_{12})$}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.491}} & {\tiny{0.662}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{280002}}} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1339}}} & \multirow{2}{*}{{\tiny{ $\rm{Ba} \rm{Ni}_{2} (\rm{P} \rm{O}_{4})_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.015}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{280167}(0.000) \icsdwebshort{411629}$^{*\dagger}$(0.000)}}} &{\tiny{ $\delta_{2}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1340}}} & \multirow{2}{*}{{\tiny{ $\rm{Ba} \rm{Ni}_{2} (\rm{As} \rm{O}_{4})_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{27014}}}} &{\tiny{ $\delta_{3}(b)=1$}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}}&& \\ \hline 
{\tiny{1341}} & {\tiny{ $\rm{Ba} \rm{Co}_{2} (\rm{As} \rm{O}_{4})_{2}$}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{260062}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1342}}} & \multirow{2}{*}{{\tiny{ $\rm{Li}_{2} (\rm{Se} \rm{O}_{4})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{48106}}}} &{\tiny{ $\delta_{6}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0)^c,(1,0,1)^c,(0,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{1343}} & {\tiny{ $\rm{Fe} \rm{Br}_{3}$}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.000}} & {\tiny{0.017}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{76421}(0.000) \icsdwebshort{410924}$^{\dagger}$(0.000)}} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{1344}} & {\tiny{ $\rm{Fe} \rm{Cl}_{3}$}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.000}} & {\tiny{0.010}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{27500}(0.000) \icsdwebshort{39764}$^{\dagger}$(0.000) }} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{1345}} & {\tiny{ $\rm{Ti} \rm{Cl}_{3}$}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.000}} & {\tiny{0.008}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{38236}(0.000) \icsdwebshort{43444}$^{\dagger}$(0.000)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{1346}} & {\tiny{ $\rm{Cr} \rm{Cl}_{3}$}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.000}} & {\tiny{0.030}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{22081}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{1347}} & {\tiny{ $\rm{Cr} \rm{I}_{3}$}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.000}} & {\tiny{0.045}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{251655}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1348}}} & \multirow{2}{*}{{\tiny{ $\rm{Cs}_{2} (\rm{B}_{12} \rm{I}_{12})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{1.561}}} & \multirow{2}{*}{{\tiny{1.739}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{151977}}}} &{\tiny{ $\delta_{2}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1349}}} & \multirow{2}{*}{{\tiny{ $\rm{Cs}_{2} (\rm{B}_{12} \rm{Cl}_{12})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{3.473}}} & \multirow{2}{*}{{\tiny{3.473}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{151975}}}} &{\tiny{ $\delta_{2}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1350}}} & \multirow{2}{*}{{\tiny{ $\rm{Cs}_{2} (\rm{B}_{12} \rm{Br}_{12})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{2.815}}} & \multirow{2}{*}{{\tiny{2.815}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{151976}}}} &{\tiny{ $\delta_{2}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{1351}} & {\tiny{ $(\rm{Zr}_{6} \rm{Cl}_{12}) (\rm{K}_{2} \rm{Zr} \rm{Cl}_{6})$}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.000}} & {\tiny{0.054}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{15278}}} &{\tiny{ $\delta_{2}(a)=-2$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{1352}}} & \multirow{3}{*}{{\tiny{ $\rm{Ge}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.045}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{245956}(0.000) \icsdwebshort{245957}(0.000) }} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{245958}(0.000) \icsdwebshort{245959}(0.000) }} &{\tiny{ $\delta_{7}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0)^c,(1,0,1)^c,(0,0,1)^c$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{245960}(0.000) \icsdwebshort{245961}(0.000) }} & && \\ \hline 
{\tiny{1353}} & {\tiny{ $\rm{Li}_{6} \rm{Sr}_{2} (\rm{Mn}_{2} \rm{N}_{6})$}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.000}} & {\tiny{0.030}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{412874}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{1354}} & {\tiny{ $\rm{Li}_{6} \rm{Ca}_{2} (\rm{Mn}_{2} \rm{N}_{6})$}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.137}} & {\tiny{0.137}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{408324}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{1355}} & {\tiny{ $\rm{Cd} (\rm{C}_{4} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{2}$}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{2.767}} & {\tiny{2.805}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{249686}}} &{\tiny{ $\delta_{7}(e)=-1$}} &{\tiny{$e$}}&{\tiny{$(0,0,1)^c$}} \\ \hline 
{\tiny{1356}} & {\tiny{ $\rm{Sn}_{2} \rm{P}_{2} \rm{S}_{6}$}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.000}} & {\tiny{0.179}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{648055}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{1357}} & {\tiny{ $\rm{Mn}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{643239}}} &{\tiny{ $\delta_{4}(b)=-2$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1358}}} & \multirow{2}{*}{{\tiny{ $\rm{Fe} (\rm{P} \rm{Se}_{3})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.133}}} & \multirow{2}{*}{{\tiny{0.136}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{633094}(0.133) \icsdwebshort{633091}(0.140) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{54141}(0.141) \icsdwebshort{633095}(0.141) }} & && \\ \hline 
{\tiny{1359}} & {\tiny{ $\rm{Mn} (\rm{P} \rm{Se}_{3})$}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{54140}}} &{\tiny{ $\delta_{4}(b)=-2$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{1360}} & {\tiny{ $\rm{Mg}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{2.078}} & {\tiny{2.080}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{642731}(2.078) \icsdwebshort{413165}(2.087)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{1361}} & {\tiny{ $\rm{Fe}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{0.000}} & {\tiny{0.041}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{56890}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
{\tiny{1362}} & {\tiny{ $\rm{Cd}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\tiny{\sgsymb{148} (148)}} & {\tiny{1.045}} & {\tiny{1.176}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{620237}(1.045) \icsdwebshort{620234}(1.109)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1363}}} & \multirow{2}{*}{{\tiny{ $\rm{K} \rm{Ni} (\rm{As} \rm{O}_{4})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.015}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{63544}}}} &{\tiny{ $\delta_{3}(b)=1$}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1364}}} & \multirow{2}{*}{{\tiny{ $\rm{Na} \rm{Ni} (\rm{As} \rm{O}_{4})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.014}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{63353}}}} &{\tiny{ $\delta_{3}(b)=1$}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1365}}} & \multirow{2}{*}{{\tiny{ $(\rm{W}_{6} \rm{Cl}_{6}) \rm{Cl}_{12}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.059}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{23129}}}} &{\tiny{ $\delta_{1}(a)=1$}} &\multirow{2}{*}{{\tiny{$a$}}}&\multirow{2}{*}{{\tiny{$(1,0,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0)^c,(1,0,1)^c$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(c)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1366}}} & \multirow{2}{*}{{\tiny{ $\rm{Zr}_{6} \rm{Cl}_{12}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.020}}} & \multirow{2}{*}{{\tiny{0.040}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{41539}}}} &{\tiny{ $\delta_{2}(a)=-2$}} &{\tiny{$a$}}&{\tiny{$(1,0,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0)^c,(1,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,0,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1367}}} & \multirow{2}{*}{{\tiny{ $\rm{Zr}_{6} \rm{I}_{12}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{0.080}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{35145}}}} &{\tiny{ $\delta_{2}(a)=-2$}} &{\tiny{$a$}}&{\tiny{$(1,0,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0)^c,(1,0,1)^c,(0,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,0,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1368}}} & \multirow{2}{*}{{\tiny{ $\rm{Zr}_{6} \rm{Br}_{12}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{148} (148)}}} & \multirow{2}{*}{{\tiny{0.013}}} & \multirow{2}{*}{{\tiny{0.053}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{41540}}}} &{\tiny{ $\delta_{2}(a)=-2$}} &{\tiny{$a$}}&{\tiny{$(1,0,0)^c,(2,1,1)^c,(1,1,1)^c,(2,1,0)^c,(1,0,1)^c,(0,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,0,0)^c$}} \\ \hline 
{\tiny{1369}} & {\tiny{ $\rm{Ti} \rm{Cl}_{3}$}} & {\tiny{\sgsymb{149} (149)}} & {\tiny{0.000}} & {\tiny{0.000}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{39427}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1370}} & {\tiny{ $\rm{Rb}_{2} (\rm{S}_{2} \rm{O}_{6})$}} & {\tiny{\sgsymb{150} (150)}} & {\tiny{5.410}} & {\tiny{5.411}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{27581}(5.410) \icsdwebshort{15966}(5.694)}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1371}} & {\tiny{ $\rm{K}_{2} (\rm{S}_{2} \rm{O}_{6})$}} & {\tiny{\sgsymb{150} (150)}} & {\tiny{3.980}} & {\tiny{3.990}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{36154}(3.980) \icsdwebshort{16661}(5.763) }} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1372}}} & \multirow{2}{*}{{\tiny{ $\rm{Ce}_{2} \rm{O}_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{150} (150)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{26865}}}} &{\tiny{ $\delta_{2}(a,b,c)=1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1373}}} & \multirow{2}{*}{{\tiny{ $\rm{La}_{2} \rm{O}_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{150} (150)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.009}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{26864}}}} &{\tiny{ $\delta_{2}(a,b,c)=1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1374}} & {\tiny{ $\rm{Pr}$}} & {\tiny{\sgsymb{152} (152)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{108682}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1375}} & {\tiny{ $\rm{Zr}_{3} \rm{O}$}} & {\tiny{\sgsymb{155} (155)}} & {\tiny{0.000}} & {\tiny{0.000}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{23402}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1376}} & {\tiny{ $\rm{Na}_{4} \rm{Mn} \rm{Al} (\rm{P} \rm{O}_{4})_{3}$}} & {\tiny{\sgsymb{155} (155)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{239313}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1377}} & {\tiny{ $\rm{Li}_{5} \rm{Au}_{3}$}} & {\tiny{\sgsymb{155} (155)}} & {\tiny{0.000}} & {\tiny{0.025}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{673947}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1378}} & {\tiny{ $\rm{In}_{7} \rm{Te}_{10}$}} & {\tiny{\sgsymb{155} (155)}} & {\tiny{0.888}} & {\tiny{0.889}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{400669}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1379}} & {\tiny{ $\rm{Ga}_{7} \rm{Te}_{10}$}} & {\tiny{\sgsymb{155} (155)}} & {\tiny{0.795}} & {\tiny{0.874}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{400668}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1380}} & {\tiny{ $\rm{Al}_{7} \rm{Te}_{10}$}} & {\tiny{\sgsymb{155} (155)}} & {\tiny{1.394}} & {\tiny{1.411}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{62659}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1381}} & {\tiny{ $\rm{Al}_{9} \rm{Er} \rm{Ni}_{3}$}} & {\tiny{\sgsymb{155} (155)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{105031}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1382}} & {\tiny{ $\rm{Si}_{3} \rm{N}_{4}$}} & {\tiny{\sgsymb{159} (159)}} & {\tiny{0.000}} & {\tiny{0.000}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{16752}}} &{\tiny{ $\delta_{2}(b)=1$}}&& \\ \hline 
{\tiny{1383}} & {\tiny{ $\rm{Hg}_{2} (\rm{As}_{2} \rm{O}_{6})$}} & {\tiny{\sgsymb{162} (162)}} & {\tiny{1.770}} & {\tiny{1.771}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{411230}}} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1384}}} & \multirow{2}{*}{{\tiny{ $\rm{Zr} \rm{Cl}_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{162} (162)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.166}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{43292}}}} &{\tiny{ $\delta_{2}(a)=-1$}} &\multirow{2}{*}{{\tiny{$a$}}}&\multirow{2}{*}{{\tiny{$(2,1,1)^c,(1,0,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1385}}} & \multirow{2}{*}{{\tiny{ $\rm{Nb}_{2} \rm{C}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{162} (162)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{674704}}}} &{\tiny{ $\delta_{3}(b)=1$}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(2,1,1)^c,(1,0,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=-1$}}&& \\ \hline 
{\tiny{1386}} & {\tiny{ $\rm{Ca} \rm{Os}_{2} \rm{O}_{6}$}} & {\tiny{\sgsymb{162} (162)}} & {\tiny{0.164}} & {\tiny{0.178}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{673231}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1387}}} & \multirow{2}{*}{{\tiny{ $\rm{Ti} \rm{Cl}_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{162} (162)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{29035}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$a$}}}&\multirow{2}{*}{{\tiny{$(2,1,1)^c,(1,0,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=-1$}}&& \\ \hline 
{\tiny{1388}} & {\tiny{ $\rm{Sr} \rm{Ru}_{2} \rm{O}_{6}$}} & {\tiny{\sgsymb{162} (162)}} & {\tiny{0.071}} & {\tiny{0.110}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{248351}}} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,0,1)$}} \\ \hline 
{\tiny{1389}} & {\tiny{ $\rm{Ba} \rm{Fe}_{4} \rm{O}_{7}$}} & {\tiny{\sgsymb{163} (163)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{243728}}} &{\tiny{ $\delta_{3}(g)=1$}} &{\tiny{$g$}}&{\tiny{$(1,0,1),(1,1,1),(2,1,1)^c,(0,0,1)^c,(2,1,0)^c,(1,0,0)$}} \\ \hline 
{\tiny{1390}} & {\tiny{ $\rm{Cr}_{2} \rm{S}_{3}$}} & {\tiny{\sgsymb{163} (163)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{16720}}} &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1),(2,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1391}}} & \multirow{2}{*}{{\tiny{ $\rm{Cs}_{2} \rm{La} \rm{Br}_{6} (\rm{Ta}_{6} \rm{Br}_{9} \rm{O}_{3})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{163} (163)}}} & \multirow{2}{*}{{\tiny{1.011}}} & \multirow{2}{*}{{\tiny{1.021}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{236385}(1.011) \icsdwebshort{80424}$^{\dagger}$(1.019)}}} &{\tiny{ $\delta_{5}(a,e)=1$}} &\multirow{2}{*}{{\tiny{$a$}}}&\multirow{2}{*}{{\tiny{$(1,0,1),(1,0,0),(2,1,0)^c$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(a)=1$}}&& \\ \hline 
{\tiny{1392}} & {\tiny{ $\rm{Cs} \rm{Lu} ((\rm{Nb}_{6} \rm{Cl}_{12}) \rm{Cl}_{6})$}} & {\tiny{\sgsymb{163} (163)}} & {\tiny{0.922}} & {\tiny{0.922}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{65661}}} &{\tiny{ $\delta_{5}(a,e)=2$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1393}}} & \multirow{2}{*}{{\tiny{ $\rm{C} \rm{N}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{164} (164)}}} & \multirow{2}{*}{{\tiny{2.316}}} & \multirow{2}{*}{{\tiny{2.998}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{247679}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(1,0,0)^c,(2,1,1),(1,1,1)^c,(2,1,0),(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{1394}} & {\tiny{ $\rm{Mg} \rm{C}_{2}$}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.686}} & {\tiny{2.760}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{670188}}} &{\tiny{ $\delta_{7}(e)=-1$}} &{\tiny{$e$}}&{\tiny{$(1,0,0)^c,(2,1,1),(1,1,1)^c,(2,1,0),(1,0,1)^c,(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1395}}} & \multirow{2}{*}{{\tiny{ $((\rm{C} \rm{H}_{3})_{4} \rm{N})_{2} ((\rm{Nb} \rm{Cl})_{6} \rm{Cl}_{12})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{164} (164)}}} & \multirow{2}{*}{{\tiny{0.484}}} & \multirow{2}{*}{{\tiny{0.581}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{109713}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$a$}}}&\multirow{2}{*}{{\tiny{$(2,1,1),(1,1,1)^c,(2,1,0)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(c)=1$}}&& \\ \hline 
{\tiny{1396}} & {\tiny{ $\rm{Ca} \rm{B}_{2} \rm{H}_{2}$}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.052}} & {\tiny{1.865}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{183134}}} &{\tiny{ $\delta_{8}(f)=-1$}} &{\tiny{$f$}}&{\tiny{$(1,0,0)^c,(2,1,1),(1,1,1)^c,(2,1,0),(1,0,1)^c,(0,0,1)$}} \\ \hline 
\multirow{6}{*}{{\tiny{1397}}} & \multirow{6}{*}{{\tiny{ $\rm{Ti} \rm{Te}_{2}$}}} & \multirow{6}{*}{{\tiny{\sgsymb{164} (164)}}} & \multirow{6}{*}{{\tiny{0.000}}} & \multirow{6}{*}{{\tiny{0.012}}} & \multirow{6}{*}{{\tiny{---}} } & \multirow{6}{*}{{\tiny{HQ}} } & {\tiny{ \icsdwebshort{15543}(0.000) \icsdwebshort{26863}(0.000) }} &\multirow{6}{*}{{\tiny{ $\delta_{7}(e)=-1$}}} &\multirow{6}{*}{{\tiny{$e$}}}&\multirow{6}{*}{{\tiny{$(1,0,0)^c,(2,1,1),(1,1,1)^c,(2,1,0),(1,0,1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{30051}(0.000) \icsdwebshort{43413}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{56011}(0.000) \icsdwebshort{80092}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{603791}(0.000) \icsdwebshort{653071}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{653074}(0.000) \icsdwebshort{653078}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{653079}(0.000) \icsdwebshort{657477}(0.000) }} & && \\ \hline 
{\tiny{1398}} & {\tiny{ $\rm{Y}_{2} \rm{I}_{2} \rm{Ga}_{2}$}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.000}} & {\tiny{0.741}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{417149}}} &{\tiny{ $\delta_{7}(e)=-1$}} &{\tiny{$e$}}&{\tiny{$(1,0,0)^c,(2,1,1),(1,1,1)^c,(2,1,0),(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{1399}} & {\tiny{ $\rm{Bi}_{2} \rm{Mg}_{2} \rm{Yb}$}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.000}} & {\tiny{0.014}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{261990}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1400}}} & \multirow{3}{*}{{\tiny{ $\rm{Pr}_{2} \rm{O}_{3}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{164} (164)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.004}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ,f}} } & {\tiny{ \icsdwebshort{61179}(0.000) \icsdwebshort{75481}(0.000) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{3}{*}{{\tiny{$b$}}}&\multirow{3}{*}{{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{96198}(0.000) \icsdwebshort{154588}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{160207}(0.000) \icsdwebshort{184525}(0.000) }} & && \\ \hline 
{\tiny{1401}} & {\tiny{ $\rm{Ce}_{2} \rm{O}_{2} \rm{S}$}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.000}} & {\tiny{0.022}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{31639}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{1402}} & {\tiny{ $\rm{Tb}_{2} \rm{O}_{2} \rm{S}$}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{109331}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{1403}} & {\tiny{ $\rm{U}_{2} \rm{N}_{2} \rm{Se}$}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.000}} & {\tiny{0.009}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{41943}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{1404}} & {\tiny{ $\rm{Pr}_{2} \rm{O}_{2} \rm{S}$}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.006}} & {\tiny{0.016}} & {\tiny{---}}  & {\tiny{f,th}}  & {\tiny{ \icsdwebshort{154585}(0.006) \icsdwebshort{109329}(0.009)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{1405}} & {\tiny{ $\rm{Pr}_{2} \rm{O}_{2} \rm{Se}$}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.008}} & {\tiny{0.013}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{ \icsdwebshort{94415}(0.008) \icsdwebshort{25805}(0.009)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{1406}} & {\tiny{ $\rm{Mg}_{3} \rm{Nb}_{6} \rm{O}_{11}$}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.159}} & {\tiny{0.719}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{200210}(0.159) \icsdwebshort{62662}(0.183)}} &{\tiny{ $\delta_{1}(a)=-1$}}&& \\ \hline 
{\tiny{1407}} & {\tiny{ $\rm{K}_{2} \rm{Pt} \rm{C}_{2}$}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.789}} & {\tiny{0.822}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{421491}(0.789) \icsdwebshort{421492}(0.808)}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{1408}} & {\tiny{ $\rm{Na}_{2} (\rm{Pd} \rm{C}_{2})$}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.783}} & {\tiny{0.890}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{411388}(0.783) \icsdwebshort{50172}(0.930)}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{1409}} & {\tiny{ $\rm{K}_{2} \rm{Pd} \rm{C}_{2}$}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{1.434}} & {\tiny{1.466}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{421490}(1.434) \icsdwebshort{421489}(1.438)}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{1410}} & {\tiny{ $\rm{Rb}_{2} \rm{Pd} \rm{C}_{2}$}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{1.561}} & {\tiny{1.561}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{94394}(1.561) \icsdwebshort{421494}(1.570) }} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{1411}} & {\tiny{ $\rm{Cs}_{2} \rm{Pt} \rm{C}_{2}$}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.918}} & {\tiny{0.954}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{94397}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{1412}} & {\tiny{ $\rm{Na}_{2} (\rm{Pt} \rm{C}_{2})$}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.000}} & {\tiny{0.125}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{411389}(0.000) \icsdwebshort{50173}(0.335)}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{1413}} & {\tiny{ $\rm{Rb}_{2} \rm{Pt} \rm{C}_{2}$}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{0.919}} & {\tiny{0.921}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{94395}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{1414}} & {\tiny{ $\rm{Cs}_{2} \rm{Pd} \rm{C}_{2}$}} & {\tiny{\sgsymb{164} (164)}} & {\tiny{1.675}} & {\tiny{1.734}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{94396}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{1415}} & {\tiny{ $\rm{Na} \rm{Te}_{3}$}} & {\tiny{\sgsymb{165} (165)}} & {\tiny{0.433}} & {\tiny{0.537}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{61355}}} &{\tiny{ $\eta_{2}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(0,0,1)^c$}} \\ \hline 
{\tiny{1416}} & {\tiny{ $((\rm{N}_{2} \rm{H}_{5}) \rm{H} \rm{F}_{2}) (\rm{H} \rm{F})_{2}$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{1.795}} & {\tiny{1.942}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{87361}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1417}}} & \multirow{2}{*}{{\tiny{ $\rm{B}_{12} \rm{S}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.033}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{150626}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1418}}} & \multirow{2}{*}{{\tiny{ $\rm{C}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{4.336}}} & \multirow{2}{*}{{\tiny{5.324}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{66470}(4.336) \icsdwebshort{66469}(4.384)}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1419}}} & \multirow{2}{*}{{\tiny{ $\rm{In} \rm{Mg}_{3}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.023}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{109832}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
{\tiny{1420}} & {\tiny{ $\rm{Ba} \rm{C}_{2}$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{1.043}} & {\tiny{1.880}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{186576}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
{\tiny{1421}} & {\tiny{ $\rm{Cs}_{4} \rm{Tl}_{2} \rm{O}$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{0.145}} & {\tiny{0.275}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{422336}}} &{\tiny{ $\delta_{4}(b)=-2$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1422}}} & \multirow{2}{*}{{\tiny{ $\rm{Si}_{3} \rm{B}_{12}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.656}}} & \multirow{2}{*}{{\tiny{1.323}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{615435}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
{\tiny{1423}} & {\tiny{ $\rm{Bi} \rm{Mn}_{3}$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{58808}}} &{\tiny{ $\delta_{4}(b)=-2$}} &{\tiny{$b$}}&{\tiny{$(0,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1424}}} & \multirow{3}{*}{{\tiny{ $\rm{B}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{3}{*}{{\tiny{1.456}}} & \multirow{3}{*}{{\tiny{1.825}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{426926}(1.456) \icsdwebshort{108026}$^{*\dagger}$(0.338) }} &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{659240}$^{*\dagger}$(1.380) \icsdwebshort{56992}$^{*\dagger}$(1.428) }} &{\tiny{ $\delta_{5}(c)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(e)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,0)^c$}} \\ \hline 
{\tiny{1425}} & {\tiny{ $\rm{C} \rm{Li}_{6}$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{0.000}} & {\tiny{0.130}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{670920}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1426}}} & \multirow{2}{*}{{\tiny{ $\rm{Ru} \rm{C}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.049}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{188285}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
{\tiny{1427}} & {\tiny{ $\rm{Sr} \rm{C}_{2}$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{1.486}} & {\tiny{1.930}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{236873}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1428}}} & \multirow{2}{*}{{\tiny{ $\rm{C}_{3} \rm{Li}_{8}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.005}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{670921}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$a$}}}&\multirow{2}{*}{{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(a)=1$}}&& \\ \hline 
{\tiny{1429}} & {\tiny{ $\rm{Ca} \rm{C}_{2}$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{1.748}} & {\tiny{2.474}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{236872}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
\multirow{6}{*}{{\tiny{1430}}} & \multirow{6}{*}{{\tiny{ $\rm{B}_{12}$}}} & \multirow{6}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{6}{*}{{\tiny{0.446}}} & \multirow{6}{*}{{\tiny{0.842}}} & \multirow{6}{*}{{\tiny{---}} } & \multirow{6}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{431647}(0.446) \icsdwebshort{431645}(0.477) }} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{431646}$^{*\dagger}$(0.576) \icsdwebshort{431644}$^{*\dagger}$(0.662) }} &{\tiny{ $\delta_{5}(c)=1$}} &{\tiny{$d$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{431642}$^{*\dagger}$(0.734) \icsdwebshort{431641}$^{*\dagger}$(0.839) }} &{\tiny{ $\delta_{6}(d)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,0)^c$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{431643}$^{*\dagger}$(0.956) \icsdwebshort{431639}(1.045) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{431638}(1.049) \icsdwebshort{431640}$^{*\dagger}$(1.059) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{431636}$^{*\dagger}$(1.149) \icsdwebshort{431637}$^{*\dagger}$(1.350) }} & && \\ \hline 
\multirow{2}{*}{{\tiny{1431}}} & \multirow{2}{*}{{\tiny{ $\rm{B}_{4} \rm{C}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{1.102}}} & \multirow{2}{*}{{\tiny{1.105}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{29093}(1.102) \icsdwebshort{654971}(1.106)}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1432}}} & \multirow{2}{*}{{\tiny{ $(\rm{B}_{12} \rm{C}) \rm{C}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.840}}} & \multirow{2}{*}{{\tiny{0.858}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{612562}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1433}}} & \multirow{2}{*}{{\tiny{ $\rm{Mg} \rm{N} \rm{B}_{9}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{1.681}}} & \multirow{2}{*}{{\tiny{1.737}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{280938}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
{\tiny{1434}} & {\tiny{ $\rm{Nd}_{5} \rm{Mn}_{2} \rm{B}_{6}$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{614756}}} &{\tiny{ $\delta_{7}(e)=-1$}} &{\tiny{$e$}}&{\tiny{$(1,1,1)^c,(2,1,1),(1,0,0)^c,(2,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1435}}} & \multirow{2}{*}{{\tiny{ $\rm{Tb}_{4} \rm{Fe}_{3} \rm{B}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{614214}}}} &{\tiny{ $\delta_{3}(b)=-1$}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)^c,(2,1,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1436}}} & \multirow{2}{*}{{\tiny{ $\rm{Fe}_{7} \rm{Th}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.006}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{633899}}}} &{\tiny{ $\delta_{1}(a)=-1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(a)=1$}}&& \\ \hline 
{\tiny{1437}} & {\tiny{ $\rm{Mn}_{6} \rm{Si}_{7}$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{643625}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
{\tiny{1438}} & {\tiny{ $\rm{Ni}_{7} \rm{Nb}_{6}$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{0.000}} & {\tiny{0.015}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{188280}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
{\tiny{1439}} & {\tiny{ $(\rm{K} \rm{I}) (\rm{K}_{2} (\rm{B}_{12} \rm{H}_{12}))$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{4.959}} & {\tiny{4.959}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{98619}}} &{\tiny{ $\delta_{1}(a)=1$}}&& \\ \hline 
{\tiny{1440}} & {\tiny{ $\rm{Cs}_{3} \rm{Cl} (\rm{B}_{12} \rm{H}_{12})$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{5.374}} & {\tiny{5.383}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{414586}}} &{\tiny{ $\delta_{1}(a)=1$}}&& \\ \hline 
{\tiny{1441}} & {\tiny{ $\rm{Cs}_{3} \rm{Br} (\rm{B}_{12} \rm{H}_{12})$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{5.017}} & {\tiny{5.018}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{414584}}} &{\tiny{ $\delta_{1}(a)=1$}}&& \\ \hline 
{\tiny{1442}} & {\tiny{ $\rm{Rb}_{3} \rm{Br} (\rm{B}_{12} \rm{H}_{12})$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{5.273}} & {\tiny{5.273}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{414583}}} &{\tiny{ $\delta_{1}(a)=1$}}&& \\ \hline 
{\tiny{1443}} & {\tiny{ $(\rm{Cs} \rm{I}) (\rm{Cs}_{2} (\rm{B}_{12} \rm{H}_{12}))$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{4.630}} & {\tiny{4.630}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{98622}}} &{\tiny{ $\delta_{1}(a)=1$}}&& \\ \hline 
{\tiny{1444}} & {\tiny{ $(\rm{Rb} \rm{I}) (\rm{Rb}_{2} (\rm{B}_{12} \rm{H}_{12}))$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{4.544}} & {\tiny{4.580}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{98620}}} &{\tiny{ $\delta_{1}(a)=1$}}&& \\ \hline 
{\tiny{1445}} & {\tiny{ $\rm{K}_{3} \rm{Br} (\rm{B}_{12} \rm{H}_{12})$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{4.797}} & {\tiny{4.843}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{414581}}} &{\tiny{ $\delta_{1}(a)=1$}}&& \\ \hline 
{\tiny{1446}} & {\tiny{ $\rm{Rb}_{3} \rm{Cl} (\rm{B}_{12} \rm{H}_{12})$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{5.436}} & {\tiny{5.443}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{414585}}} &{\tiny{ $\delta_{1}(a)=1$}}&& \\ \hline 
{\tiny{1447}} & {\tiny{ $\rm{Nb}_{3} \rm{I}_{8}$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{0.078}} & {\tiny{0.091}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{25767}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
{\tiny{1448}} & {\tiny{ $\rm{Nb}_{3} \rm{Br}_{8}$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{0.060}} & {\tiny{0.060}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{421609}(0.060) \icsdwebshort{25766}(0.070)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1449}}} & \multirow{3}{*}{{\tiny{ $\rm{Gd} \rm{O} \rm{F}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{3}{*}{{\tiny{0.003}}} & \multirow{3}{*}{{\tiny{0.009}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{HQ,f}} } & {\tiny{ \icsdwebshort{184007}(0.003) \icsdwebshort{247802}(0.004) }} &\multirow{3}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{3}{*}{{\tiny{$a$}}}&\multirow{3}{*}{{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{247803}(0.004) \icsdwebshort{247804}(0.004) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{247805}(0.004) \icsdwebshort{247806}(0.004) }} & && \\ \hline 
{\tiny{1450}} & {\tiny{ $\rm{Ce} \rm{Zn} \rm{P} \rm{O}$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{0.000}} & {\tiny{0.022}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{416475}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1451}}} & \multirow{2}{*}{{\tiny{ $\rm{Nd} \rm{Co}_{12} \rm{B}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{613184}(0.000) \icsdwebshort{613195}(0.000)}}} &{\tiny{ $\delta_{6}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(2,1,1),(1,0,0)^c,(2,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(e)=-1$}} &{\tiny{$e$}}&{\tiny{$(1,1,1)^c,(2,1,1),(1,0,0)^c,(2,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1452}}} & \multirow{2}{*}{{\tiny{ $\rm{Dy} \rm{Co}_{12} \rm{B}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{612892}}}} &{\tiny{ $\delta_{6}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)^c,(2,1,1),(1,0,0)^c,(2,1,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(e)=-1$}} &{\tiny{$e$}}&{\tiny{$(1,1,1)^c,(2,1,1),(1,0,0)^c,(2,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1453}}} & \multirow{2}{*}{{\tiny{ $\rm{O}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.032}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & {\tiny{ \icsdwebshort{15535}(0.000) \icsdwebshort{43430}(0.000) }} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{2}{*}{{\tiny{$a$}}}&\multirow{2}{*}{{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{173934}(0.000) \icsdwebshort{190368}(0.000) }} &{\tiny{ $\delta_{2}(a)=1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1454}}} & \multirow{3}{*}{{\tiny{ $\rm{B}_{12} \rm{P}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{3}{*}{{\tiny{2.419}}} & \multirow{3}{*}{{\tiny{2.447}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{62748}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{1455}}} & \multirow{3}{*}{{\tiny{ $\rm{B}_{6} \rm{As}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{3}{*}{{\tiny{2.573}}} & \multirow{3}{*}{{\tiny{2.606}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{107916}(2.573) \icsdwebshort{68151}(2.655)}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{1456}}} & \multirow{3}{*}{{\tiny{ $\rm{B}_{6} \rm{O}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{3}{*}{{\tiny{1.192}}} & \multirow{3}{*}{{\tiny{1.743}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{615112}(1.192) \icsdwebshort{71065}(1.670) }} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{656231}(1.670) \icsdwebshort{82879}(1.683) }} &{\tiny{ $\delta_{6}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{71066}$^{\dagger}$(2.057) \icsdwebshort{656230}$^{\dagger}$(2.057) }} & && \\ \hline 
\multirow{3}{*}{{\tiny{1457}}} & \multirow{3}{*}{{\tiny{ $\rm{B}_{12} \rm{As}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{3}{*}{{\tiny{2.640}}} & \multirow{3}{*}{{\tiny{2.680}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{62749}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{1458}}} & \multirow{3}{*}{{\tiny{ $\rm{B}_{6} \rm{P}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{166} (166)}}} & \multirow{3}{*}{{\tiny{2.375}}} & \multirow{3}{*}{{\tiny{2.477}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{615157}(2.375) \icsdwebshort{615156}(2.375)}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1),(2,1,0),(1,0,0)^c$}} \\ \hline 
{\tiny{1459}} & {\tiny{ $\rm{Ga} \rm{S}$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{1.553}} & {\tiny{1.553}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{40824}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,1)^c,(1,1,1)^c,(2,1,1),(0,0,1)$}} \\ \hline 
{\tiny{1460}} & {\tiny{ $\rm{Er}_{2} \rm{Zn}_{17}$}} & {\tiny{\sgsymb{166} (166)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \icsdwebshort{103321}(0.000) \icsdwebshort{631222}(0.000) }} &{\tiny{ $\delta_{7}(e)=-1$}}&& \\ \hline 
{\tiny{1461}} & {\tiny{ $\rm{Na}_{3} \rm{P}_{4}$}} & {\tiny{\sgsymb{167} (167)}} & {\tiny{1.378}} & {\tiny{1.478}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{673932}}} &{\tiny{ $\eta_{2}(e)=1$}}&& \\ \hline 
{\tiny{1462}} & {\tiny{ $\rm{Al}_{6} \rm{Ge}_{5}$}} & {\tiny{\sgsymb{167} (167)}} & {\tiny{0.450}} & {\tiny{0.669}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{193394}}} &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,1,1)^c$}} \\ \hline 
{\tiny{1463}} & {\tiny{ $\rm{Fe}_{2} \rm{O}_{3}$}} & {\tiny{\sgsymb{167} (167)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{96071}(0.000) \icsdwebshort{96075}(0.000) }} &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,1,1)^c$}} \\ \hline 
{\tiny{1464}} & {\tiny{ $\rm{Cs}_{3} \rm{Tb}_{2} \rm{Br}_{9}$}} & {\tiny{\sgsymb{167} (167)}} & {\tiny{0.134}} & {\tiny{0.136}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{203112}}} &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,1,1)^c$}} \\ \hline 
{\tiny{1465}} & {\tiny{ $\rm{Eu}_{2} \rm{Re}_{6} \rm{S}_{11}$}} & {\tiny{\sgsymb{167} (167)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{30736}}} &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1466}}} & \multirow{2}{*}{{\tiny{ $\rm{N}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{167} (167)}}} & \multirow{2}{*}{{\tiny{5.740}}} & \multirow{2}{*}{{\tiny{5.770}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{644520}(5.740) \icsdwebshort{40936}(5.838)}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{2}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(0,0,1)^c$}} \\ \hline 
{\tiny{1467}} & {\tiny{ $\rm{Na} \rm{Mo}_{2} (\rm{P} \rm{O}_{4})_{3}$}} & {\tiny{\sgsymb{167} (167)}} & {\tiny{0.000}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{202860}}} &{\tiny{ $\eta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,1,1)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{1468}}} & \multirow{4}{*}{{\tiny{ $\rm{Th}_{7} \rm{Te}_{12}$}}} & \multirow{4}{*}{{\tiny{\sgsymb{174} (174)}}} & \multirow{4}{*}{{\tiny{0.000}}} & \multirow{4}{*}{{\tiny{0.226}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{HQ,f}} } & \multirow{4}{*}{{\tiny{\icsdwebshort{85788}}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0),(2,1,1)^c,(1,1,1)^c,(2,1,0),(1,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=-1$}} &{\tiny{$e$}}&{\tiny{$(2,1,1)^c,(1,0,0),(2,1,0),(1,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{8}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(1,0,0)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{9}(i)=1$}} &{\tiny{$i$}}&{\tiny{$(1,0,0)$}} \\ \hline 
{\tiny{1469}} & {\tiny{ $\rm{C}_{3} \rm{P}_{4}$}} & {\tiny{\sgsymb{176} (176)}} & {\tiny{0.000}} & {\tiny{0.098}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{673899}}} &{\tiny{ $\delta_{4}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{1470}} & {\tiny{ $\rm{Fe}_{2} (\rm{H} \rm{P} \rm{O}_{3})_{3}$}} & {\tiny{\sgsymb{176} (176)}} & {\tiny{0.000}} & {\tiny{0.022}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{66541}}} &{\tiny{ $\delta_{5}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{1471}} & {\tiny{ $\rm{Fe}_{2} (\rm{C} \rm{O})_{9}$}} & {\tiny{\sgsymb{176} (176)}} & {\tiny{2.544}} & {\tiny{2.660}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{31030}(2.544) \icsdwebshort{6010}(2.682)}} &{\tiny{ $\delta_{4}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1)^c,(1,1,1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{1472}} & {\tiny{ $\rm{Fe}_{2} (\rm{B} \rm{P}_{3} \rm{O}_{12})$}} & {\tiny{\sgsymb{176} (176)}} & {\tiny{0.000}} & {\tiny{0.020}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{260895}(0.000) \icsdwebshort{420638}(0.000)}} &{\tiny{ $\delta_{5}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{1473}} & {\tiny{ $\rm{Rb}_{3} ((\rm{Os} \rm{Br}_{3})_{2} \rm{Br}_{3})$}} & {\tiny{\sgsymb{176} (176)}} & {\tiny{0.339}} & {\tiny{0.431}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{75452}}} &{\tiny{ $\delta_{4}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{1474}} & {\tiny{ $\rm{Tb} \rm{Cl}_{3}$}} & {\tiny{\sgsymb{176} (176)}} & {\tiny{0.000}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{63541}}} &{\tiny{ $\delta_{5}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1)^c,(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1475}}} & \multirow{2}{*}{{\tiny{ $\rm{Fe}_{3} \rm{C}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{182} (182)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{42542}}}} &{\tiny{ $\delta_{2}(a,b,e)=1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{2}(a,b)=1$}}&& \\ \hline 
{\tiny{1476}} & {\tiny{ $\rm{Li} \rm{B}_{9}$}} & {\tiny{\sgsymb{185} (185)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{164625}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,0),(2,1,0)$}} \\ \hline 
{\tiny{1477}} & {\tiny{ $\rm{Cr} \rm{C}$}} & {\tiny{\sgsymb{186} (186)}} & {\tiny{0.000}} & {\tiny{0.253}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{673469}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,0),(2,1,0)$}} \\ \hline 
{\tiny{1478}} & {\tiny{ $\rm{Mo} \rm{C}$}} & {\tiny{\sgsymb{186} (186)}} & {\tiny{0.000}} & {\tiny{0.048}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{673475}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,0)$}} \\ \hline 
{\tiny{1479}} & {\tiny{ $\rm{Ta} \rm{As}$}} & {\tiny{\sgsymb{186} (186)}} & {\tiny{0.000}} & {\tiny{0.078}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{673068}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,0),(2,1,0)$}} \\ \hline 
{\tiny{1480}} & {\tiny{ $\rm{W} \rm{C}$}} & {\tiny{\sgsymb{186} (186)}} & {\tiny{0.000}} & {\tiny{0.146}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{670261}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,0),(2,1,0)$}} \\ \hline 
{\tiny{1481}} & {\tiny{ $\rm{Fe}_{7} \rm{C}_{3}$}} & {\tiny{\sgsymb{186} (186)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{76830}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,0)$}} \\ \hline 
{\tiny{1482}} & {\tiny{ $\rm{Th}_{7} \rm{Ru}_{3}$}} & {\tiny{\sgsymb{186} (186)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \icsdwebshort{150668}(0.000) \icsdwebshort{650724}$^{\dagger}$(0.000)}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1483}}} & \multirow{2}{*}{{\tiny{ $\rm{Cr} \rm{N}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.609}}} & \multirow{2}{*}{{\tiny{0.947}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{673442}}}} &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1),(1,0,0),(2,1,0),(1,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1484}}} & \multirow{2}{*}{{\tiny{ $\rm{Mo} \rm{S} \rm{Se}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.621}}} & \multirow{2}{*}{{\tiny{0.639}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{191307}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,0,0),(2,1,0),(1,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,0,0),(2,1,0),(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1485}}} & \multirow{2}{*}{{\tiny{ $\rm{Mo} \rm{N}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.765}}} & \multirow{2}{*}{{\tiny{1.141}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{674581}}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(2,1,1),(1,0,0),(2,1,0),(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1486}}} & \multirow{2}{*}{{\tiny{ $\rm{Ga} \rm{Se}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{1.003}}} & \multirow{2}{*}{{\tiny{1.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{635363}(1.003) \icsdwebshort{601159}$^{*\dagger}$(1.024) }} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{635372}(1.050) \icsdwebshort{71082}$^{*\dagger}$(1.068) }} &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1487}}} & \multirow{2}{*}{{\tiny{ $\rm{In} \rm{Se}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.660}}} & \multirow{2}{*}{{\tiny{0.660}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{640503}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(f)=1$}} &{\tiny{$f$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
{\tiny{1488}} & {\tiny{ $\rm{Ce} \rm{Rh}_{6} \rm{Ge}_{4}$}} & {\tiny{\sgsymb{187} (187)}} & {\tiny{0.000}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{425231}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)^c$}} \\ \hline 
{\tiny{1489}} & {\tiny{ $\rm{Ce} \rm{Rh}_{6} \rm{Si}_{4}$}} & {\tiny{\sgsymb{187} (187)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{247289}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1490}}} & \multirow{2}{*}{{\tiny{ $\rm{W} \rm{N}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.810}}} & \multirow{2}{*}{{\tiny{1.049}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{290433}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,0),(2,1,0),(1,0,1)^c$}} \\ \hline 
{\tiny{1491}} & {\tiny{ $\rm{Hf} \rm{N}_{2}$}} & {\tiny{\sgsymb{187} (187)}} & {\tiny{0.000}} & {\tiny{0.020}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{290427}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,1,1)^c,(1,0,1)^c,(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1492}}} & \multirow{2}{*}{{\tiny{ $\rm{Zr} \rm{Au} \rm{Ga}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.296}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{156264}}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(2,1,1),(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1493}}} & \multirow{2}{*}{{\tiny{ $\rm{Y} \rm{Li} \rm{Ga}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.008}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{98666}}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(2,1,1),(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1494}}} & \multirow{2}{*}{{\tiny{ $\rm{Sc} \rm{Au} \rm{Si}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.042}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{71998}}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(2,1,1),(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1495}}} & \multirow{2}{*}{{\tiny{ $\rm{Lu} \rm{Au} \rm{Si}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{71999}}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(2,1,1),(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1496}}} & \multirow{2}{*}{{\tiny{ $\rm{Hf} \rm{Au} \rm{Ga}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{187} (187)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.307}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{156265}}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(2,1,1),(1,0,1)^c$}} \\ \hline 
{\tiny{1497}} & {\tiny{ $\rm{Ba}_{5} \rm{Mg}_{18} \rm{Si}_{13}$}} & {\tiny{\sgsymb{189} (189)}} & {\tiny{0.000}} & {\tiny{0.036}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{410450}(0.000) \icsdwebshort{410451}(0.000)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,1,1)$}} \\ \hline 
{\tiny{1498}} & {\tiny{ $\rm{Fe}_{2} \rm{Ta}_{9} \rm{S}_{6}$}} & {\tiny{\sgsymb{189} (189)}} & {\tiny{0.000}} & {\tiny{0.007}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{202083}}} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1499}} & {\tiny{ $\rm{K}_{2} (\rm{U} \rm{F}_{6})$}} & {\tiny{\sgsymb{189} (189)}} & {\tiny{0.000}} & {\tiny{0.028}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{ \icsdwebshort{26193}(0.000) \icsdwebshort{31610}(0.000)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1500}}} & \multirow{2}{*}{{\tiny{ $\rm{Sr} \rm{P}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.457}}} & \multirow{2}{*}{{\tiny{1.100}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{26262}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1501}}} & \multirow{2}{*}{{\tiny{ $\rm{Na}_{2} \rm{S}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.861}}} & \multirow{2}{*}{{\tiny{1.665}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{43405}(0.861) \icsdwebshort{73180}$^{*\dagger}$(0.896)}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1502}}} & \multirow{2}{*}{{\tiny{ $\rm{Ca}_{2} \rm{P}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.281}}} & \multirow{2}{*}{{\tiny{1.135}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{83352}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1503}}} & \multirow{2}{*}{{\tiny{ $\rm{Ca} \rm{P}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.405}}} & \multirow{2}{*}{{\tiny{1.083}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{26261}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1504}}} & \multirow{2}{*}{{\tiny{ $\rm{K}_{2} \rm{S}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{1.440}}} & \multirow{2}{*}{{\tiny{1.789}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{73171}(1.440) \icsdwebshort{43406}$^{*\dagger}$(1.517)}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1505}}} & \multirow{2}{*}{{\tiny{ $\rm{K}_{2} \rm{Te}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.506}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{73178}(0.000) \icsdwebshort{96740}(0.000)}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1506}}} & \multirow{2}{*}{{\tiny{ $\rm{Na}_{2} \rm{O}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{1.438}}} & \multirow{2}{*}{{\tiny{1.869}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{180558}(1.438) \icsdwebshort{25526}$^{*\dagger}$(1.975) }} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,1,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{26575}$^{\dagger}$(1.978) \icsdwebshort{109276}$^{\dagger}$(1.981) }} &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1507}}} & \multirow{2}{*}{{\tiny{ $\rm{Ca} \rm{As}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.846}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{26263}(0.000) \icsdwebshort{43875}(0.000)}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1508}}} & \multirow{2}{*}{{\tiny{ $\rm{Rb}_{2} \rm{Te}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.426}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{73179}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1509}}} & \multirow{2}{*}{{\tiny{ $\rm{Rb}_{2} \rm{S}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{1.030}}} & \multirow{2}{*}{{\tiny{1.298}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{73176}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1510}}} & \multirow{2}{*}{{\tiny{ $\rm{Sr}_{2} \rm{As}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.754}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{83353}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1511}}} & \multirow{2}{*}{{\tiny{ $\rm{K}_{2} \rm{Se}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{189} (189)}}} & \multirow{2}{*}{{\tiny{0.697}}} & \multirow{2}{*}{{\tiny{1.180}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{73172}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1512}} & {\tiny{ $\rm{Al} \rm{Co} \rm{Th}$}} & {\tiny{\sgsymb{189} (189)}} & {\tiny{0.000}} & {\tiny{0.000}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{606677}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c$}} \\ \hline 
{\tiny{1513}} & {\tiny{ $\rm{Tl}_{6} \rm{Ag}_{2} \rm{I}_{10}$}} & {\tiny{\sgsymb{190} (190)}} & {\tiny{0.795}} & {\tiny{0.947}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{35389}}} &{\tiny{ $\delta_{3}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1)^c,(1,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1514}} & {\tiny{ $\rm{Cs}_{2} (\rm{S}_{2} \rm{O}_{6})$}} & {\tiny{\sgsymb{190} (190)}} & {\tiny{0.000}} & {\tiny{0.012}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{26895}}} &{\tiny{ $\delta_{3}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1)^c,(1,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1515}}} & \multirow{3}{*}{{\tiny{ $\rm{U}_{2} \rm{Ta}_{6} \rm{O}_{19}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{193} (193)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.005}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{391091}}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{3}{*}{{\tiny{$b$}}}&\multirow{3}{*}{{\tiny{$(2,1,1),(1,0,1),(2,1,0)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(b)=-1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(e)=-2$}}&& \\ \hline 
{\tiny{1516}} & {\tiny{ $\rm{Ca}_{5} \rm{Pb}_{3} \rm{Fe}$}} & {\tiny{\sgsymb{193} (193)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{240158}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,1,1)$}} \\ \hline 
{\tiny{1517}} & {\tiny{ $\rm{Ba}_{5} (\rm{Ru}_{2} \rm{O}_{10})$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.036}} & {\tiny{0.069}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{75386}}} &{\tiny{ $\delta_{5}(d)=2$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1518}} & {\tiny{ $\rm{Sr} \rm{Ga} \rm{Ge}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.000}} & {\tiny{0.022}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{634281}}} &{\tiny{ $\delta_{4}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1519}}} & \multirow{3}{*}{{\tiny{ $\rm{Ga} \rm{Se}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{3}{*}{{\tiny{1.048}}} & \multirow{3}{*}{{\tiny{1.048}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{673913}(1.048) \icsdwebshort{41978}(0.886) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(c)=1$}}} &\multirow{3}{*}{{\tiny{$c$}}}&\multirow{3}{*}{{\tiny{$(2,1,1),(1,1,1),(1,0,1),(0,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{43540}(0.886) \icsdwebshort{635369}(0.913) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{63122}(0.929) \icsdwebshort{635382}(0.933) }} & && \\ \hline 
{\tiny{1520}} & {\tiny{ $\rm{Th} \rm{I}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.000}} & {\tiny{0.014}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{22233}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1521}} & {\tiny{ $\rm{Pt}_{3} \rm{Tl}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.000}} & {\tiny{0.018}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{5123}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
{\tiny{1522}} & {\tiny{ $\rm{In} \rm{Ta} \rm{S}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.000}} & {\tiny{0.116}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{640379}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1523}} & {\tiny{ $\rm{Ba}_{5} \rm{Ru}_{2} \rm{Br}_{2} \rm{O}_{9}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.006}} & {\tiny{0.021}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{245668}}} &{\tiny{ $\delta_{3}(b)=2$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1524}}} & \multirow{3}{*}{{\tiny{ $\rm{C}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{3}{*}{{\tiny{4.335}}} & \multirow{3}{*}{{\tiny{5.354}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{66468}(4.335) \icsdwebshort{66467}$^{*\dagger}$(4.346) }} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{66466}$^{*\dagger}$(4.408) \icsdwebshort{88822}$^{*\dagger}$(3.363) }} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{27422}$^{*\dagger}$(3.363) \icsdwebshort{66465}$^{*\dagger}$(3.367) }} & && \\ \hline 
{\tiny{1525}} & {\tiny{ $\rm{K}_{2} \rm{Se}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.887}} & {\tiny{0.887}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{430520}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
\multirow{8}{*}{{\tiny{1526}}} & \multirow{8}{*}{{\tiny{ $\rm{Ga} \rm{S}$}}} & \multirow{8}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{8}{*}{{\tiny{1.966}}} & \multirow{8}{*}{{\tiny{1.979}}} & \multirow{8}{*}{{\tiny{feOAI}} } & \multirow{8}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{673912}(1.966) \icsdwebshort{53588}(0.972) }} &\multirow{8}{*}{{\tiny{ $\delta_{4}(c)=1$}}} &\multirow{8}{*}{{\tiny{$c$}}}&\multirow{8}{*}{{\tiny{$(2,1,1),(1,1,1),(1,0,1),(0,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{635254}$^{*\dagger}$(1.042) \icsdwebshort{53590}(1.060) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{53589}(1.210) \icsdwebshort{53586}(1.469) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{173941}(1.552) \icsdwebshort{201345}(1.552) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{173940}(1.553) \icsdwebshort{201344}(1.553) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{25660}(1.566) \icsdwebshort{59}(1.574) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{167394}(1.574) \icsdwebshort{635244}(1.575) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{53587}(1.586) \icsdwebshort{635251}(1.588) }} & && \\ \hline 
{\tiny{1527}} & {\tiny{ $(\rm{Ba}_{2} \rm{Cl}_{2}) (\rm{Ba}_{3} \rm{Ru}_{2} \rm{O}_{9})$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{99680}}} &{\tiny{ $\delta_{3}(b)=2$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1528}} & {\tiny{ $\rm{Ca} \rm{Ga}_{2} \rm{P}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.245}} & {\tiny{0.906}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{422525}}} &{\tiny{ $\delta_{4}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
{\tiny{1529}} & {\tiny{ $\rm{Ca} \rm{In}_{2} \rm{P}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.595}} & {\tiny{0.708}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{260562}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
{\tiny{1530}} & {\tiny{ $\rm{Sr} \rm{In}_{2} \rm{P}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.403}} & {\tiny{0.403}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{260563}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
{\tiny{1531}} & {\tiny{ $\rm{Ba}_{6} \rm{Ru}_{2} \rm{Na}_{2} \rm{V}_{2} \rm{O}_{17}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.073}} & {\tiny{0.105}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{97524}(0.073) \icsdwebshort{97526}(0.137)}} &{\tiny{ $\delta_{5}(d)=2$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1532}} & {\tiny{ $\rm{Ba}_{6} \rm{Ru}_{2} \rm{Na}_{2} \rm{As}_{2} \rm{O}_{17}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.058}} & {\tiny{0.079}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{97530}}} &{\tiny{ $\delta_{5}(d)=2$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1533}} & {\tiny{ $\rm{Ba}_{3} \rm{Ni} \rm{Ir}_{2} \rm{O}_{9}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{33530}}} &{\tiny{ $\delta_{4}(c)=1$}}&& \\ \hline 
{\tiny{1534}} & {\tiny{ $\rm{Cs}_{3} (\rm{Nb}_{2} \rm{I}_{9})$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{421295}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1535}} & {\tiny{ $\rm{Rb}_{3} (\rm{Br}_{3} (\rm{Nb} \rm{Br}_{3})_{2})$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{402032}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1536}} & {\tiny{ $\rm{Rb}_{3} ((\rm{Os} \rm{Br}_{3})_{2} \rm{Br}_{3})$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.338}} & {\tiny{0.430}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{56896}}} &{\tiny{ $\delta_{4}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1537}} & {\tiny{ $\rm{Cs}_{3} \rm{Ru}_{2} \rm{Cl}_{9}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.332}} & {\tiny{0.370}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{201057}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1538}} & {\tiny{ $\rm{Cs}_{3} (\rm{Ti}_{2} \rm{Cl}_{9})$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.096}} & {\tiny{0.142}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{402407}}} &{\tiny{ $\delta_{5}(d)=1$}}&& \\ \hline 
{\tiny{1539}} & {\tiny{ $\rm{Cs}_{3} \rm{Zr}_{2} \rm{I}_{9}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.255}} & {\tiny{0.467}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{26565}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1540}} & {\tiny{ $\rm{Cs}_{3} \rm{Fe}_{2} \rm{F}_{9}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.011}} & {\tiny{0.011}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{201958}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1541}} & {\tiny{ $\rm{In} \rm{Se}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.479}} & {\tiny{0.479}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{185172}}} &{\tiny{ $\delta_{4}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
{\tiny{1542}} & {\tiny{ $\rm{Ga} \rm{Te}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.000}} & {\tiny{0.049}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{43328}(0.000) \icsdwebshort{673914}(0.479)}} &{\tiny{ $\delta_{4}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1543}}} & \multirow{2}{*}{{\tiny{ $\rm{Ge}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.006}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{167204}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1544}}} & \multirow{2}{*}{{\tiny{ $\rm{Ti}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.051}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{183409}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,0),(2,1,1),(1,1,1),(2,1,0),(1,0,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,0),(2,1,0)$}} \\ \hline 
{\tiny{1545}} & {\tiny{ $\rm{Cd}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.000}} & {\tiny{0.230}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{426933}(0.000) \icsdwebshort{671149}(0.000) }} &{\tiny{ $\delta_{4}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1546}} & {\tiny{ $\rm{Hf} \rm{Ni}_{3}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.000}} & {\tiny{0.018}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{2415}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
{\tiny{1547}} & {\tiny{ $\rm{Li}_{2} \rm{O}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{1.562}} & {\tiny{1.562}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{180557}(1.562) \icsdwebshort{152183}(1.977) }} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1548}} & {\tiny{ $\rm{K}_{2} \rm{Te}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.428}} & {\tiny{0.428}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{96741}(0.428) \icsdwebshort{73174}(0.483)}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1549}} & {\tiny{ $\rm{Na} \rm{S}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{1.262}} & {\tiny{1.262}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{644958}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1550}} & {\tiny{ $\rm{Na}_{2} \rm{S}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{1.212}} & {\tiny{1.212}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{644955}(1.212) \icsdwebshort{73173}(1.234) }} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1551}} & {\tiny{ $\rm{Na}_{2} \rm{Se}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.573}} & {\tiny{0.573}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{43408}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1552}} & {\tiny{ $\rm{Mo} \rm{N}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.000}} & {\tiny{0.026}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{251629}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1553}} & {\tiny{ $\rm{Li} \rm{Nb} \rm{S}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.702}} & {\tiny{1.630}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{26284}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1554}} & {\tiny{ $\rm{Na} \rm{Nb} \rm{Se}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.405}} & {\tiny{1.135}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{26287}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1555}} & {\tiny{ $\rm{K} \rm{Nb} \rm{Se}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.545}} & {\tiny{1.197}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{26288}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1556}} & {\tiny{ $\rm{K} \rm{Nb} \rm{S}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.815}} & {\tiny{1.397}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{26286}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1557}} & {\tiny{ $\rm{Na} \rm{Nb} \rm{S}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.606}} & {\tiny{1.328}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{26285}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
\multirow{5}{*}{{\tiny{1558}}} & \multirow{5}{*}{{\tiny{ $\rm{Mo} \rm{Se}_{2}$}}} & \multirow{5}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{5}{*}{{\tiny{0.812}}} & \multirow{5}{*}{{\tiny{1.397}}} & \multirow{5}{*}{{\tiny{---}} } & \multirow{5}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{674356}(0.812) \icsdwebshort{601045}(0.812) }} &\multirow{5}{*}{{\tiny{ $\delta_{3}(b)=1$}}} &\multirow{5}{*}{{\tiny{$b$}}}&\multirow{5}{*}{{\tiny{$(2,1,1),(1,0,0),(2,1,0),(1,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{674362}(0.814) \icsdwebshort{644335}(0.820) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{49800}(0.822) \icsdwebshort{644340}(0.826) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{674350}(0.828) \icsdwebshort{191306}(0.843) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{167357}(0.861) \icsdwebshort{644334}(0.863) }} & && \\ \hline 
\multirow{2}{*}{{\tiny{1559}}} & \multirow{2}{*}{{\tiny{ $\rm{W} \rm{Te}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.564}}} & \multirow{2}{*}{{\tiny{0.849}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{653170}(0.564) \icsdwebshort{674360}(0.582) }} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=1$}}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(2,1,1),(1,0,0),(2,1,0),(1,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{674354}(0.611) \icsdwebshort{674366}(0.613) }} & && \\ \hline 
\multirow{5}{*}{{\tiny{1560}}} & \multirow{5}{*}{{\tiny{ $\rm{W} \rm{S}_{2}$}}} & \multirow{5}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{5}{*}{{\tiny{0.813}}} & \multirow{5}{*}{{\tiny{1.640}}} & \multirow{5}{*}{{\tiny{---}} } & \multirow{5}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{651387}(0.813) \icsdwebshort{651384}(0.823) }} &\multirow{5}{*}{{\tiny{ $\delta_{3}(b)=1$}}} &\multirow{5}{*}{{\tiny{$b$}}}&\multirow{5}{*}{{\tiny{$(2,1,1),(1,0,0),(2,1,0),(1,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{84181}(0.826) \icsdwebshort{196993}(0.826) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{196773}(0.918) \icsdwebshort{674358}(0.924) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{202366}(0.940) \icsdwebshort{674364}(0.957) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{674352}(0.959) \icsdwebshort{56014}(1.006) }} & && \\ \hline 
\multirow{9}{*}{{\tiny{1561}}} & \multirow{9}{*}{{\tiny{ $\rm{Mo} \rm{S}_{2}$}}} & \multirow{9}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{9}{*}{{\tiny{0.737}}} & \multirow{9}{*}{{\tiny{1.552}}} & \multirow{9}{*}{{\tiny{---}} } & \multirow{9}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{105091}(0.737) \icsdwebshort{674383}(0.807) }} &\multirow{9}{*}{{\tiny{ $\delta_{3}(b)=1$}}} &\multirow{9}{*}{{\tiny{$b$}}}&\multirow{9}{*}{{\tiny{$(2,1,1),(1,0,0),(2,1,0),(1,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{674355}(0.843) \icsdwebshort{84180}(0.847) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{196994}(0.847) \icsdwebshort{601647}(0.848) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{674361}(0.851) \icsdwebshort{49801}(0.861) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{644250}(0.866) \icsdwebshort{644245}(0.868) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{24000}(0.869) \icsdwebshort{644246}(0.870) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{674349}(0.878) \icsdwebshort{95569}(0.888) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{191305}(0.888) \icsdwebshort{95570}(0.906) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{31067}(1.002) \icsdwebshort{644259}$^{*\dagger}$(0.906) }} & && \\ \hline 
\multirow{3}{*}{{\tiny{1562}}} & \multirow{3}{*}{{\tiny{ $\rm{Mo} \rm{Te}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{3}{*}{{\tiny{0.656}}} & \multirow{3}{*}{{\tiny{0.993}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{674357}(0.656) \icsdwebshort{674351}(0.660) }} &\multirow{3}{*}{{\tiny{ $\delta_{3}(b)=1$}}} &\multirow{3}{*}{{\tiny{$b$}}}&\multirow{3}{*}{{\tiny{$(2,1,1),(1,0,0),(2,1,0),(1,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{674363}(0.662) \icsdwebshort{24155}(0.699) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{644476}(0.711) \icsdwebshort{644481}(0.715) }} & && \\ \hline 
\multirow{4}{*}{{\tiny{1563}}} & \multirow{4}{*}{{\tiny{ $\rm{W} \rm{Se}_{2}$}}} & \multirow{4}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{4}{*}{{\tiny{0.862}}} & \multirow{4}{*}{{\tiny{1.343}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{674359}(0.862) \icsdwebshort{652167}(0.863) }} &\multirow{4}{*}{{\tiny{ $\delta_{3}(b)=1$}}} &\multirow{4}{*}{{\tiny{$b$}}}&\multirow{4}{*}{{\tiny{$(2,1,1),(1,0,0),(2,1,0),(1,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{84182}(0.867) \icsdwebshort{196992}(0.867) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{652170}(0.869) \icsdwebshort{674365}(0.872) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{40752}(0.881) \icsdwebshort{674353}(0.889) }} & && \\ \hline 
{\tiny{1564}} & {\tiny{ $\rm{H}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{1.673}} & {\tiny{1.697}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{62003}}} &{\tiny{ $\delta_{4}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
{\tiny{1565}} & {\tiny{ $\rm{N}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{6.175}} & {\tiny{6.746}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{24892}}} &{\tiny{ $\eta_{1}(h)=1$}} &{\tiny{$h$}}&{\tiny{$(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1566}}} & \multirow{2}{*}{{\tiny{ $\rm{Ni}_{3} \rm{Zr}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.016}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{105482}(0.000) \icsdwebshort{105483}(0.000) }} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,0,0),(2,1,1),(1,1,1),(2,1,0),(1,0,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(1,0,0),(2,1,0)$}} \\ \hline 
{\tiny{1567}} & {\tiny{ $\rm{Na}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{1.596}} & {\tiny{1.596}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{671306}(1.596) \icsdwebshort{182587}(2.010)}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1568}}} & \multirow{2}{*}{{\tiny{ $\rm{Mo} \rm{N}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.896}}} & \multirow{2}{*}{{\tiny{1.168}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{674574}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1569}} & {\tiny{ $\rm{Os} \rm{C}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.018}} & {\tiny{0.273}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{168280}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1570}}} & \multirow{2}{*}{{\tiny{ $\rm{W} \rm{N}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{1.031}}} & \multirow{2}{*}{{\tiny{1.484}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{290434}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1571}}} & \multirow{2}{*}{{\tiny{ $\rm{Cr} \rm{N}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{2}{*}{{\tiny{0.762}}} & \multirow{2}{*}{{\tiny{0.794}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{673438}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1572}} & {\tiny{ $\rm{Hf} \rm{N}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.490}} & {\tiny{0.492}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{290428}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1),(1,1,1),(1,0,1),(0,0,1)$}} \\ \hline 
{\tiny{1573}} & {\tiny{ $\rm{Au} (\rm{V} \rm{S}_{2})$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.000}} & {\tiny{0.567}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{96089}}} &{\tiny{ $\delta_{5}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1574}} & {\tiny{ $\rm{Ca} \rm{Ga} \rm{Ge}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.000}} & {\tiny{0.075}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{66002}(0.000) \icsdwebshort{166384}(0.000)}} &{\tiny{ $\delta_{4}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1575}} & {\tiny{ $\rm{Sr} \rm{Ga} \rm{Sn}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.000}} & {\tiny{0.039}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{66003}(0.000) \icsdwebshort{166387}(0.000)}} &{\tiny{ $\delta_{4}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1576}} & {\tiny{ $\rm{Mg} \rm{Mo} \rm{N}_{2}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.000}} & {\tiny{1.539}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{185913}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1577}} & {\tiny{ $\rm{Na} (\rm{Nb} \rm{O}_{2})$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.340}} & {\tiny{1.363}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{73111}(0.340) \icsdwebshort{300244}(1.256) }} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1578}}} & \multirow{3}{*}{{\tiny{ $\rm{Li} \rm{Nb} \rm{O}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{194} (194)}}} & \multirow{3}{*}{{\tiny{1.583}}} & \multirow{3}{*}{{\tiny{1.583}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{75880}(1.583) \icsdwebshort{300243}(1.590) }} &\multirow{3}{*}{{\tiny{ $\delta_{3}(b)=1$}}} &\multirow{3}{*}{{\tiny{$b$}}}&\multirow{3}{*}{{\tiny{$(2,1,1),(1,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{73109}(1.590) \icsdwebshort{73110}(1.592) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{42008}(1.605) \icsdwebshort{451}(1.617) }} & && \\ \hline 
{\tiny{1579}} & {\tiny{ $\rm{La} \rm{Zn} \rm{Sn}$}} & {\tiny{\sgsymb{194} (194)}} & {\tiny{0.000}} & {\tiny{0.023}} & {\tiny{---}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{152623}}} &{\tiny{ $\delta_{4}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1580}} & {\tiny{ $\rm{Cs}_{18} (\rm{Tl}_{8}) \rm{O}_{6}$}} & {\tiny{\sgsymb{197} (197)}} & {\tiny{0.198}} & {\tiny{0.304}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{421376}}} &{\tiny{ $\eta_{1}(a,b)=1$}}&& \\ \hline 
{\tiny{1581}} & {\tiny{ $\rm{C} \rm{H}$}} & {\tiny{\sgsymb{199} (199)}} & {\tiny{4.783}} & {\tiny{6.445}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{187642}}} &{\tiny{ $\eta_{1}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(1,0,0)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{1582}} & {\tiny{ $\rm{N}$}} & {\tiny{\sgsymb{199} (199)}} & {\tiny{4.240}} & {\tiny{4.339}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{187643}}} &{\tiny{ $\eta_{1}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(1,0,0)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{1583}} & {\tiny{ $\rm{Co} \rm{U}$}} & {\tiny{\sgsymb{199} (199)}} & {\tiny{0.000}} & {\tiny{0.018}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{ \icsdwebshort{102712}(0.000) \icsdwebshort{625521}(0.000)}} &{\tiny{ $\eta_{1}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1)^c,(1,0,0)^c,(1,1,0)^c$}} \\ \hline 
{\tiny{1584}} & {\tiny{ $\rm{Na}_{14} \rm{K}_{6} \rm{Tl}_{18} \rm{Zn}$}} & {\tiny{\sgsymb{200} (200)}} & {\tiny{0.000}} & {\tiny{0.046}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{236348}(0.000) \icsdwebshort{404696}(0.000)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
{\tiny{1585}} & {\tiny{ $(\rm{N} \rm{H}_{4})_{2} (\rm{B}_{12} \rm{H}_{12})$}} & {\tiny{\sgsymb{202} (202)}} & {\tiny{5.876}} & {\tiny{5.931}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{98618}}} &{\tiny{ $\delta_{2}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,0),(1,1,1)^c$}} \\ \hline 
{\tiny{1586}} & {\tiny{ $\rm{Cs}_{2} (\rm{B}_{12} \rm{H}_{12})$}} & {\tiny{\sgsymb{202} (202)}} & {\tiny{5.609}} & {\tiny{5.612}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{92501}}} &{\tiny{ $\delta_{2}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,0),(1,1,1)^c$}} \\ \hline 
{\tiny{1587}} & {\tiny{ $\rm{Tl}_{2} (\rm{B}_{12} \rm{H}_{12})$}} & {\tiny{\sgsymb{202} (202)}} & {\tiny{3.592}} & {\tiny{3.975}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{151981}(3.592) \icsdwebshort{261530}$^{*\dagger}$(3.600) }} &{\tiny{ $\delta_{4}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
{\tiny{1588}} & {\tiny{ $\rm{K}_{2} (\rm{B}_{12} \rm{H}_{12})$}} & {\tiny{\sgsymb{202} (202)}} & {\tiny{5.977}} & {\tiny{6.011}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{98616}(5.977) \icsdwebshort{36148}(6.042)}} &{\tiny{ $\delta_{2}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,0),(1,1,1)^c$}} \\ \hline 
{\tiny{1589}} & {\tiny{ $\rm{Rb}_{2} \rm{B}_{12} \rm{H}_{12}$}} & {\tiny{\sgsymb{202} (202)}} & {\tiny{4.589}} & {\tiny{4.709}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{20015}(4.589) \icsdwebshort{98617}(5.807)}} &{\tiny{ $\delta_{2}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,0),(1,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1590}}} & \multirow{2}{*}{{\tiny{ $(\rm{K}_{3} (\rm{P} \rm{Se}_{4})) (\rm{Se}_{6})_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{203} (203)}}} & \multirow{2}{*}{{\tiny{1.142}}} & \multirow{2}{*}{{\tiny{1.169}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{280849}}}} &{\tiny{ $\delta_{3}(d)=1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1591}}} & \multirow{2}{*}{{\tiny{ $(\rm{Rb}_{3} (\rm{As} \rm{Se}_{4})) (\rm{Se}_{6})_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{203} (203)}}} & \multirow{2}{*}{{\tiny{1.057}}} & \multirow{2}{*}{{\tiny{1.071}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{405959}}}} &{\tiny{ $\delta_{1}(c)=1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(c)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1592}}} & \multirow{2}{*}{{\tiny{ $\rm{Na}_{6} \rm{Fe}_{2} (\rm{S} \rm{O}_{4}) (\rm{C} \rm{O}_{3})_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{203} (203)}}} & \multirow{2}{*}{{\tiny{0.616}}} & \multirow{2}{*}{{\tiny{0.616}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{20169}}}} &{\tiny{ $\delta_{3}(d)=-1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=-2$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1593}}} & \multirow{2}{*}{{\tiny{ $\rm{N}_{2} \rm{O}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{204} (204)}}} & \multirow{2}{*}{{\tiny{2.321}}} & \multirow{2}{*}{{\tiny{2.321}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{52347}(2.321) \icsdwebshort{201140}(2.830) }} &\multirow{2}{*}{{\tiny{ $\delta_{3}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(1,0,1),(1,1,1)^c,(2,1,1)^c,(1,1,0)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{201141}(2.850) \icsdwebshort{201142}(2.873) }} & && \\ \hline 
{\tiny{1594}} & {\tiny{ $\rm{N}$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{7.505}} & {\tiny{7.514}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{426956}}} &{\tiny{ $\delta_{3}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(2,1,0),(1,0,0),(1,1,1)^c$}} \\ \hline 
{\tiny{1595}} & {\tiny{ $\rm{N}_{2}$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{7.596}} & {\tiny{7.619}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{28179}(7.596) \icsdwebshort{26482}(7.815) }} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(2,1,0),(1,0,0),(1,1,1)^c$}} \\ \hline 
{\tiny{1596}} & {\tiny{ $(\rm{N}_{2} \rm{H}_{6}) \rm{Cl}_{2}$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{2.645}} & {\tiny{2.645}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{23145}(2.645) \icsdwebshort{240903}(5.080)}} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(2,1,1)^c,(2,1,0),(1,0,0),(1,1,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{1597}}} & \multirow{3}{*}{{\tiny{ $\rm{Pd} \rm{As}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.185}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{24154}(0.000) \icsdwebshort{43101}(0.000) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{3}{*}{{\tiny{$b$}}}&\multirow{3}{*}{{\tiny{$(1,1,1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{44043}(0.000) \icsdwebshort{74922}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{196822}(0.000) \icsdwebshort{611184}(0.000) }} & && \\ \hline 
{\tiny{1598}} & {\tiny{ $\rm{Ni} \rm{P}_{2}$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.000}} & {\tiny{0.392}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{22221}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
\multirow{3}{*}{{\tiny{1599}}} & \multirow{3}{*}{{\tiny{ $\rm{Ru} \rm{Se}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{3}{*}{{\tiny{0.320}}} & \multirow{3}{*}{{\tiny{0.615}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{650610}(0.320) \icsdwebshort{650611}(0.323) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{3}{*}{{\tiny{$b$}}}&\multirow{3}{*}{{\tiny{$(1,1,1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{68473}(0.383) \icsdwebshort{650607}$^{*}$(0.415) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{657508}(0.415) \icsdwebshort{650609}(0.416) }} & && \\ \hline 
{\tiny{1600}} & {\tiny{ $\rm{Ni} \rm{As}_{2}$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{42569}(0.000) \icsdwebshort{611031}(0.000)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{1601}}} & \multirow{4}{*}{{\tiny{ $\rm{Pt} \rm{As}_{2}$}}} & \multirow{4}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{4}{*}{{\tiny{0.001}}} & \multirow{4}{*}{{\tiny{0.556}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{56021}(0.001) \icsdwebshort{24203}(0.225) }} &\multirow{4}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{4}{*}{{\tiny{$b$}}}&\multirow{4}{*}{{\tiny{$(1,1,1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{38428}(0.243) \icsdwebshort{52375}(0.249) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{611228}(0.250) \icsdwebshort{43104}(0.252) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{196823}(0.252) \icsdwebshort{611230}(0.307) }} & && \\ \hline 
\multirow{5}{*}{{\tiny{1602}}} & \multirow{5}{*}{{\tiny{ $\rm{Si} \rm{P}_{2}$}}} & \multirow{5}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{5}{*}{{\tiny{0.000}}} & \multirow{5}{*}{{\tiny{0.939}}} & \multirow{5}{*}{{\tiny{---}} } & \multirow{5}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{24333}(0.000) \icsdwebshort{24800}(0.000) }} &\multirow{5}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{5}{*}{{\tiny{$b$}}}&\multirow{5}{*}{{\tiny{$(1,1,1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{30333}$^{*}$(0.000) \icsdwebshort{30692}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{30693}(0.000) \icsdwebshort{30694}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{30695}(0.000) \icsdwebshort{185351}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{648131}(0.000) \icsdwebshort{648132}(0.000) }} & && \\ \hline 
\multirow{2}{*}{{\tiny{1603}}} & \multirow{2}{*}{{\tiny{ $\rm{Os} \rm{S}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{2}{*}{{\tiny{0.029}}} & \multirow{2}{*}{{\tiny{0.147}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{647750}(0.029) \icsdwebshort{647749}(0.035) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{300224}(0.051) \icsdwebshort{24187}(0.086) }} & && \\ \hline 
{\tiny{1604}} & {\tiny{ $\rm{Fe} \rm{Se}_{2}$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.408}} & {\tiny{0.495}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{633475}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
\multirow{8}{*}{{\tiny{1605}}} & \multirow{8}{*}{{\tiny{ $\rm{Fe} \rm{S}_{2}$}}} & \multirow{8}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{8}{*}{{\tiny{0.000}}} & \multirow{8}{*}{{\tiny{0.065}}} & \multirow{8}{*}{{\tiny{---}} } & \multirow{8}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{41995}(0.000) \icsdwebshort{53935}(0.132) }} &\multirow{8}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{8}{*}{{\tiny{$b$}}}&\multirow{8}{*}{{\tiny{$(1,1,1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{633287}(0.290) \icsdwebshort{633288}(0.500) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{43716}(0.511) \icsdwebshort{15012}(0.512) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{633273}(0.512) \icsdwebshort{109377}(0.598) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{633270}(0.610) \icsdwebshort{633274}(0.610) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{633293}(0.610) \icsdwebshort{656511}(0.610) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{633254}(0.610) \icsdwebshort{316}(0.614) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{53529}(0.708) \icsdwebshort{52372}(0.709) }} & && \\ \hline 
{\tiny{1606}} & {\tiny{ $\rm{Zn} \rm{O}_{2}$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{2.322}} & {\tiny{2.454}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{60763}(2.322) \icsdwebshort{647668}(2.328)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
{\tiny{1607}} & {\tiny{ $\rm{Os} \rm{Se}_{2}$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.000}} & {\tiny{0.050}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{647769}(0.000) \icsdwebshort{24202}(0.104)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
{\tiny{1608}} & {\tiny{ $\rm{Cd} \rm{S}_{2}$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.693}} & {\tiny{0.693}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{620305}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{1609}}} & \multirow{4}{*}{{\tiny{ $\rm{Pt} \rm{P}_{2}$}}} & \multirow{4}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{4}{*}{{\tiny{0.983}}} & \multirow{4}{*}{{\tiny{1.266}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{647970}(0.983) \icsdwebshort{647971}(0.985) }} &\multirow{4}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{4}{*}{{\tiny{$b$}}}&\multirow{4}{*}{{\tiny{$(1,1,1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{43103}(1.002) \icsdwebshort{15026}(1.114) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{647967}(1.116) \icsdwebshort{71029}(1.119) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{74514}(1.126) \icsdwebshort{602147}(1.166) }} & && \\ \hline 
\multirow{5}{*}{{\tiny{1610}}} & \multirow{5}{*}{{\tiny{ $\rm{Ru} \rm{S}_{2}$}}} & \multirow{5}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{5}{*}{{\tiny{0.069}}} & \multirow{5}{*}{{\tiny{0.349}}} & \multirow{5}{*}{{\tiny{---}} } & \multirow{5}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{41996}(0.069) \icsdwebshort{604472}(0.398) }} &\multirow{5}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{5}{*}{{\tiny{$b$}}}&\multirow{5}{*}{{\tiny{$(1,1,1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{24186}(0.591) \icsdwebshort{650577}(0.705) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{650579}(0.705) \icsdwebshort{600680}(0.705) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{650581}(0.705) \icsdwebshort{657507}(0.705) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{68472}(0.738) \icsdwebshort{52374}$^{*}$(0.919) }} & && \\ \hline 
{\tiny{1611}} & {\tiny{ $\rm{Zn} (\rm{Se}_{2})$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.695}} & {\tiny{0.821}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{652213}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
{\tiny{1612}} & {\tiny{ $\rm{Cd} \rm{Se}_{2}$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.500}} & {\tiny{0.642}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{620416}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
{\tiny{1613}} & {\tiny{ $\rm{Mg} \rm{Te}_{2}$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{1.059}} & {\tiny{1.059}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{642881}(1.059) \icsdwebshort{41733}(1.094) }} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
{\tiny{1614}} & {\tiny{ $\rm{Mg} \rm{O}_{2}$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{3.905}} & {\tiny{4.026}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{35479}(3.905) \icsdwebshort{41732}$^{*\dagger}$(3.942)}} &{\tiny{ $\delta_{2}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1615}}} & \multirow{2}{*}{{\tiny{ $\rm{Pt} \rm{Sb}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.131}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{43105}(0.000) \icsdwebshort{57470}$^{*}$(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{77946}(0.000) \icsdwebshort{196824}(0.000) }} & && \\ \hline 
{\tiny{1616}} & {\tiny{ $\rm{Si} \rm{As}_{2}$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.000}} & {\tiny{0.366}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{24801}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1617}}} & \multirow{2}{*}{{\tiny{ $\rm{Cd} \rm{O}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{2}{*}{{\tiny{1.392}}} & \multirow{2}{*}{{\tiny{1.435}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{36151}(1.392) \icsdwebshort{60764}(1.392) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{620201}(1.399) \icsdwebshort{109339}$^{*\dagger}$(1.450) }} & && \\ \hline 
{\tiny{1618}} & {\tiny{ $\rm{Fe} \rm{Te}_{2}$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.034}} & {\tiny{0.125}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{633869}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1619}}} & \multirow{2}{*}{{\tiny{ $\rm{Os} \rm{Te}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{2}{*}{{\tiny{0.578}}} & \multirow{2}{*}{{\tiny{0.734}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{647831}(0.578) \icsdwebshort{647832}(0.581) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{2}{*}{{\tiny{$b$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{647829}(0.583) \icsdwebshort{647826}(0.588) }} & && \\ \hline 
{\tiny{1620}} & {\tiny{ $\rm{Mg} \rm{Se}_{2}$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{1.566}} & {\tiny{1.691}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{642815}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
\multirow{4}{*}{{\tiny{1621}}} & \multirow{4}{*}{{\tiny{ $\rm{Ru} (\rm{Te}_{2})$}}} & \multirow{4}{*}{{\tiny{\sgsymb{205} (205)}}} & \multirow{4}{*}{{\tiny{0.061}}} & \multirow{4}{*}{{\tiny{0.369}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{650710}(0.061) \icsdwebshort{650719}(0.071) }} &\multirow{4}{*}{{\tiny{ $\delta_{4}(b)=-1$}}} &\multirow{4}{*}{{\tiny{$b$}}}&\multirow{4}{*}{{\tiny{$(1,1,1)^c$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{650714}(0.072) \icsdwebshort{659137}(0.072) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{65169}(0.076) \icsdwebshort{650721}(0.124) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{650722}(0.134) \icsdwebshort{24188}(0.140) }} & && \\ \hline 
{\tiny{1622}} & {\tiny{ $\rm{Zn} (\rm{S}_{2})$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{1.264}} & {\tiny{1.301}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{651447}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
{\tiny{1623}} & {\tiny{ $\rm{Hf} \rm{N}_{2}$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.882}} & {\tiny{1.770}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{290429}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
{\tiny{1624}} & {\tiny{ $\rm{Os} \rm{N}_{2}$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.000}} & {\tiny{0.083}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{166458}(0.000) \icsdwebshort{290441}(0.000)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
{\tiny{1625}} & {\tiny{ $\rm{Pt} \rm{N}_{2}$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{1.089}} & {\tiny{1.346}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{166462}(1.089) \icsdwebshort{290447}(1.231) }} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
{\tiny{1626}} & {\tiny{ $\rm{Pd} \rm{N}_{2}$}} & {\tiny{\sgsymb{205} (205)}} & {\tiny{0.000}} & {\tiny{1.522}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{671727}(0.000) \icsdwebshort{191245}(0.643)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)^c$}} \\ \hline 
{\tiny{1627}} & {\tiny{ $(\rm{O}_{2}) (\rm{Ru} \rm{F}_{6})$}} & {\tiny{\sgsymb{206} (206)}} & {\tiny{0.000}} & {\tiny{0.018}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{78850}}} &{\tiny{ $\delta_{1}(a)=1$}}&& \\ \hline 
{\tiny{1628}} & {\tiny{ $(\rm{O}_{2}) (\rm{Pt} \rm{F}_{6})$}} & {\tiny{\sgsymb{206} (206)}} & {\tiny{0.013}} & {\tiny{0.013}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{78851}}} &{\tiny{ $\delta_{1}(a)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1629}}} & \multirow{2}{*}{{\tiny{ $\rm{C}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{206} (206)}}} & \multirow{2}{*}{{\tiny{2.628}}} & \multirow{2}{*}{{\tiny{2.628}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{88819}(2.628) \icsdwebshort{88818}(3.441) }} &{\tiny{ $\delta_{3}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)^c,(2,1,0),(1,0,0),(1,1,1)^c$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\eta_{1}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,0,0),(2,1,0),(1,1,0)^c,(1,0,1)^c$}} \\ \hline 
{\tiny{1630}} & {\tiny{ $\rm{La}_{3} \rm{I}_{3} \rm{As}$}} & {\tiny{\sgsymb{214} (214)}} & {\tiny{0.000}} & {\tiny{0.011}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{411803}}} &{\tiny{ $\eta_{2}(c,d)=1$}}&& \\ \hline 
{\tiny{1631}} & {\tiny{ $\rm{La}_{3} \rm{I}_{3} \rm{Sb}$}} & {\tiny{\sgsymb{214} (214)}} & {\tiny{0.000}} & {\tiny{0.022}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{411804}}} &{\tiny{ $\eta_{2}(c,d)=1$}}&& \\ \hline 
{\tiny{1632}} & {\tiny{ $\rm{La}_{3} \rm{I}_{3} \rm{P}$}} & {\tiny{\sgsymb{214} (214)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{411801}}} &{\tiny{ $\eta_{2}(c,d)=1$}}&& \\ \hline 
{\tiny{1633}} & {\tiny{ $\rm{Cu}_{4} \rm{In}_{9} \rm{Se}_{16}$}} & {\tiny{\sgsymb{215} (215)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{53295}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1634}} & {\tiny{ $\rm{Cs}_{3} (\rm{Mo}_{4} \rm{O}_{4}) (\rm{P} \rm{O}_{4})_{3}$}} & {\tiny{\sgsymb{215} (215)}} & {\tiny{0.092}} & {\tiny{0.117}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{62225}}} &{\tiny{ $\delta_{2}(b)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1635}}} & \multirow{2}{*}{{\tiny{ $\rm{Ti}_{8} \rm{In}_{5}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{215} (215)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{240166}}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,0,1),(1,1,1),(1,1,0)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1636}}} & \multirow{2}{*}{{\tiny{ $\rm{Al}_{4} \rm{Cu}_{9}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{215} (215)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{151371}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,0,1),(1,1,1),(2,1,1),(1,1,0)$}} \\ \hline 
{\tiny{1637}} & {\tiny{ $\rm{Fe} \rm{B}_{4}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.675}} & {\tiny{0.781}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{670858}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1638}} & {\tiny{ $\rm{Be}_{5} \rm{Pd}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.000}} & {\tiny{0.311}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{58729}(0.000) \icsdwebshort{616387}(0.000)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1639}} & {\tiny{ $\rm{Tb} \rm{Au} \rm{Cu}_{4}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{611769}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1640}} & {\tiny{ $\rm{Cu}_{4} \rm{Mg} \rm{Sn}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.000}} & {\tiny{0.129}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{103055}(0.000) \icsdwebshort{108141}(0.000)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1641}} & {\tiny{ $\rm{Be}_{5} \rm{Pt}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.006}} & {\tiny{0.564}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{616395}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1642}} & {\tiny{ $\rm{U} \rm{Pd} \rm{Cu}_{4}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.000}} & {\tiny{0.032}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \icsdwebshort{603932}(0.000) \icsdwebshort{658161}(0.000)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1643}} & {\tiny{ $\rm{Sc} \rm{Cu}_{4} \rm{In}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.000}} & {\tiny{0.435}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{416528}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1644}} & {\tiny{ $\rm{Y} \rm{Cu}_{4} \rm{In}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.000}} & {\tiny{0.510}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{628179}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1645}} & {\tiny{ $\rm{Tb} \rm{Ag} \rm{Cu}_{4}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.009}} & {\tiny{0.010}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{605048}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1646}} & {\tiny{ $\rm{Tb} \rm{Cu}_{5}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.015}} & {\tiny{0.023}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{629316}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1647}}} & \multirow{2}{*}{{\tiny{ $\rm{Y}_{4} \rm{Ir} \rm{In}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{216} (216)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.013}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{418567}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1648}}} & \multirow{2}{*}{{\tiny{ $\rm{Tb}_{4} \rm{Ir} \rm{In}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{216} (216)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{418269}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1649}}} & \multirow{2}{*}{{\tiny{ $\rm{Tb}_{4} \rm{Rh} \rm{In}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{216} (216)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ,f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{417518}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1650}}} & \multirow{2}{*}{{\tiny{ $\rm{Ge} \rm{V}_{4} \rm{Se}_{8}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{216} (216)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.010}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{50503}(0.000) \icsdwebshort{195256}(0.000)}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(2,1,0)^c,(1,0,0),(1,1,1)$}} \\ \hline 
{\tiny{1651}} & {\tiny{ $\rm{Pr} \rm{I}_{2}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{feOAI}}  & {\tiny{HQ,f}}  & {\tiny{\icsdwebshort{10510}}} &{\tiny{ $\eta_{1}(f,g)=1$}}&& \\ \hline 
{\tiny{1652}} & {\tiny{ $\rm{Mo} \rm{S} \rm{Br}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.763}} & {\tiny{0.766}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{163308}}} &{\tiny{ $\eta_{1}(f,g)=1$}}&& \\ \hline 
{\tiny{1653}} & {\tiny{ $\rm{Re}_{4} \rm{S}_{4} \rm{Te}_{4}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.000}} & {\tiny{0.391}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{39781}(0.000) \icsdwebshort{82721}(0.009)}} &{\tiny{ $\eta_{1}(f,g)=1$}}&& \\ \hline 
{\tiny{1654}} & {\tiny{ $\rm{Sn} \rm{S}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.000}} & {\tiny{0.025}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{43409}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1655}} & {\tiny{ $\rm{Gd} \rm{O}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \icsdwebshort{24981}(0.000) \icsdwebshort{670510}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1656}} & {\tiny{ $\rm{Nb} \rm{N}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.000}} & {\tiny{0.000}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{167868}(0.000) \icsdwebshort{183184}(0.000) }} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1657}} & {\tiny{ $\rm{Ru} \rm{C}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.526}} & {\tiny{0.845}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{181771}(0.526) \icsdwebshort{188286}(0.552) }} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1658}}} & \multirow{2}{*}{{\tiny{ $\rm{Tc} \rm{N}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{216} (216)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.197}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{167870}(0.000) \icsdwebshort{182012}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{2}{*}{{\tiny{$d$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{183188}(0.000) \icsdwebshort{670295}(0.000) }} & && \\ \hline 
{\tiny{1659}} & {\tiny{ $\rm{Ta} \rm{N}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.000}} & {\tiny{0.000}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{167876}(0.000) \icsdwebshort{670447}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1660}} & {\tiny{ $\rm{Mn} \rm{P}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.000}} & {\tiny{0.031}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{191788}}} &{\tiny{ $\delta_{1}(a)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1661}}} & \multirow{2}{*}{{\tiny{ $\rm{Ir} \rm{N}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{216} (216)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.108}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{167880}(0.000) \icsdwebshort{183156}(0.000) }} &\multirow{2}{*}{{\tiny{ $\delta_{4}(d)=1$}}} &\multirow{2}{*}{{\tiny{$d$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{186243}(0.000) \icsdwebshort{187718}(0.000) }} & && \\ \hline 
{\tiny{1662}} & {\tiny{ $\rm{Mn} \rm{Sb}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.000}} & {\tiny{0.006}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{191175}(0.000) \icsdwebshort{191786}(0.000)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1663}} & {\tiny{ $\rm{Mn} \rm{As}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.000}} & {\tiny{0.052}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{184925}(0.000) \icsdwebshort{191787}$^{*\dagger}$(0.000)}} &{\tiny{ $\delta_{1}(a)=1$}}&& \\ \hline 
{\tiny{1664}} & {\tiny{ $\rm{Pt} \rm{C}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.000}} & {\tiny{0.057}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{181113}(0.000) \icsdwebshort{181344}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1665}} & {\tiny{ $\rm{Os} \rm{C}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.032}} & {\tiny{0.352}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{185996}}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1666}} & {\tiny{ $\rm{Rh} \rm{N}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.000}} & {\tiny{0.079}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{167872}(0.000) \icsdwebshort{183192}(0.000) }} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1667}} & {\tiny{ $\rm{Mn} \rm{N}$}} & {\tiny{\sgsymb{216} (216)}} & {\tiny{0.000}} & {\tiny{0.341}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{236788}(0.000) \icsdwebshort{236787}(0.007)}} &{\tiny{ $\delta_{4}(d)=1$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1668}} & {\tiny{ $\rm{Nb}_{3} \rm{Sb}_{2} \rm{Te}_{5}$}} & {\tiny{\sgsymb{217} (217)}} & {\tiny{0.784}} & {\tiny{0.975}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{417101}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1),(2,1,1)$}} \\ \hline 
{\tiny{1669}} & {\tiny{ $\rm{N}_{2}$}} & {\tiny{\sgsymb{217} (217)}} & {\tiny{3.537}} & {\tiny{3.710}} & {\tiny{feOAI}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{290500}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,0,1),(1,1,1),(2,1,1),(1,1,0)$}} \\ \hline 
{\tiny{1670}} & {\tiny{ $\rm{Ag}_{3} \rm{Sn}_{2} \rm{Si}_{3} \rm{P}_{6}$}} & {\tiny{\sgsymb{217} (217)}} & {\tiny{0.160}} & {\tiny{0.188}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{52595}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1671}} & {\tiny{ $\rm{Ag}_{6} \rm{Ge}_{10} \rm{P}_{12}$}} & {\tiny{\sgsymb{217} (217)}} & {\tiny{0.501}} & {\tiny{0.549}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{70055}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1672}} & {\tiny{ $\rm{Ag}_{3} \rm{Ge}_{3} \rm{Sn}_{2} \rm{P}_{6}$}} & {\tiny{\sgsymb{217} (217)}} & {\tiny{0.060}} & {\tiny{0.094}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{52575}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1673}} & {\tiny{ $\rm{Th}_{11} \rm{Ru}_{12} \rm{C}_{18}$}} & {\tiny{\sgsymb{217} (217)}} & {\tiny{0.000}} & {\tiny{0.000}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{39228}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(2,1,1)$}} \\ \hline 
{\tiny{1674}} & {\tiny{ $\rm{Yb}_{3} \rm{Sb}_{5} \rm{O}_{12}$}} & {\tiny{\sgsymb{217} (217)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{feOAI}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{20945}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1),(2,1,1)$}} \\ \hline 
{\tiny{1675}} & {\tiny{ $\rm{In}_{3} (\rm{P} \rm{O}_{4})_{2}$}} & {\tiny{\sgsymb{220} (220)}} & {\tiny{3.522}} & {\tiny{3.522}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{66831}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,0,0)^c,(1,1,0)^c,(2,1,1),(2,1,0)^c,(1,1,1)^c,(1,0,1)^c$}} \\ \hline 
\multirow{2}{*}{{\tiny{1676}}} & \multirow{2}{*}{{\tiny{ $\rm{Sr} \rm{B}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{221} (221)}}} & \multirow{2}{*}{{\tiny{0.164}}} & \multirow{2}{*}{{\tiny{0.164}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{659503}}}} &{\tiny{ $\delta_{6}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,1,0),(2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1677}}} & \multirow{2}{*}{{\tiny{ $\rm{Si} \rm{B}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{221} (221)}}} & \multirow{2}{*}{{\tiny{0.435}}} & \multirow{2}{*}{{\tiny{1.426}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{20240}}}} &{\tiny{ $\delta_{6}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,1,0),(2,1,1),(1,0,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1678}}} & \multirow{2}{*}{{\tiny{ $\rm{Ca} \rm{B}_{6}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{221} (221)}}} & \multirow{2}{*}{{\tiny{0.213}}} & \multirow{2}{*}{{\tiny{0.213}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{26753}(0.213) \icsdwebshort{655040}$^{*\dagger}$(0.213) }} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{9}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,1,0),(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1679}} & {\tiny{ $\rm{Ce} \rm{Zn}$}} & {\tiny{\sgsymb{221} (221)}} & {\tiny{0.000}} & {\tiny{0.008}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{622313}}} &{\tiny{ $\delta_{7}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,1,0),(2,1,1),(1,0,1)$}} \\ \hline 
{\tiny{1680}} & {\tiny{ $\rm{Si}_{46}$}} & {\tiny{\sgsymb{223} (223)}} & {\tiny{1.233}} & {\tiny{1.237}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{186544}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(2,1,1)$}} \\ \hline 
{\tiny{1681}} & {\tiny{ $\rm{Si}$}} & {\tiny{\sgsymb{223} (223)}} & {\tiny{1.320}} & {\tiny{1.325}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{189393}}} &{\tiny{ $\eta_{1}(e)=1$}} &{\tiny{$e$}}&{\tiny{$(2,1,1)$}} \\ \hline 
{\tiny{1682}} & {\tiny{ $\rm{Sn}_{2} \rm{Ni}_{21} \rm{B}_{6}$}} & {\tiny{\sgsymb{225} (225)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{109112}(0.000) \icsdwebshort{615015}$^{*}$(0.000)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1683}} & {\tiny{ $\rm{Ni}_{20} \rm{Sn}_{3} \rm{B}_{6}$}} & {\tiny{\sgsymb{225} (225)}} & {\tiny{0.000}} & {\tiny{0.009}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{615017}}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1684}} & {\tiny{ $\rm{Fe}_{2} \rm{Ga} \rm{V}$}} & {\tiny{\sgsymb{225} (225)}} & {\tiny{0.000}} & {\tiny{0.050}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{103473}(0.000) \icsdwebshort{103474}(0.000) }} &{\tiny{ $\delta_{8}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,1),(2,1,1),(1,1,0)$}} \\ \hline 
{\tiny{1685}} & {\tiny{ $\rm{Fe}_{3} \rm{Ge}$}} & {\tiny{\sgsymb{225} (225)}} & {\tiny{0.000}} & {\tiny{0.003}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{53462}(0.000) \icsdwebshort{672765}(0.000)}} &{\tiny{ $\delta_{8}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,1),(2,1,1),(1,1,0)$}} \\ \hline 
{\tiny{1686}} & {\tiny{ $\rm{Al} \rm{Fe}_{2} \rm{V}$}} & {\tiny{\sgsymb{225} (225)}} & {\tiny{0.000}} & {\tiny{0.070}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{57832}(0.000) \icsdwebshort{57833}(0.000) }} &{\tiny{ $\delta_{8}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,1),(2,1,1),(1,1,0)$}} \\ \hline 
{\tiny{1687}} & {\tiny{ $\rm{Fe} \rm{Ru}_{2} \rm{Si}$}} & {\tiny{\sgsymb{225} (225)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{53525}(0.000) \icsdwebshort{633245}(0.000) }} &{\tiny{ $\delta_{8}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,1),(2,1,1),(1,1,0)$}} \\ \hline 
{\tiny{1688}} & {\tiny{ $\rm{Fe}_{2} \rm{Ti} \rm{Ge}$}} & {\tiny{\sgsymb{225} (225)}} & {\tiny{0.074}} & {\tiny{0.117}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{186057}}} &{\tiny{ $\delta_{8}(d)=-1$}} &{\tiny{$d$}}&{\tiny{$(1,0,1),(2,1,1),(1,1,0)$}} \\ \hline 
{\tiny{1689}} & {\tiny{ $\rm{Eu}_{2} \rm{Ru} \rm{H}_{6}$}} & {\tiny{\sgsymb{225} (225)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{ \icsdwebshort{53430}(0.000) \icsdwebshort{656083}(0.000)}} &{\tiny{ $\delta_{4}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1690}} & {\tiny{ $\rm{Eu}_{2} \rm{Fe} \rm{H}_{6}$}} & {\tiny{\sgsymb{225} (225)}} & {\tiny{0.000}} & {\tiny{0.005}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{631243}}} &{\tiny{ $\delta_{1}(a)=-1$}}&& \\ \hline 
{\tiny{1691}} & {\tiny{ $\rm{Cs}_{2} \rm{B}_{6} \rm{H}_{6}$}} & {\tiny{\sgsymb{225} (225)}} & {\tiny{4.158}} & {\tiny{4.318}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{65508}}} &{\tiny{ $\delta_{3}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1692}} & {\tiny{ $\rm{K}_{2} (\rm{B}_{6} \rm{H}_{6})$}} & {\tiny{\sgsymb{225} (225)}} & {\tiny{4.930}} & {\tiny{4.930}} & {\tiny{feOAI}}  & {\tiny{HQ}}  & {\tiny{\icsdwebshort{65507}}} &{\tiny{ $\delta_{3}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1693}}} & \multirow{2}{*}{{\tiny{ $\rm{Fe}_{16} \rm{Ta}_{6} \rm{Si}_{7}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{225} (225)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.007}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{107098}}}} &{\tiny{ $\delta_{1}(a)=-1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{2}(a)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1694}}} & \multirow{2}{*}{{\tiny{ $\rm{Ba}_{2} \rm{Ge}_{4} \rm{S}_{10}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{2.131}}} & \multirow{2}{*}{{\tiny{2.184}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{66868}}}} &{\tiny{ $\delta_{3}(c)=1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1695}}} & \multirow{3}{*}{{\tiny{ $\rm{Si} \rm{O}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{6.021}}} & \multirow{3}{*}{{\tiny{6.024}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{170476}(6.021) \icsdwebshort{162620}$^{*\dagger}$(5.436) }} &{\tiny{ $\delta_{3}(c)=1$}} &\multirow{3}{*}{{\tiny{$c$}}}&\multirow{3}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{35536}$^{*\dagger}$(5.668) \icsdwebshort{77460}$^{*\dagger}$(5.669) }} &{\tiny{ $\delta_{4}(c)=1$}}&& \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{77459}$^{*\dagger}$(5.670) \icsdwebshort{77458}$^{*\dagger}$(5.671) }} & && \\ \hline 
{\tiny{1696}} & {\tiny{ $\rm{As}_{4} \rm{He}_{2} \rm{O}_{6}$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{4.250}} & {\tiny{4.337}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{238639}(4.250) \icsdwebshort{238640}(4.306) }} &{\tiny{ $\delta_{5}(d)=-1$}}&& \\ \hline 
\multirow{23}{*}{{\tiny{1697}}} & \multirow{23}{*}{{\tiny{ $\rm{C}$}}} & \multirow{23}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{23}{*}{{\tiny{4.124}}} & \multirow{23}{*}{{\tiny{5.576}}} & \multirow{23}{*}{{\tiny{---}} } & \multirow{23}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{66464}(4.124) \icsdwebshort{675109}$^{*\dagger}$(4.100) }} &\multirow{23}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &\multirow{23}{*}{{\tiny{$c$}}}&\multirow{23}{*}{{\tiny{$(2,1,1),(1,1,0),(1,1,1),(1,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{672419}$^{*\dagger}$(4.102) \icsdwebshort{168170}$^{*\dagger}$(4.105) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{674698}$^{*\dagger}$(4.113) \icsdwebshort{673087}$^{*\dagger}$(4.114) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{672733}$^{*\dagger}$(4.118) \icsdwebshort{673215}$^{*\dagger}$(4.118) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{672819}$^{*\dagger}$(4.122) \icsdwebshort{674424}$^{*\dagger}$(4.122) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{52054}$^{*\dagger}$(4.123) \icsdwebshort{29068}(4.124) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{655131}$^{*\dagger}$(4.124) \icsdwebshort{76766}$^{*\dagger}$(4.124) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{28861}$^{*\dagger}$(4.124) \icsdwebshort{28863}$^{*\dagger}$(4.124) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{656475}$^{*\dagger}$(4.124) \icsdwebshort{28862}$^{*\dagger}$(4.124) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{28859}$^{*\dagger}$(4.124) \icsdwebshort{28860}$^{*\dagger}$(4.124) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{29151}$^{*\dagger}$(4.124) \icsdwebshort{44100}$^{*\dagger}$(4.124) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{28857}$^{*\dagger}$(4.124) \icsdwebshort{28858}(4.124) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{44101}$^{*\dagger}$(4.124) \icsdwebshort{190650}$^{*\dagger}$(4.124) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{190651}$^{*\dagger}$(4.124) \icsdwebshort{190652}$^{*\dagger}$(4.124) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{190653}$^{*\dagger}$(4.124) \icsdwebshort{248466}$^{*\dagger}$(4.124) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{671889}$^{*\dagger}$(4.124) \icsdwebshort{182270}$^{*\dagger}$(4.125) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{248465}$^{*\dagger}$(4.125) \icsdwebshort{671541}$^{*\dagger}$(4.126) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{674373}$^{*\dagger}$(4.127) \icsdwebshort{674448}$^{*\dagger}$(4.129) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{53779}$^{*\dagger}$(4.137) \icsdwebshort{672574}$^{*\dagger}$(4.146) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{671904}$^{*\dagger}$(4.168) \icsdwebshort{191804}$^{*\dagger}$(4.176) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{187639}$^{*\dagger}$(4.185) \icsdwebshort{673052}$^{*\dagger}$(4.189) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{672474}$^{*\dagger}$(4.195) \icsdwebshort{671934}$^{*\dagger}$(4.212) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{674030}$^{*\dagger}$(4.215) \icsdwebshort{182729}$^{*\dagger}$(7.594) }} & && \\ \hline 
{\tiny{1698}} & {\tiny{ $\rm{Al}_{18} \rm{Mg}_{3} \rm{Mn}_{2}$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.000}} & {\tiny{0.004}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{107845}(0.000) \icsdwebshort{608417}(0.000)}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1699}} & {\tiny{ $\rm{Mn}_{3} \rm{Ti}_{3} \rm{O}$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.000}} & {\tiny{0.001}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{29052}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1700}} & {\tiny{ $\rm{Zr}_{4} \rm{Os}_{2} \rm{N}$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.000}} & {\tiny{0.012}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{644614}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1701}} & {\tiny{ $\rm{Zr}_{4} \rm{Fe}_{2} \rm{N}$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.000}} & {\tiny{0.000}} & {\tiny{feOAI}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{632768}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1702}}} & \multirow{2}{*}{{\tiny{ $\rm{Rb} \rm{Al} \rm{O}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{3.769}}} & \multirow{2}{*}{{\tiny{3.774}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{28373}}}} &{\tiny{ $\delta_{5}(d)=1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1703}}} & \multirow{2}{*}{{\tiny{ $\rm{Cs} \rm{Al} \rm{O}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{4.582}}} & \multirow{2}{*}{{\tiny{4.588}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{28372}}}} &{\tiny{ $\delta_{5}(d)=1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1704}}} & \multirow{2}{*}{{\tiny{ $\rm{Cs} \rm{Nb} \rm{N}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{1.813}}} & \multirow{2}{*}{{\tiny{1.824}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{72546}}}} &{\tiny{ $\delta_{5}(d)=1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1705}}} & \multirow{2}{*}{{\tiny{ $\rm{K} \rm{Al} \rm{O}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{3.288}}} & \multirow{2}{*}{{\tiny{3.292}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{262975}}}} &{\tiny{ $\delta_{5}(d)=1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1706}}} & \multirow{3}{*}{{\tiny{ $\rm{Ge}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.050}}} & \multirow{3}{*}{{\tiny{0.050}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{53788}(0.050) \icsdwebshort{671907}(0.114) }} &\multirow{3}{*}{{\tiny{ $\delta_{5}(d)=-1$}}} &\multirow{3}{*}{{\tiny{$d$}}}&\multirow{3}{*}{{\tiny{$(2,1,1),(1,1,0),(1,1,1),(1,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{41980}(0.132) \icsdwebshort{181071}(0.139) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{54237}(0.143) \icsdwebshort{674032}$^{\dagger}$(0.224) }} & && \\ \hline 
\multirow{24}{*}{{\tiny{1707}}} & \multirow{24}{*}{{\tiny{ $\rm{Si}$}}} & \multirow{24}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{24}{*}{{\tiny{0.000}}} & \multirow{24}{*}{{\tiny{2.582}}} & \multirow{24}{*}{{\tiny{---}} } & \multirow{24}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{182730}(0.000) \icsdwebshort{674410}(0.472) }} &\multirow{24}{*}{{\tiny{ $\delta_{5}(d)=-1$}}} &\multirow{24}{*}{{\tiny{$d$}}}&\multirow{24}{*}{{\tiny{$(2,1,1),(1,1,0),(1,1,1),(1,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{674031}$^{\dagger}$(0.505) \icsdwebshort{94261}(0.505) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{191759}(0.505) \icsdwebshort{671935}(0.506) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{672475}(0.519) \icsdwebshort{673055}(0.519) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{673185}$^{*\dagger}$(0.525) \icsdwebshort{671916}(0.528) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{41979}$^{*\dagger}$(0.532) \icsdwebshort{674937}(0.532) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{673184}(0.535) \icsdwebshort{674435}(0.555) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{671894}$^{*\dagger}$(0.555) \icsdwebshort{673389}(0.555) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{673394}(0.555) \icsdwebshort{60387}(0.556) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{60388}(0.556) \icsdwebshort{60389}(0.556) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{53782}(0.556) \icsdwebshort{659044}(0.556) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{674830}(0.556) \icsdwebshort{43610}(0.556) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{43403}(0.556) \icsdwebshort{51688}(0.557) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{150530}(0.557) \icsdwebshort{652265}$^{*\dagger}$(0.557) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{29287}(0.557) \icsdwebshort{29288}(0.557) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{52266}(0.557) \icsdwebshort{60386}(0.557) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{52457}(0.557) \icsdwebshort{76268}(0.557) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{652255}(0.557) \icsdwebshort{652257}(0.557) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{60385}(0.557) \icsdwebshort{196729}(0.557) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{652258}(0.557) \icsdwebshort{53783}(0.558) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{672575}(0.562) \icsdwebshort{672464}(0.568) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{181907}(0.591) \icsdwebshort{672944}(0.591) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{672752}(0.594) \icsdwebshort{673100}(0.594) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{673245}(0.594) \icsdwebshort{426975}$^{*\dagger}$(0.595) }} & && \\ \hline 
\multirow{3}{*}{{\tiny{1708}}} & \multirow{3}{*}{{\tiny{ $\rm{K}_{2} \rm{Zn} (\rm{C} \rm{N})_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{4.963}}} & \multirow{3}{*}{{\tiny{5.016}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{23993}(4.963) \icsdwebshort{14368}$^{\dagger}$(6.135)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1709}}} & \multirow{3}{*}{{\tiny{ $\rm{K}_{2} (\rm{Hg} (\rm{C} \rm{N})_{4})$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{4.598}}} & \multirow{3}{*}{{\tiny{4.629}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{23995}(4.598) \icsdwebshort{62084}(5.921)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1710}}} & \multirow{3}{*}{{\tiny{ $\rm{K}_{2} \rm{Cd} (\rm{C} \rm{N})_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{4.678}}} & \multirow{3}{*}{{\tiny{4.716}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{23994}(4.678) \icsdwebshort{168524}$^{\dagger}$(6.317)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=1$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}}&& \\ \hline 
\multirow{7}{*}{{\tiny{1711}}} & \multirow{7}{*}{{\tiny{ $\rm{Ce} \rm{Co}_{2}$}}} & \multirow{7}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{7}{*}{{\tiny{0.000}}} & \multirow{7}{*}{{\tiny{0.025}}} & \multirow{7}{*}{{\tiny{---}} } & \multirow{7}{*}{{\tiny{f}} } & {\tiny{ \icsdwebshort{102094}(0.000) \icsdwebshort{108239}(0.000) }} &{\tiny{ $\delta_{3}(c)=-3$}} &\multirow{7}{*}{{\tiny{$c$}}}&\multirow{7}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{620644}(0.000) \icsdwebshort{620652}(0.000) }} &{\tiny{ $\delta_{4}(c)=-1$}}&& \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{620654}(0.000) \icsdwebshort{620661}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{620671}(0.000) \icsdwebshort{620672}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{620677}(0.000) \icsdwebshort{620679}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{620681}(0.000) \icsdwebshort{620691}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{620694}(0.000) \icsdwebshort{656107}$^{*\dagger}$(0.000) }} & && \\ \hline 
\multirow{3}{*}{{\tiny{1712}}} & \multirow{3}{*}{{\tiny{ $\rm{Ir}_{2} \rm{Pu}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.009}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{104543}(0.000) \icsdwebshort{104544}(0.000)}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-2$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}&& \\ \hline 
\multirow{4}{*}{{\tiny{1713}}} & \multirow{4}{*}{{\tiny{ $\rm{Ce} \rm{Rh}_{2}$}}} & \multirow{4}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{4}{*}{{\tiny{0.000}}} & \multirow{4}{*}{{\tiny{0.009}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{f}} } & {\tiny{ \icsdwebshort{102267}(0.000) \icsdwebshort{102268}(0.000) }} &{\tiny{ $\delta_{3}(c)=-3$}} &\multirow{4}{*}{{\tiny{$c$}}}&\multirow{4}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{106424}(0.000) \icsdwebshort{621924}(0.000) }} &{\tiny{ $\delta_{4}(c)=-1$}}&& \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{621927}$^{*\dagger}$(0.000) \icsdwebshort{621935}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{621938}(0.000) \icsdwebshort{621941}(0.000) }} & && \\ \hline 
\multirow{7}{*}{{\tiny{1714}}} & \multirow{7}{*}{{\tiny{ $\rm{Co}_{2} \rm{Dy}$}}} & \multirow{7}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{7}{*}{{\tiny{0.000}}} & \multirow{7}{*}{{\tiny{0.000}}} & \multirow{7}{*}{{\tiny{---}} } & \multirow{7}{*}{{\tiny{f}} } & {\tiny{ \icsdwebshort{102343}(0.000) \icsdwebshort{102344}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{163700}(0.000) \icsdwebshort{252930}(0.000) }} &{\tiny{ $\delta_{3}(c)=-2$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{622603}(0.000) \icsdwebshort{622615}(0.000) }} &{\tiny{ $\delta_{4}(c)=-1$}}&& \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{622621}(0.000) \icsdwebshort{622622}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{622624}(0.000) \icsdwebshort{622625}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{622633}$^{*\dagger}$(0.000) \icsdwebshort{622634}$^{*\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{622646}$^{*\dagger}$(0.000) \icsdwebshort{622647}(0.000) }} & && \\ \hline 
\multirow{6}{*}{{\tiny{1715}}} & \multirow{6}{*}{{\tiny{ $\rm{Fe}_{2} \rm{U}$}}} & \multirow{6}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{6}{*}{{\tiny{0.000}}} & \multirow{6}{*}{{\tiny{0.017}}} & \multirow{6}{*}{{\tiny{---}} } & \multirow{6}{*}{{\tiny{f}} } & {\tiny{ \icsdwebshort{103679}(0.000) \icsdwebshort{103680}(0.000) }} &{\tiny{ $\delta_{3}(c)=-2$}} &\multirow{6}{*}{{\tiny{$c$}}}&\multirow{6}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{150487}(0.000) \icsdwebshort{150653}(0.000) }} &{\tiny{ $\delta_{4}(c)=-1$}}&& \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{633998}(0.000) \icsdwebshort{634000}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{634002}(0.000) \icsdwebshort{634003}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{634006}(0.000) \icsdwebshort{634007}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{634010}(0.000) \icsdwebshort{634017}(0.000) }} & && \\ \hline 
\multirow{3}{*}{{\tiny{1716}}} & \multirow{3}{*}{{\tiny{ $\rm{Be}_{2} \rm{Ti}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{58744}(0.000) \icsdwebshort{616458}(0.000) }} &\multirow{3}{*}{{\tiny{ $\delta_{4}(c)=1$}}} &\multirow{3}{*}{{\tiny{$c$}}}&\multirow{3}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{616460}(0.000) \icsdwebshort{616463}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{616465}(0.000) \icsdwebshort{616466}(0.000) }} & && \\ \hline 
\multirow{3}{*}{{\tiny{1717}}} & \multirow{3}{*}{{\tiny{ $\rm{Rh}_{2} \rm{Yb}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.002}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{105978}(0.000) \icsdwebshort{650546}(0.000)}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-3$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1718}}} & \multirow{3}{*}{{\tiny{ $\rm{Co}_{2} \rm{Yb}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & {\tiny{ \icsdwebshort{102734}(0.000) \icsdwebshort{102735}(0.000) }} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{625660}(0.000) \icsdwebshort{625661}(0.000) }} &{\tiny{ $\delta_{3}(c)=-3$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1719}}} & \multirow{3}{*}{{\tiny{ $\rm{Gd} \rm{Pt}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.011}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & {\tiny{ \icsdwebshort{104121}(0.000) \icsdwebshort{150737}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{636204}$^{*\dagger}$(0.000) \icsdwebshort{636205}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{5}(d)=-2$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{636214}$^{*\dagger}$(0.000) \icsdwebshort{636217}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{6}(d)=-1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1720}}} & \multirow{3}{*}{{\tiny{ $\rm{Er} \rm{Pt}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.001}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & {\tiny{ \icsdwebshort{103287}(0.000) \icsdwebshort{103288}(0.000) }} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-3$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1721}}} & \multirow{3}{*}{{\tiny{ $\rm{Dy} \rm{Ir}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.003}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{103211}(0.000) \icsdwebshort{629882}(0.000)}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-2$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1722}}} & \multirow{3}{*}{{\tiny{ $\rm{Zn}_{2} \rm{Zr}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{106236}(0.000) \icsdwebshort{106237}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{3}(c)=-3$}} &\multirow{3}{*}{{\tiny{$c$}}}&\multirow{3}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{653507}(0.000) \icsdwebshort{653508}(0.000) }} &{\tiny{ $\delta_{4}(c)=-1$}}&& \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{653510}(0.000) \icsdwebshort{653517}(0.000) }} & && \\ \hline 
\multirow{3}{*}{{\tiny{1723}}} & \multirow{3}{*}{{\tiny{ $\rm{Co}_{2} \rm{Pu}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.003}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & {\tiny{ \icsdwebshort{102629}(0.000) \icsdwebshort{102630}(0.000) }} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-2$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1724}}} & \multirow{2}{*}{{\tiny{ $\rm{Nd} \rm{Pt}_{2}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{105279}(0.000) \icsdwebshort{645729}$^{*\dagger}$(0.000)}}} &{\tiny{ $\delta_{3}(c)=-2$}} &\multirow{2}{*}{{\tiny{$c$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1725}}} & \multirow{3}{*}{{\tiny{ $\rm{Pu} \rm{Rh}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.006}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{105860}(0.000) \icsdwebshort{649904}(0.000)}}} &{\tiny{ $\delta_{1}(a)=1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(d)=-3$}} &{\tiny{$d$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1726}}} & \multirow{2}{*}{{\tiny{ $\rm{Fe}_{2} \rm{Cr}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.010}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{188276}}}} &{\tiny{ $\delta_{3}(c)=-1$}} &\multirow{2}{*}{{\tiny{$c$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1727}}} & \multirow{2}{*}{{\tiny{ $\rm{K}_{8} \rm{Sn} \rm{Sb}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.214}}} & \multirow{2}{*}{{\tiny{0.231}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{44679}}}} &{\tiny{ $\delta_{5}(d)=1$}} &\multirow{2}{*}{{\tiny{$d$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=1$}}&& \\ \hline 
\multirow{7}{*}{{\tiny{1728}}} & \multirow{7}{*}{{\tiny{ $\rm{Li} \rm{Al}$}}} & \multirow{7}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{7}{*}{{\tiny{0.000}}} & \multirow{7}{*}{{\tiny{0.454}}} & \multirow{7}{*}{{\tiny{---}} } & \multirow{7}{*}{{\tiny{HQ}} } & {\tiny{ \icsdwebshort{1924}(0.000) \icsdwebshort{57950}$^{\dagger}$(0.000) }} &\multirow{7}{*}{{\tiny{ $\delta_{5}(d)=-1$}}} &\multirow{7}{*}{{\tiny{$d$}}}&\multirow{7}{*}{{\tiny{$(1,0,0),(1,1,0),(2,1,1),(2,1,0)^c,(1,1,1),(1,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{240107}$^{*\dagger}$(0.000) \icsdwebshort{240108}$^{\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{240109}$^{*\dagger}$(0.000) \icsdwebshort{240110}$^{*\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{240111}$^{*\dagger}$(0.000) \icsdwebshort{240112}$^{*\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{240113}$^{*\dagger}$(0.000) \icsdwebshort{608339}$^{\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{608342}$^{\dagger}$(0.000) \icsdwebshort{608344}$^{\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{608345}$^{\dagger}$(0.000) \icsdwebshort{608346}$^{\dagger}$(0.000) }} & && \\ \hline 
\multirow{4}{*}{{\tiny{1729}}} & \multirow{4}{*}{{\tiny{ $\rm{Ga} \rm{Li}$}}} & \multirow{4}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{4}{*}{{\tiny{0.000}}} & \multirow{4}{*}{{\tiny{0.258}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{103775}(0.000) \icsdwebshort{634523}$^{*\dagger}$(0.000) }} &\multirow{4}{*}{{\tiny{ $\delta_{3}(c)=-1$}}} &\multirow{4}{*}{{\tiny{$c$}}}&\multirow{4}{*}{{\tiny{$(1,1,0),(2,1,1),(1,0,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{634525}$^{*\dagger}$(0.000) \icsdwebshort{634527}$^{*\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{634528}$^{*\dagger}$(0.000) \icsdwebshort{634529}$^{*\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{634531}(0.000) \icsdwebshort{659125}$^{*\dagger}$(0.000) }} & && \\ \hline 
{\tiny{1730}} & {\tiny{ $\rm{Li} \rm{B}$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{1.454}} & {\tiny{1.454}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{236959}}} &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,0,0),(1,1,0),(2,1,1),(2,1,0)^c,(1,1,1),(1,0,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1731}}} & \multirow{3}{*}{{\tiny{ $\rm{Nb}_{5} \rm{Ni}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.002}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{105179}}}} &{\tiny{ $\delta_{2}(b)=1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-3$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1732}}} & \multirow{3}{*}{{\tiny{ $\rm{Mg}_{3} \rm{Mn} \rm{Ni}_{2}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.002}}} & \multirow{3}{*}{{\tiny{feOAI}} } & \multirow{3}{*}{{\tiny{HQ}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{168420}(0.000) \icsdwebshort{182431}(0.000)}}} &{\tiny{ $\delta_{2}(b)=1$}} &\multirow{3}{*}{{\tiny{$b$}}}&\multirow{3}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(d)=-1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1733}}} & \multirow{2}{*}{{\tiny{ $\rm{K}_{2} (\rm{Ag}_{6} \rm{S}_{4})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{1.397}}} & \multirow{2}{*}{{\tiny{1.530}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{73581}}}} &{\tiny{ $\delta_{3}(c)=1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}}&& \\ \hline 
{\tiny{1734}} & {\tiny{ $\rm{Eu}_{2} \rm{Mo}_{2} \rm{O}_{7}$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.000}} & {\tiny{0.002}} & {\tiny{---}}  & {\tiny{f}}  & {\tiny{\icsdwebshort{173946}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1735}}} & \multirow{3}{*}{{\tiny{ $\rm{Zn} \rm{Y}_{2} \rm{Se}_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.103}}} & \multirow{3}{*}{{\tiny{0.103}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{652188}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{3}{*}{{\tiny{$a$}}}&\multirow{3}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(d)=1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1736}}} & \multirow{3}{*}{{\tiny{ $\rm{Cd} \rm{Ho}_{2} \rm{S}_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{246501}}}} &{\tiny{ $\delta_{1}(a)=-1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(d)=5$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=2$}}&& \\ \hline 
{\tiny{1737}} & {\tiny{ $\rm{Zn} \rm{Sc}_{2} \rm{S}_{4}$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.520}} & {\tiny{0.520}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{650852}(0.520) \icsdwebshort{650850}(0.523)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1738}}} & \multirow{2}{*}{{\tiny{ $\rm{Cd} \rm{V}_{2} \rm{O}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.009}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{28961}(0.000) \icsdwebshort{674694}$^{\dagger}$(0.000)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{7}{*}{{\tiny{1739}}} & \multirow{7}{*}{{\tiny{ $\rm{Fe} \rm{Cr}_{2} \rm{S}_{4}$}}} & \multirow{7}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{7}{*}{{\tiny{0.000}}} & \multirow{7}{*}{{\tiny{0.008}}} & \multirow{7}{*}{{\tiny{---}} } & \multirow{7}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{43268}(0.000) \icsdwebshort{95399}(0.000) }} &{\tiny{ $\delta_{3}(c)=-1$}} &\multirow{7}{*}{{\tiny{$c$}}}&\multirow{7}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{95400}$^{*\dagger}$(0.000) \icsdwebshort{291918}(0.000) }} &{\tiny{ $\delta_{4}(c)=-1$}}&& \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{600693}$^{*}$(0.000) \icsdwebshort{603366}$^{*}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{625930}$^{*}$(0.000) \icsdwebshort{625932}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{625936}$^{*}$(0.000) \icsdwebshort{625937}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{625938}$^{*}$(0.000) \icsdwebshort{625941}$^{*}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{625944}$^{*}$(0.000) \icsdwebshort{625946}(0.000) }} & && \\ \hline 
\multirow{3}{*}{{\tiny{1740}}} & \multirow{3}{*}{{\tiny{ $\rm{Zn} \rm{Rh}_{2} \rm{O}_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.899}}} & \multirow{3}{*}{{\tiny{0.909}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{109298}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-2$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}&& \\ \hline 
{\tiny{1741}} & {\tiny{ $\rm{Cd} (\rm{In}_{2} \rm{O}_{4})$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.950}} & {\tiny{1.037}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{159740}(0.950) \icsdwebshort{4118}(1.124)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1742}}} & \multirow{2}{*}{{\tiny{ $\rm{Fe}_{3} \rm{S}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.018}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{42535}(0.000) \icsdwebshort{42536}(0.000) }} &{\tiny{ $\delta_{3}(c)=-2$}}&& \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{194587}$^{*}$(0.000) \icsdwebshort{633292}$^{*}$(0.000) }} &{\tiny{ $\delta_{4}(c)=-1$}}&& \\ \hline 
{\tiny{1743}} & {\tiny{ $\rm{Hg} \rm{Al}_{2} \rm{S}_{4}$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{1.611}} & {\tiny{1.611}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{608160}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1744}}} & \multirow{2}{*}{{\tiny{ $\rm{Cd} \rm{In}_{2} \rm{S}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{1.365}}} & \multirow{2}{*}{{\tiny{1.451}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{620027}(1.365) \icsdwebshort{601181}(1.393) }} &\multirow{2}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{2}{*}{{\tiny{$a$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{620029}(1.394) \icsdwebshort{620025}(1.401) }} & && \\ \hline 
\multirow{2}{*}{{\tiny{1745}}} & \multirow{2}{*}{{\tiny{ $\rm{Ni}_{2} \rm{Ge} \rm{O}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.001}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{69508}}}} &{\tiny{ $\delta_{3}(c)=-2$}} &\multirow{2}{*}{{\tiny{$c$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-2$}}&& \\ \hline 
\multirow{7}{*}{{\tiny{1746}}} & \multirow{7}{*}{{\tiny{ $\rm{Zn} (\rm{Ga}_{2} \rm{O}_{4})$}}} & \multirow{7}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{7}{*}{{\tiny{1.975}}} & \multirow{7}{*}{{\tiny{2.101}}} & \multirow{7}{*}{{\tiny{---}} } & \multirow{7}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{290667}(1.975) \icsdwebshort{187290}(2.515) }} &\multirow{7}{*}{{\tiny{ $\delta_{2}(b)=-1$}}} &\multirow{7}{*}{{\tiny{$b$}}}&\multirow{7}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{81112}(2.628) \icsdwebshort{81113}(2.632) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{81110}(2.650) \icsdwebshort{81107}(2.652) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{81111}(2.652) \icsdwebshort{81108}(2.657) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{432270}(2.659) \icsdwebshort{81109}(2.668) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{81105}$^{*}$(2.670) \icsdwebshort{81106}$^{*}$(2.670) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{9394}(2.676) \icsdwebshort{290017}(2.751) }} & && \\ \hline 
\multirow{14}{*}{{\tiny{1747}}} & \multirow{14}{*}{{\tiny{ $\rm{Fe}_{2} (\rm{Si} \rm{O}_{4})$}}} & \multirow{14}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{14}{*}{{\tiny{0.000}}} & \multirow{14}{*}{{\tiny{0.002}}} & \multirow{14}{*}{{\tiny{---}} } & \multirow{14}{*}{{\tiny{HQ}} } & {\tiny{ \icsdwebshort{41002}(0.000) \icsdwebshort{41003}(0.000) }} &{\tiny{ $\delta_{3}(c)=-2$}} &\multirow{14}{*}{{\tiny{$c$}}}&\multirow{14}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{41004}(0.000) \icsdwebshort{41005}(0.000) }} &{\tiny{ $\delta_{4}(c)=-1$}}&& \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{41006}(0.000) \icsdwebshort{87462}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{100552}(0.000) \icsdwebshort{185517}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{185518}(0.000) \icsdwebshort{185519}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{185520}(0.000) \icsdwebshort{185521}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{185522}(0.000) \icsdwebshort{185523}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{200133}(0.000) \icsdwebshort{200134}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{238745}(0.000) \icsdwebshort{238746}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{238747}(0.000) \icsdwebshort{238748}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{238749}(0.000) \icsdwebshort{238751}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{238752}(0.000) \icsdwebshort{238753}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{238754}(0.000) \icsdwebshort{238755}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{238756}(0.000) \icsdwebshort{238757}(0.000) }} & && \\ \hline 
{\tiny{1748}} & {\tiny{ $\rm{Zn} \rm{In}_{2} \rm{S}_{4}$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.558}} & {\tiny{0.754}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{ \icsdwebshort{15637}(0.558) \icsdwebshort{81811}$^{*\dagger}$(1.318)}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1749}}} & \multirow{3}{*}{{\tiny{ $\rm{Cd} \rm{Ho}_{2} \rm{Se}_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.001}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ,f}} } & {\tiny{ \icsdwebshort{40583}(0.000) \icsdwebshort{246500}$^{\dagger}$(0.000) }} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=5$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=2$}}&& \\ \hline 
{\tiny{1750}} & {\tiny{ $\rm{Cd} \rm{Al}_{2} \rm{S}_{4}$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{2.363}} & {\tiny{2.363}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{43025}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1751}} & {\tiny{ $\rm{Cd} \rm{In}_{2} \rm{Se}_{4}$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.282}} & {\tiny{0.371}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{52811}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1752}}} & \multirow{3}{*}{{\tiny{ $\rm{Cd} \rm{Lu}_{2} \rm{S}_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.962}}} & \multirow{3}{*}{{\tiny{0.962}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ,f}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{37410}(0.962) \icsdwebshort{620127}$^{*\dagger}$(1.010)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=6$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=3$}}&& \\ \hline 
\multirow{40}{*}{{\tiny{1753}}} & \multirow{40}{*}{{\tiny{ $\rm{Fe}_{3} \rm{O}_{4}$}}} & \multirow{40}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{40}{*}{{\tiny{0.000}}} & \multirow{40}{*}{{\tiny{0.006}}} & \multirow{40}{*}{{\tiny{---}} } & \multirow{40}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{5247}(0.000) \icsdwebshort{20596}(0.000) }} &{\tiny{ $\delta_{3}(c)=-2$}}&& \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{26410}(0.000) \icsdwebshort{27898}$^{\dagger}$(0.000) }} &{\tiny{ $\delta_{4}(c)=-1$}}&& \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{27899}$^{\dagger}$(0.000) \icsdwebshort{29129}$^{\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{30860}(0.000) \icsdwebshort{31157}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{36314}$^{\dagger}$(0.000) \icsdwebshort{43001}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{44525}$^{\dagger}$(0.000) \icsdwebshort{49549}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{50567}(0.000) \icsdwebshort{56120}$^{\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{65339}$^{\dagger}$(0.000) \icsdwebshort{65340}$^{\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{65341}$^{\dagger}$(0.000) \icsdwebshort{75627}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{77588}(0.000) \icsdwebshort{77589}$^{*}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{77590}(0.000) \icsdwebshort{77591}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{77592}(0.000) \icsdwebshort{82234}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{82237}(0.000) \icsdwebshort{84098}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{84611}(0.000) \icsdwebshort{85177}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{85806}$^{\dagger}$(0.000) \icsdwebshort{85807}$^{\dagger}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{98085}(0.000) \icsdwebshort{98087}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{157689}(0.000) \icsdwebshort{158504}$^{*}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{158505}(0.000) \icsdwebshort{158506}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{158583}$^{\dagger}$(0.000) \icsdwebshort{158740}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{158741}(0.000) \icsdwebshort{158742}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{158743}(0.000) \icsdwebshort{158744}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{158745}(0.000) \icsdwebshort{158746}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{159961}(0.000) \icsdwebshort{159963}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{159964}(0.000) \icsdwebshort{159967}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{159969}(0.000) \icsdwebshort{159971}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{159973}(0.000) \icsdwebshort{159974}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{159975}(0.000) \icsdwebshort{159976}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{162349}$^{*}$(0.000) \icsdwebshort{195701}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{195702}(0.000) \icsdwebshort{195703}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{195704}(0.000) \icsdwebshort{195705}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{195706}$^{*}$(0.000) \icsdwebshort{195707}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{195708}(0.000) \icsdwebshort{195709}$^{*}$(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{195710}(0.000) \icsdwebshort{195711}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{195712}(0.000) \icsdwebshort{195713}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{195714}(0.000) \icsdwebshort{195715}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{195716}(0.000) \icsdwebshort{195717}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{246895}$^{\dagger}$(0.000) \icsdwebshort{249047}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{261820}(0.000) \icsdwebshort{263007}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{263008}(0.000) \icsdwebshort{263009}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{633018}$^{*}$(0.000) \icsdwebshort{633020}$^{\dagger}$(0.000) }} & && \\ \hline 
\multirow{3}{*}{{\tiny{1754}}} & \multirow{3}{*}{{\tiny{ $\rm{Ni}_{3} \rm{S}_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.180}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{36271}(0.000) \icsdwebshort{57435}(0.000) }} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-2$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1755}}} & \multirow{3}{*}{{\tiny{ $\rm{Zn} \rm{Mn}_{2} \rm{Te}_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.002}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{643810}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{3}{*}{{\tiny{$a$}}}&\multirow{3}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(d)=-2$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=-1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1756}}} & \multirow{2}{*}{{\tiny{ $\rm{Mg} \rm{Rh}_{2} \rm{O}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{1.150}}} & \multirow{2}{*}{{\tiny{1.153}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{109299}}}} &{\tiny{ $\delta_{3}(c)=-2$}} &\multirow{2}{*}{{\tiny{$c$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1757}}} & \multirow{3}{*}{{\tiny{ $\rm{Zn} \rm{Y}_{2} \rm{S}_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.485}}} & \multirow{3}{*}{{\tiny{0.485}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{651411}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{3}{*}{{\tiny{$a$}}}&\multirow{3}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(d)=1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1758}}} & \multirow{3}{*}{{\tiny{ $\rm{Cd} \rm{Y}_{2} \rm{Se}_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.451}}} & \multirow{3}{*}{{\tiny{0.451}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{620457}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{3}{*}{{\tiny{$a$}}}&\multirow{3}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(d)=1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=1$}}&& \\ \hline 
{\tiny{1759}} & {\tiny{ $\rm{Zn} \rm{Al}_{2} \rm{Se}_{4}$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{1.461}} & {\tiny{1.461}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{609325}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1760}} & {\tiny{ $\rm{Cd} \rm{Sc}_{2} \rm{S}_{4}$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.862}} & {\tiny{0.862}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{94994}(0.862) \icsdwebshort{620332}$^{*\dagger}$(0.865)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1761}} & {\tiny{ $\rm{Cd} \rm{Al}_{2} \rm{Se}_{4}$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{1.181}} & {\tiny{1.181}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{51424}(1.181) \icsdwebshort{606347}$^{*\dagger}$(1.522) }} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{8}{*}{{\tiny{1762}}} & \multirow{8}{*}{{\tiny{ $\rm{Ni}_{2} \rm{Si} \rm{O}_{4}$}}} & \multirow{8}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{8}{*}{{\tiny{0.000}}} & \multirow{8}{*}{{\tiny{0.008}}} & \multirow{8}{*}{{\tiny{---}} } & \multirow{8}{*}{{\tiny{HQ}} } & {\tiny{ \icsdwebshort{2136}(0.000) \icsdwebshort{40992}(0.000) }} &{\tiny{ $\delta_{3}(c)=-2$}} &\multirow{8}{*}{{\tiny{$c$}}}&\multirow{8}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{40993}(0.000) \icsdwebshort{40994}(0.000) }} &{\tiny{ $\delta_{4}(c)=-2$}}&& \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{40995}(0.000) \icsdwebshort{100544}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{100545}(0.000) \icsdwebshort{100546}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{100547}(0.000) \icsdwebshort{100548}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{100549}$^{*}$(0.000) \icsdwebshort{100550}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{100551}(0.000) \icsdwebshort{200129}(0.000) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{200130}(0.000) \icsdwebshort{200131}(0.000) }} & && \\ \hline 
\multirow{2}{*}{{\tiny{1763}}} & \multirow{2}{*}{{\tiny{ $\rm{Fe} \rm{Cr}_{2} \rm{O}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.003}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{243388}}}} &{\tiny{ $\delta_{3}(c)=-1$}} &\multirow{2}{*}{{\tiny{$c$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1764}}} & \multirow{2}{*}{{\tiny{ $\rm{Mg} \rm{Y}_{2} \rm{Se}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{1.062}}} & \multirow{2}{*}{{\tiny{1.062}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{76052}}}} &{\tiny{ $\delta_{3}(c)=1$}} &\multirow{2}{*}{{\tiny{$c$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1765}}} & \multirow{2}{*}{{\tiny{ $\rm{Fe}_{2} (\rm{Ge} \rm{O}_{4})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.002}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{HQ}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{93973}}}} &{\tiny{ $\delta_{3}(c)=-2$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1766}}} & \multirow{3}{*}{{\tiny{ $\rm{Fe} \rm{Ni}_{2} \rm{S}_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.002}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{42590}}}} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{3}{*}{{\tiny{$b$}}}&\multirow{3}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-3$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}&& \\ \hline 
{\tiny{1767}} & {\tiny{ $\rm{Hg} (\rm{Al}_{2} \rm{Se}_{4})$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.303}} & {\tiny{0.303}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{ \icsdwebshort{183397}(0.303) \icsdwebshort{608163}$^{*\dagger}$(0.586)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1768}} & {\tiny{ $\rm{Hg} \rm{In}_{2} \rm{S}_{4}$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.736}} & {\tiny{0.933}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{56081}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{21}{*}{{\tiny{1769}}} & \multirow{21}{*}{{\tiny{ $\rm{Zn} \rm{Al}_{2} \rm{O}_{4}$}}} & \multirow{21}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{21}{*}{{\tiny{3.359}}} & \multirow{21}{*}{{\tiny{3.359}}} & \multirow{21}{*}{{\tiny{---}} } & \multirow{21}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{24494}(3.359) \icsdwebshort{290666}$^{\dagger}$(3.460) }} &\multirow{21}{*}{{\tiny{ $\delta_{2}(b)=-1$}}}&& \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{185609}$^{\dagger}$(3.815) \icsdwebshort{609005}$^{\dagger}$(3.833) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{56118}$^{\dagger}$(3.839) \icsdwebshort{26856}$^{\dagger}$(4.033) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{94155}$^{\dagger}$(4.043) \icsdwebshort{94157}$^{*}$(4.047) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{94156}$^{*}$(4.051) \icsdwebshort{94158}$^{\dagger}$(4.062) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{94159}$^{\dagger}$(4.088) \icsdwebshort{196109}$^{\dagger}$(4.090) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{185709}$^{\dagger}$(4.092) \icsdwebshort{163268}$^{\dagger}$(4.094) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{187878}$^{\dagger}$(4.094) \icsdwebshort{26849}$^{\dagger}$(4.097) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{290967}$^{\dagger}$(4.101) \icsdwebshort{94160}$^{\dagger}$(4.114) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{94161}$^{\dagger}$(4.149) \icsdwebshort{94162}$^{\dagger}$(4.198) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{94163}$^{\dagger}$(4.237) \icsdwebshort{94164}$^{*}$(4.294) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{94165}$^{\dagger}$(4.373) \icsdwebshort{290016}$^{\dagger}$(4.400) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{94166}$^{\dagger}$(4.421) \icsdwebshort{94167}$^{\dagger}$(4.468) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{94168}$^{\dagger}$(4.492) \icsdwebshort{94169}$^{\dagger}$(4.525) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{94170}$^{\dagger}$(4.537) \icsdwebshort{94172}$^{\dagger}$(4.538) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{94171}$^{\dagger}$(4.552) \icsdwebshort{94173}$^{\dagger}$(4.598) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{94174}$^{*}$(4.640) \icsdwebshort{94175}$^{\dagger}$(4.674) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{94176}$^{*}$(4.723) \icsdwebshort{94177}$^{\dagger}$(4.753) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{94178}$^{\dagger}$(4.792) \icsdwebshort{94179}$^{*}$(4.827) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{94180}$^{\dagger}$(4.870) \icsdwebshort{94181}$^{\dagger}$(4.927) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{94182}$^{\dagger}$(5.012) \icsdwebshort{94183}$^{*}$(5.069) }} & && \\ \hline 
\multirow{3}{*}{{\tiny{1770}}} & \multirow{3}{*}{{\tiny{ $\rm{Cd} \rm{Y}_{2} \rm{S}_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{1.048}}} & \multirow{3}{*}{{\tiny{1.048}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{620370}(1.048) \icsdwebshort{620371}(1.048)}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{3}{*}{{\tiny{$a$}}}&\multirow{3}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(d)=1$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=1$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1771}}} & \multirow{3}{*}{{\tiny{ $\rm{Cd} \rm{Rh}_{2} \rm{O}_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.846}}} & \multirow{3}{*}{{\tiny{0.853}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{ \icsdwebshort{28954}(0.846) \icsdwebshort{262941}(0.856)}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{3}(c)=-2$}} &{\tiny{$c$}}&{\tiny{$(1,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1772}}} & \multirow{2}{*}{{\tiny{ $\rm{Mg} \rm{Lu}_{2} \rm{S}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{1.543}}} & \multirow{2}{*}{{\tiny{1.543}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{37420}}}} &{\tiny{ $\delta_{5}(d)=6$}} &\multirow{2}{*}{{\tiny{$d$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=3$}}&& \\ \hline 
\multirow{4}{*}{{\tiny{1773}}} & \multirow{4}{*}{{\tiny{ $\rm{Zn} \rm{Al}_{2} \rm{S}_{4}$}}} & \multirow{4}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{4}{*}{{\tiny{2.159}}} & \multirow{4}{*}{{\tiny{2.159}}} & \multirow{4}{*}{{\tiny{---}} } & \multirow{4}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{15377}(2.159) \icsdwebshort{44889}$^{*\dagger}$(2.453) }} &\multirow{4}{*}{{\tiny{ $\delta_{1}(a)=-1$}}} &\multirow{4}{*}{{\tiny{$a$}}}&\multirow{4}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{76278}$^{*\dagger}$(2.455) \icsdwebshort{35380}$^{*\dagger}$(2.484) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{609272}(2.504) \icsdwebshort{609276}(2.505) }} & && \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{609283}(2.505) \icsdwebshort{609270}(2.507) }} & && \\ \hline 
{\tiny{1774}} & {\tiny{ $\rm{Cd} \rm{Sc}_{2} \rm{Se}_{4}$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{0.264}} & {\tiny{0.264}} & {\tiny{---}}  & {\tiny{---}}  & {\tiny{\icsdwebshort{620411}}} &{\tiny{ $\delta_{1}(a)=-1$}} &{\tiny{$a$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1775}}} & \multirow{2}{*}{{\tiny{ $\rm{Lu}_{2} \rm{Mg} \rm{Se}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{1.226}}} & \multirow{2}{*}{{\tiny{1.226}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{f}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{44912}}}} &{\tiny{ $\delta_{3}(c)=6$}} &\multirow{2}{*}{{\tiny{$c$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=3$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1776}}} & \multirow{2}{*}{{\tiny{ $\rm{Ni} \rm{Mn}_{2} \rm{O}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.009}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{201398}}}} &{\tiny{ $\delta_{3}(c)=-1$}} &\multirow{2}{*}{{\tiny{$c$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-1$}}&& \\ \hline 
{\tiny{1777}} & {\tiny{ $\rm{Li}_{2} (\rm{Zn} \rm{Cl}_{4})$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{4.213}} & {\tiny{4.213}} & {\tiny{---}}  & {\tiny{HQ}}  & {\tiny{ \icsdwebshort{202743}(4.213) \icsdwebshort{402398}(4.236)}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{3}{*}{{\tiny{1778}}} & \multirow{3}{*}{{\tiny{ $\rm{Cd} \rm{Tm}_{2} \rm{S}_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.000}}} & \multirow{3}{*}{{\tiny{0.009}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{HQ,f}} } & {\tiny{ \icsdwebshort{41111}(0.000) \icsdwebshort{246502}(0.000) }} &{\tiny{ $\delta_{2}(b)=-1$}} &\multirow{3}{*}{{\tiny{$b$}}}&\multirow{3}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{620360}$^{*\dagger}$(0.000) \icsdwebshort{620364}$^{*\dagger}$(0.000) }} &{\tiny{ $\delta_{3}(c)=5$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=3$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1779}}} & \multirow{2}{*}{{\tiny{ $\rm{Ag}_{2} (\rm{Mo} \rm{O}_{4})$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.558}}} & \multirow{2}{*}{{\tiny{0.558}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{---}} } & {\tiny{ \icsdwebshort{36187}(0.558) \icsdwebshort{28891}(1.798) }} &{\tiny{ $\delta_{3}(c)=-3$}} &\multirow{2}{*}{{\tiny{$c$}}}&\multirow{2}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  & {\tiny{ \icsdwebshort{238014}(1.912) \icsdwebshort{238013}(2.161) }} &{\tiny{ $\delta_{4}(c)=-2$}}&& \\ \hline 
\multirow{3}{*}{{\tiny{1780}}} & \multirow{3}{*}{{\tiny{ $\rm{Cd} \rm{Lu}_{2} \rm{Se}_{4}$}}} & \multirow{3}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{3}{*}{{\tiny{0.466}}} & \multirow{3}{*}{{\tiny{0.466}}} & \multirow{3}{*}{{\tiny{---}} } & \multirow{3}{*}{{\tiny{f}} } & \multirow{3}{*}{{\tiny{\icsdwebshort{620129}}}} &{\tiny{ $\delta_{1}(a)=-1$}} &\multirow{3}{*}{{\tiny{$a$}}}&\multirow{3}{*}{{\tiny{$(1,1,1)$}}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{5}(d)=6$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{6}(d)=3$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1781}}} & \multirow{2}{*}{{\tiny{ $\rm{Sn} \rm{Cd}_{2} \rm{O}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.880}}} & \multirow{2}{*}{{\tiny{0.880}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{187040}}}} &{\tiny{ $\delta_{3}(c)=-3$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-2$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1782}}} & \multirow{2}{*}{{\tiny{ $\rm{Si} \rm{Cd}_{2} \rm{O}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{1.255}}} & \multirow{2}{*}{{\tiny{1.255}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{ \icsdwebshort{191508}(1.255) \icsdwebshort{161025}(1.423)}}} &{\tiny{ $\delta_{3}(c)=-3$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-2$}}&& \\ \hline 
{\tiny{1783}} & {\tiny{ $\rm{Zn} (\rm{In}_{2} \rm{O}_{4})$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{1.132}} & {\tiny{1.155}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{290668}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1784}}} & \multirow{2}{*}{{\tiny{ $\rm{Si} \rm{Zn}_{2} \rm{O}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{2.619}}} & \multirow{2}{*}{{\tiny{2.619}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & {\tiny{ \icsdwebshort{191507}(2.619) \icsdwebshort{167193}(2.825) }} &{\tiny{ $\delta_{3}(c)=-3$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-2$}}&& \\ \hline 
\multirow{2}{*}{{\tiny{1785}}} & \multirow{2}{*}{{\tiny{ $\rm{Sn} \rm{Zn}_{2} \rm{O}_{4}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{227} (227)}}} & \multirow{2}{*}{{\tiny{0.493}}} & \multirow{2}{*}{{\tiny{0.493}}} & \multirow{2}{*}{{\tiny{---}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{187039}}}} &{\tiny{ $\delta_{3}(c)=-3$}}&& \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{4}(c)=-2$}}&& \\ \hline 
{\tiny{1786}} & {\tiny{ $\rm{Cd} \rm{Al}_{2} \rm{O}_{4}$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{2.878}} & {\tiny{2.880}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{183382}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
{\tiny{1787}} & {\tiny{ $\rm{Cd} (\rm{Ga}_{2} \rm{O}_{4})$}} & {\tiny{\sgsymb{227} (227)}} & {\tiny{1.568}} & {\tiny{1.635}} & {\tiny{---}}  & {\tiny{th}}  & {\tiny{\icsdwebshort{159739}}} &{\tiny{ $\delta_{2}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1)$}} \\ \hline 
\multirow{2}{*}{{\tiny{1788}}} & \multirow{2}{*}{{\tiny{ $\rm{Ir}_{3} \rm{C}_{7}$}}} & \multirow{2}{*}{{\tiny{\sgsymb{229} (229)}}} & \multirow{2}{*}{{\tiny{0.000}}} & \multirow{2}{*}{{\tiny{0.252}}} & \multirow{2}{*}{{\tiny{feOAI}} } & \multirow{2}{*}{{\tiny{th}} } & \multirow{2}{*}{{\tiny{\icsdwebshort{181491}}}} &{\tiny{ $\delta_{5}(b)=-1$}} &{\tiny{$b$}}&{\tiny{$(1,1,1),(2,1,1)$}} \\
 &  &  &  &  &  &  &  &{\tiny{ $\delta_{7}(c)=-1$}} &{\tiny{$c$}}&{\tiny{$(2,1,1)$}} 
